Chirally Extended Quantum Chromodynamics

We propose an extended Quantum Chromodynamics (XQCD) Lagrangian in which the fermions are coupled to elementary scalar %$\sigma$ and $\pi$ fields through a Yukawa coupling which preserves chiral invariance. Our principle motivation is to find a new lattice formulation for QCD which avoids the source of critical slowing down usually encountered as the bare quark mass is tuned to the chiral limit. The phase diagram and the weak coupling limit for XQCD are studied. They suggest a conjecture that the continuum limit of XQCD is the same as the continuum limit of conventional lattice formulation of QCD. As examples of such universality, we present the large N solutions of two prototype models for XQCD, in which the mass of the spurious pion and sigma resonance go to infinity with the cut-off. Even if the universality conjecture turns out to be false, we believe that XQCD will still be useful as a low energy effective action for QCD phenomenology on the lattice. Numerical simulations are recommended to further investigate the possible benefits of XQCD in extracting QCD predictions. Postscript files for figures are attached. Search for strings "fig11.ps", "fig22.ps", "fig33.ps".

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%fig11.ps
%!PS-Adobe-1.0
%%BoundingBox: 0  180 569 620
%%Creator: buphyk:brower (Rich Brower)
%%Title: Screen2.xwd (xwdump)
%%CreationDate: Fri Mar  4 15:40:45 1994
%%EndComments
%%Pages: 1
%%EndProlog
%%Page: 1 1

/bitdump % stk: width, height, iscale
% dump a bit image with lower left corner at current origin,
% scaling by iscale (iscale=1 means 1/300 inch per pixel)
{
	% read arguments
	/iscale exch def
	/height exch def
	/width exch def

	% scale appropriately
	width iscale mul height iscale mul scale

	% allocate space for one scanline of input
	/picstr % picstr holds one scan line
		width 7 add 8 idiv % width of image in bytes = ceiling(width/8)
		string
		def

	% read and dump the image
	width height 1 [width 0 0 height neg 0 height]
	{ currentfile picstr readhexstring pop }
	image
} def
72 300 div dup scale
89 670 translate
593 490 4 bitdump
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0000000000000000000000000000000000000000000000000000000000000000000000047ffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe5fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1dfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcfdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3fdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8ffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffff3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe7ffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9fffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffe7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffff9fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3ffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffe7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcfffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3fffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8ffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffff3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe7ffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9fffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffe7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffff9fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3ffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcfffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffff3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9ffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe7ffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffff9fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffe7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3ffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffff3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe7fffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9ffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffe7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffff9fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3fffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffe7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3ffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffff3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe7fffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9ffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffe7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffff9fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3fffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffff3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9fffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe7fffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffff9fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffe7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcfffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3fffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffff3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe7ffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9fffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffe7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff9fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3ffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcfffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffff3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9ffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffff3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe7ffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9fffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffe7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffff9fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3ffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcfffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffff3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9ffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe7ffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffff9fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffe7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffc1f83ffffffffffffff3ffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffcfffffffffffffffffffffffffffffffffffffffffffffffffffff80e01fffffffffffff8fffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffff3fffffffffffffffffffffffffffffffffffffffffffe7c7ffffff1c438ffffffffffffe7fffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffc787ffffff3f0fcffffffffffff9ffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffe7ffffffffffffffffffffffffffffffffffffffffffff8727ffffff3f9fcfffffffffffc7ffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffff9fffffffffffffffffffffffffffffffffffffffffffffe67fffffff3f9fcfffffffffff3fffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffe4fff801ff3f0fcffffffffffcffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffff3ffffffffffffffffffffffffffffffffffffffffffffffe1fff801ff1e638fffffffffe3ffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffcfffffffffffffffffffffffffffffffffffffffffffffffe1ffffffff80f01fffffffff9fffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffff3fffffffffffffffffffffffffffffffffffffffffffffffe0fff801ffc1f83ffffffffe7fffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffe47ff801fffffffffffffff9ffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffe7ffffffffffffffffffffffffffffffffffffffffffffffffe63fffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffff9fffffffffffffffffffffffffffffffffffffffffffffffffe71fffffffffffffffffff3fffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffe78ffffffffffffffffffcffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffff3ffffffffffffffffffffffffffffffffffffffffffffffffffe707ffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9fffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe7fffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffff9fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffe7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcfffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff9fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3fffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff000000000000000000000000000000000000000000000000000000000000000000000000ffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe7c7ffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc787ffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8727ffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe67fffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe4ffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1ffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1ffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0ffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe47fffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe63fffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe71fffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe78fffffdffffffffffffffffffff800001fff03fffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe707ffffdfffffffffffffffffffff1fe61fff0ffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffffffffff1ff70ffe1ffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffffffffff1ff70ffe1ffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffffffffff1fff47fd1ffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffffffffff1fff47fd1ffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffffffffff1fdf63fb1ffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffffffffff1f9f63fb1ffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffffffffff001f61f71ffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffffffffff1f9f71f71ffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffffffffff1fdf70e71ffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffffffffff1fdf78ef1ffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffffffffff1fff786f1ffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffffffffff1fff7c5f1ffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffffffffff1fff7c1f1ffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffffffffff1fff7e3f1ffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffffffffff1fff7e3f1ffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffe0ffe3f7e0ffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffff803f80f7803fffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe7c7ffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc787ffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8727ffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe67fffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe4ffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1ffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1ffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0ffffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe47fffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe63fffffdffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe71f07ffdffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe78e73ffdfffffffffffffffffffffffffffffffffffffffffffff09fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe704f3ffdffffffffffffffffffffffffffffffffffffffffffff8edfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcffffdffffffffffffffffffffffffffffffffffffffffffff3b9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcffffdfffffffffffffffffffffffffffffffffffffffffffeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcffffdfffffffffffffffffffffffffffffffffffffffffffdbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7bffdfffffffffffffffffffffffffffffffffffffffffffaeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe77ffdfffffffffffffffffffffffffffffffffffffffffff3bb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffdffffffffffffffffffffffffffffffffffffffffffeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffdbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffaeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffff6eeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffffffffffffffffffffffffffffffebbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffffffffffffffffffffffffffffffceeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffffffffffffffffffffffffffffffbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffffffffffffffffffffffffffffffaeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffffffffffffffffffffffffffffff3bbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffffeeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff4ccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc0001ffffffffffffffffffffffffffffffffffffebbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeee1fffffffffffffffffffffffffffffffffffceeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbba1ffffffffffffffffffffffffffffffffffdbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeee3fffffffffffffffffffffffffffffffffceeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbb9fffffffffffffffffffffffffffffffffbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeefffffffffffffffffffffffffffffffffaeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbb7ffffffffffffffffffffffffffffffffbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeebffffffffffffffffffffffffffffffff6eeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbffffffffffffffffffffffffffffffff3bbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeedffffffffffffffffffffffffffffffff6eeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbafffffffffffffffffffffffffffffffebbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeee7ffffffffffffffffffffffffffffffeeeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbffffffffffffffffffffffffffffffebbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeedffffffffffffffffffffffffffffffceeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbb9ffffffffffffffffffffffffffffffdbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeffffffffffffffffffffffffffffffceeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbaffffffffffffffffffffffffffffffbbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeee7fffffffffffffffffffffffffffffaeeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbb7fffffffffffffffffffffffffffffbbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeebfffffffffffffffffffffffffffffaeeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbfffffffffffffffffffffffffffff3bbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeedfffffffffffffffffffffffffffff6eeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbb9fffffffffffffffffffffffffffff3bbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeffffffffffffffffffffffffffffeeeeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbaffffffffffffffffffffffffffffebbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeee7fffffffffffffffffffffffffffeeeeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbb7fffffffffffffffffffffffffffdbbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeebfffffffffffffffffffffffffffceeeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbfffffffffffffffffffffffffffdbbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeedfffffffffffffffffffffffffffaeeeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbb9fffffffffffffffffffffffffffbbbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeefffffffffffffffffffffffffffaeeeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbb7ffffffffffffffffffffffffffbbbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeee7ffffffffffffffffffffffffff6eeeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbbffffffffffffffffffffffffff3bbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeebffffffffffffffffffffffffff6eeeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbb9fffffffffffffffffffffffffebbbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeedfffffffffffffffffffffffffeeeeeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbafffffffffffffffffffffffffebbbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeefffffffffffffffffffffffffeeeeeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbb7ffffffffffffffffffffffffebbbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeee7ffffffffffffffffffffffffeeeeeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbbbffffffffffffffffffffffffebbbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeebffffffffffffffffffffffffceeeeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbb9ffffffffffffffffffffffffdbbbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeedffffffffffffffffffffffffceeeeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbbaffffffffffffffffffffffffdbbbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeffffffffffffffffffffffffceeeeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbbb7fffffffffffffffffffffffdbbbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeee7fffffffffffffffffffffffceeeeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbbbbfffffffffffffffffffffffdbbbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeebfffffffffffffffffffffffceeeeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbbb9fffffffffffffffffffffffdbbbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeedfffffffffffffffffffffffaeeeeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbbbafffffffffffffffffffffffbbbbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeefffffffffffffffffffffffaeeeeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbbbafffffffffffffffffffffffbbbbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeee7ffffffffffffffffffffffaeeeeeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbbbb7ffffffffffffffffffffffbbbbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeebffffffffffffffffffffffae06eeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbbbbbffffffffffffffffffffffb823bbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeebfffffffffffffffffffffface6eeeeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbbbb9ffffffffffffffffffffffb8bbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeedffffffffffffffffffffffac6e862021fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbbbbaffffffffffffffffffffffba1b8b3388fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeffffffffffffffffffffffae8ece628cfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbbbbb7fffffffffffffffffffffbb83a2b398fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeee7fffffffffffffffffffffaee2e6e28cfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbbbbb7fffffffffffffffffffffbbb3b2b398fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeebfffffffffffffffffffffaae2e0e28cfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbbbbbbfffffffffffffffffffffb8a3b9b398fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeedfffffffffffffffffffffac0ee8e0087ffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbbbbb9fffffffffffffffffffffbbbbbbbbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeedfffffffffffffffffffffaeeee2eeedfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbbbbbafffffffffffffffffffffbbbb83bbb9fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeefffffffffffffffffffffaeeeceeee1fffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbbbbbafffffffffffffffffffffbbbbbbbb8dfffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeee7ffffffffffffffffffffaeeeeeee3ffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdbbbbbbbbbbbbbbbb7ffffffffffffffffffffbbbbbbb8fffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeebffffffffffffffffffffaeeeeee3fffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbbbbbbbbbbbbbbffffffffffffffffffffbbbbbb8ffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeebffffffffffffffffffffaeeeee3ffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbbbbbbbbbbbbb9ffffffffffffffffffffbbbbb9fffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeedffffffffffffffffffffaeeec7fffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbbbbbbbbbbbbb9ffffffffffffffffffffbbbb1ffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeeffffffffffffffffffffaeec7ffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbbbbbbbbbbbbbaffffffffffffffffffffbbb1fffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeee7fffffffffffffffffffaecffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbbbbbbbbbbbbbb7fffffffffffffffffffbb3ffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeee7fffffffffffffffffffacfffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbbbbbbbbbbbbbbbfffffffffffffffffff33ffffffffffffffe0fc1ffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeebfffffffffffffffffff4fffffffffffffffc0700ffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbbbbbbbbbbbbbbbffffffffffffffffffe3fffffffffffffff8e21c7fff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeedffffffffffffffffff9ffffffc387ffffff9f87e7fff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbbbbbbbbbbbbbb9fffffffffffffffffe7ffffffe7cfffffff9fcfe7fff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceee06eeeeeeeeeeeedfffffffffffffffff9fffffffe7dfffffff9fcfe7fff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbb823bbbbbbbbbbbbaffffffffffffffffe7ffffffff3dff801ff9f87e7fff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceece6eeeeeeeeeeeeeffffffffffffffff9fffffffff3dff801ff8f31c7fff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbb8bbbbbbbbbbbbbbafffffffffffffffc7fffffffff3bfffffffc0780ffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceec6e862020eeeeeee7ffffffffffffff3ffffffffff9bff801ffe0fc1ffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbba1b8b3388bbbbbbb7fffffffffffffcfffffffffff9bff801fffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceee8ece628ceeeeeeebfffffffffffff3fffffffffff97ffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbb83a2b398bbbbbbbbffffffffffffcffffffffffffc7ffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeee2e6e28ceeeeeeebfffffffffffe3ffffffffffffc7ffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbb3b2b398bbbbbbb9fffffffffff9fffffffffffffefffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeae2e0e28ceeeeeeedffffffffffe7fffffffffffffcfffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbb8a3b9b398bbbbbbb9ffffffffff9ffffffffffffffdfffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceec0ee8e0086eeeeeeefffffffffe7ffffffffffffff9fffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbbbbbbbbbbbbbbbafffffffff9ffffffffffffffc3fffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeee2eeeeeeeeeeeeffffffffc7ffffffffffffffc7fffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbb83bbbbbbbbbbbaffffffff3ffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeceeeeeeeeeeeee7ffffffcfffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbbbbbbbbbbbbbbbb7ffffff3fffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeeee7fffffcffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbbbbbbbbbbbbbbbb7fffff3ffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeeee7ffff8fffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbbbbbbbbbbbbbbbbbfffe7fffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeeeebfff9ffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbbbbbbbbbbbbbbbbbffe7ffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeeeebff9fffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbbbbbbbbbbbbbbbb9fc7fffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeeeedf3ffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbbbbbbbbbbbbbbbb9cfffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeeeee3fffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbbbbbbbbbbbbbbbb8ffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeeee3ffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbbbbbbbbbbbbbbb8fffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeee3fffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbbbbbbbbbbbbbb8ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeee7ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbbbbbbbbbbbbb9fffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeee7fffffffffffc387ffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbbbbbbbbbbbb9ffffffffffffe7cfffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeec7ffffffffffffe7dfffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbbbbbbbbbbb3ffffffffffffff3dfffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeecfffffffffffffff3dfffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbbbbbbbbbbbbb3fffffffffffffff3bfffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeee8ffffffffffffffff9bfffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1fffcbbbbbbbbbbba7ffffffffffffffff9bfffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffccfffceeeeeeeeeee9fffffffffffffffff97fffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9e7ffcbbbbbbbbbba7fffffffffffffffffc7fffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9e7ffceeeeeeeeee9ffffffffffffffffffc7fffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffff3e3ffffff3f3ffcbbbbbbbbb87ffffffffffffffffffeffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7fffffffffffffffffffffffffffffffffffffffffffffffffffffffe3c3ffffff3f3ffceeeeeeeee1fffffffffffffffffffcffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7fffffffffffffffffffffffffffffffffffffffffffffffffffffffc393ffffff3f3ffcbbbbbbbb8ffffffffffffffffffffdffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffff33fffffff3f3ffceeeeeeee3ffffffffffffffffffff9ffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffff27ffc00ff3f3ffcbbbbbbb8ffffffffffffffffffffc3ffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffc00ff3f3ffceeeeeee3ffffffffffffffffffffc7ffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffff0ffffffff3f3ffcbbbbbb8fffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffff07ffc00ff3f3ffceeeeee3fffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffff23ffc00ff3f3ffcbbbbb9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffff31fffffff9e7ffceeeec7ffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffff38fffffff9e7ffcbbbb1fffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffff3c7ffffffccfffceeec7fffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffff383ffffffe1fffcbbb1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcee8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcba3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffce8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffca3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff000000000000000000000000000000000000000000000000000000000000000000000001ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe67ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcf3ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcf3ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9f9ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1c3ffffff9f9ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3e7ffffff9f9ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3efffffff9f9ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9effc00ff9f9ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9effc00ff9f9ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9dfffffff9f9ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcdffc00ff9f9ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcdffc00ff9f9ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcbfffffffcf3ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffcf3ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffe67ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffff0fffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffff07fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff07fffffffffffffffffffe7ffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffe63ffffffffffffffffffffffffffffffff83ffffffffffffffffffffffffffe63fffffffffffffffffffefffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffcf1fffffffe1fffffffffffffffffffffff31ffffffffffffffffffffffffffcf1fffffffffffffffffffcfffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffcf9fffffffccffffffffffffffffffffffe78ffffffffffffffffffffffffffcf9ffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffcf9fffffff9e7fffffffffffffffffffffe7cffffffffffffffffffffffffffcf9fffffff83f07ffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffcf1fffffff9e7fffffffffffffffffffffe7cffffffffffffffffffffffffffcf1fffffff01c03fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffcf3fffffff3f3fffffffffffffffffffffe78ffffffffffffffffffffffffffcf3ffffffe38871fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffcc7fffffff3f3fffffffffffffffffffffe79ffffffffffffffffffffffffffcc7ffffffe7e1f9fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffcc3fffffff3f3fffffffffffffffffffffe63ffffffffffffffffffffffffffcc3ffffffe7f3f9fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffcf1fffffff3f3fffffffffffffffffffffe61ffffffffffffffffffffffffffcf1ffffffe7f3f9fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffcf9ff801ff3f3fffffffffffffffffffffe78ffffffffffffffffffffffffffcf9ff801fe7e1f9fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffcf8ff801ff3f3fffffffffffffffffffffe7cffffffffffffffffffffffffffcf8ff801fe3cc71fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffcfcfffffff3f3fffffffffffffffffffffe7c7fffffffffffffffffffffffffcfcfffffff01e03fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffcfcff801ff3f3fffffffffffffffffffffe7e7fffffffffffffffffffffffffcfcff801ff83f07fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffcfcff801ff3f3fffffffffffffffffffffe7e7fffffffffffffffffffffffffcfcff801ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffcf8fffffff9e7fffffffffffffffffffffe7e7fffffffffffffffffffffffffcf8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffc79fffffff9e7fffffffffffffffffffffe7c7fffffffffffffffffffffffffc79fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffc31fffffffccffffffffffffffffffffffe3cffffffffffffffffffffffffffc31fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffc83fffffffe1ffffffffffffffffffffffe18ffffffffffffffffffffffffffc83fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffcfffffffffffffffffffffffffffffffffe41ffffffffffffffffffffffffffcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffcfffffffffffffffffffffffffffffffffe7fffffffffffffffffffffffffffcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffcfffffffffffffffffffffffffffffffffe7fffffffffffffffffffffffffffcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffcfffffffffffffffffffffffffffffffffe7fffffffffffffffffffffffffffcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffcfffffffffffffffffffffffffffffffffe7fffffffffffffffffffffffffffcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffe7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80

showpage
%%Trailer

%%%fig22.ps
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 150.0 540.0 625.0
%%Creator: Mathematica
%%CreationDate: Sun Mar  6 14:56:07 EST 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: 1
MathPictureStart
%% Graphics3D
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-0.0260524 1.10184 0.0254869 1.01948 [
[(0)] .10149  .23107  .98066  1 Msboxa
[(0.05)] .20238  .19163  .90727  1 Msboxa
[(0.1)] .30791  .15039  .83388  1 Msboxa
[(0.15)] .4184  .10724  .76049  1 Msboxa
[(0.2)] .53422  .06203  .6871  1 Msboxa
[(0.25)] .65575  .01463  .61371  1 Msboxa
[( 2)(g)] .31959  .07924  .79718  1 Msboxa
[(0)] .09843  .24511  1 -0.42047 Msboxa
[(0.1)] .17027  .31275  1 -0.3978 Msboxa
[(0.2)] .23674  .37534  1 -0.37746 Msboxa
[(0.3)] .29844  .43343  1 -0.3591 Msboxa
[(0.4)] .35585  .48749  1 -0.34244 Msboxa
[(0.5)] .40942  .53792  1 -0.32725 Msboxa
[( 2)(y)] .20353  .42693  1 -0.36805 Msboxa
[(0)] .09843  .24511  1 -0.42047 Msboxa
[(1)] .08018  .35082  1 -0.39662 Msboxa
[(2)] .06026  .46621  1 -0.37036 Msboxa
[(3)] .03842  .5927  1 -0.3413 Msboxa
[(4)] .01439  .73194  1 -0.30899 Msboxa
[(Lambda)] -0.00432 .48834  1 -0.37036 Msboxa
[ 0 0 0 0 ]
[ 1 1 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
p
.01  w
.11113  .24017  m
.66295  .02549  L
s
P
p
.002  w
.11113  .24017  m
.11595  .24472  L
s
P
[(0)] .10149  .23107  .98066  1 Mshowa
p
.002  w
.21163  .20107  m
.21626  .20579  L
s
P
[(0.05)] .20238  .19163  .90727  1 Mshowa
p
.002  w
.31673  .16018  m
.32114  .16507  L
s
P
[(0.1)] .30791  .15039  .83388  1 Mshowa
p
.002  w
.42674  .11738  m
.43091  .12245  L
s
P
[(0.15)] .4184  .10724  .76049  1 Mshowa
p
.002  w
.54202  .07253  m
.54592  .07779  L
s
P
[(0.2)] .53422  .06203  .6871  1 Mshowa
p
.002  w
.66295  .02549  m
.66656  .03092  L
s
P
[(0.25)] .65575  .01463  .61371  1 Mshowa
p
.001  w
.13088  .23249  m
.13375  .23523  L
s
P
p
.001  w
.1508  .22473  m
.15365  .2275  L
s
P
p
.001  w
.1709  .21692  m
.17372  .21971  L
s
P
p
.001  w
.19117  .20903  m
.19398  .21184  L
s
P
p
.001  w
.23228  .19304  m
.23503  .19589  L
s
P
p
.001  w
.2531  .18493  m
.25583  .18781  L
s
P
p
.001  w
.27412  .17676  m
.27682  .17965  L
s
P
p
.001  w
.29533  .16851  m
.298  .17142  L
s
P
p
.001  w
.33833  .15178  m
.34095  .15474  L
s
P
p
.001  w
.36013  .1433  m
.36272  .14628  L
s
P
p
.001  w
.38213  .13474  m
.38469  .13774  L
s
P
p
.001  w
.40433  .1261  m
.40686  .12912  L
s
P
p
.001  w
.44936  .10858  m
.45183  .11165  L
s
P
p
.001  w
.4722  .0997  m
.47464  .10278  L
s
P
p
.001  w
.49525  .09073  m
.49766  .09384  L
s
P
p
.001  w
.51852  .08168  m
.5209  .0848  L
s
P
p
.001  w
.56574  .06331  m
.56805  .06648  L
s
P
p
.001  w
.58969  .05399  m
.59196  .05718  L
s
P
p
.001  w
.61388  .04458  m
.61611  .0478  L
s
P
p
.001  w
.6383  .03508  m
.64049  .03832  L
s
P
[( 2)(g)] .31959  .07924  .79718  1 Mshowa
P
p
p
.01  w
.11113  .24017  m
.42251  .53395  L
s
P
p
.002  w
.11113  .24017  m
.11748  .2377  L
s
P
[(0)] .09843  .24511  1 -0.42047 Mshowa
p
.002  w
.18306  .30804  m
.18946  .30568  L
s
P
[(0.1)] .17027  .31275  1 -0.3978 Mshowa
p
.002  w
.24963  .37084  m
.25607  .36859  L
s
P
[(0.2)] .23674  .37534  1 -0.37746 Mshowa
p
.002  w
.3114  .42912  m
.31788  .42697  L
s
P
[(0.3)] .29844  .43343  1 -0.3591 Mshowa
p
.002  w
.36888  .48336  m
.3754  .4813  L
s
P
[(0.4)] .35585  .48749  1 -0.34244 Mshowa
p
.002  w
.42251  .53395  m
.42905  .53197  L
s
P
[(0.5)] .40942  .53792  1 -0.32725 Mshowa
p
.001  w
.12598  .25418  m
.12979  .25271  L
s
P
p
.001  w
.14059  .26796  m
.14441  .26651  L
s
P
p
.001  w
.15497  .28153  m
.1588  .28009  L
s
P
p
.001  w
.16913  .29489  m
.17296  .29346  L
s
P
p
.001  w
.19679  .32098  m
.20063  .31958  L
s
P
p
.001  w
.2103  .33373  m
.21415  .33235  L
s
P
p
.001  w
.22361  .34629  m
.22746  .34492  L
s
P
p
.001  w
.23671  .35866  m
.24058  .3573  L
s
P
p
.001  w
.26235  .38284  m
.26622  .3815  L
s
P
p
.001  w
.27488  .39467  m
.27876  .39334  L
s
P
p
.001  w
.28723  .40632  m
.29111  .40501  L
s
P
p
.001  w
.2994  .41781  m
.30329  .4165  L
s
P
p
.001  w
.32323  .44028  m
.32712  .439  L
s
P
p
.001  w
.33488  .45128  m
.33878  .45001  L
s
P
p
.001  w
.34638  .46212  m
.35028  .46086  L
s
P
p
.001  w
.35771  .47282  m
.36161  .47157  L
s
P
p
.001  w
.3799  .49376  m
.38382  .49253  L
s
P
p
.001  w
.39077  .50401  m
.39469  .50279  L
s
P
p
.001  w
.4015  .51413  m
.40542  .51292  L
s
P
p
.001  w
.41207  .52411  m
.416  .52291  L
s
P
[( 2)(y)] .20353  .42693  1 -0.36805 Mshowa
P
p
p
.01  w
.11113  .24017  m
.02755  .72818  L
s
P
p
.002  w
.11113  .24017  m
.11748  .2377  L
s
P
[(0)] .09843  .24511  1 -0.42047 Mshowa
p
.002  w
.09298  .34612  m
.09938  .34377  L
s
P
[(1)] .08018  .35082  1 -0.39662 Mshowa
p
.002  w
.07317  .46179  m
.07963  .45957  L
s
P
[(2)] .06026  .46621  1 -0.37036 Mshowa
p
.002  w
.05146  .58858  m
.05797  .58652  L
s
P
[(3)] .03842  .5927  1 -0.3413 Mshowa
p
.002  w
.02755  .72818  m
.03413  .7263  L
s
P
[(4)] .01439  .73194  1 -0.30899 Mshowa
p
.001  w
.10762  .26064  m
.11144  .25917  L
s
P
p
.001  w
.10406  .28146  m
.10788  .28001  L
s
P
p
.001  w
.10043  .30264  m
.10426  .3012  L
s
P
p
.001  w
.09674  .32419  m
.10057  .32277  L
s
P
p
.001  w
.08916  .36843  m
.09301  .36704  L
s
P
p
.001  w
.08527  .39115  m
.08912  .38977  L
s
P
p
.001  w
.08131  .41427  m
.08517  .41291  L
s
P
p
.001  w
.07728  .43781  m
.08115  .43647  L
s
P
p
.001  w
.06899  .48621  m
.07287  .4849  L
s
P
p
.001  w
.06473  .51108  m
.06862  .50979  L
s
P
p
.001  w
.06039  .53643  m
.06428  .53515  L
s
P
p
.001  w
.05596  .56226  m
.05987  .561  L
s
P
p
.001  w
.04686  .61542  m
.05078  .6142  L
s
P
p
.001  w
.04217  .64278  m
.0461  .64158  L
s
P
p
.001  w
.03739  .67068  m
.04133  .66951  L
s
P
p
.001  w
.03252  .69914  m
.03646  .69799  L
s
P
[(Lambda)] -0.00432 .48834  1 -0.37036 Mshowa
P
P
0 0 m
1 0 L
1 1 L
0 1 L
closepath
clip
newpath
p
.002  w
.11113  .24017  m
.02755  .72818  L
s
.02755  .72818  m
.40586  .97451  L
s
.40586  .97451  m
.42251  .53395  L
s
.42251  .53395  m
.11113  .24017  L
s
.66295  .02549  m
.90359  .38828  L
s
.90359  .38828  m
.97245  .85443  L
s
.97245  .85443  m
.69507  .53734  L
s
.69507  .53734  m
.66295  .02549  L
s
.11113  .24017  m
.02755  .72818  L
s
.02755  .72818  m
.69507  .53734  L
s
.69507  .53734  m
.66295  .02549  L
s
.66295  .02549  m
.11113  .24017  L
s
.42251  .53395  m
.90359  .38828  L
s
.90359  .38828  m
.97245  .85443  L
s
.97245  .85443  m
.40586  .97451  L
s
.40586  .97451  m
.42251  .53395  L
s
P
p
.004  w
.47677  .61574  m
.47028  .61591  L
s
P
p
.004  w
.47028  .61591  m
.46403  .61569  L
s
P
p
.004  w
.46403  .61569  m
.45802  .61514  L
s
P
p
.004  w
.45802  .61514  m
.45223  .61427  L
s
P
p
.004  w
.45223  .61427  m
.44665  .61314  L
s
P
p
.004  w
.44665  .61314  m
.44128  .61175  L
s
P
p
.004  w
.44128  .61175  m
.4361  .61015  L
s
P
p
.004  w
.4361  .61015  m
.43111  .60835  L
s
P
p
.004  w
.43111  .60835  m
.42629  .60637  L
s
P
p
.004  w
.42629  .60637  m
.42165  .60425  L
s
P
p
.004  w
.42165  .60425  m
.41716  .60199  L
s
P
p
.004  w
.41716  .60199  m
.41283  .59962  L
s
P
p
.004  w
.41283  .59962  m
.40865  .59714  L
s
P
p
.004  w
.40865  .59714  m
.40461  .59457  L
s
P
p
.004  w
.40461  .59457  m
.4007  .59193  L
s
P
p
.004  w
.4007  .59193  m
.39692  .58923  L
s
P
p
.004  w
.39692  .58923  m
.39327  .58647  L
s
P
p
.004  w
.39327  .58647  m
.38973  .58367  L
s
P
p
.004  w
.38973  .58367  m
.38631  .58082  L
s
P
p
.004  w
.38631  .58082  m
.38299  .57796  L
s
P
p
.004  w
.38299  .57796  m
.37978  .57506  L
s
P
p
.004  w
.37978  .57506  m
.37667  .57216  L
s
P
p
.004  w
.37667  .57216  m
.37365  .56924  L
s
P
p
.004  w
.37365  .56924  m
.37072  .56632  L
s
P
p
.004  w
.37072  .56632  m
.36789  .56339  L
s
P
p
.004  w
.36789  .56339  m
.36513  .56047  L
s
P
p
.004  w
.36513  .56047  m
.36246  .55756  L
s
P
p
.004  w
.36246  .55756  m
.35986  .55465  L
s
P
p
.004  w
.35986  .55465  m
.35733  .55176  L
s
P
p
.004  w
.35733  .55176  m
.35488  .54888  L
s
P
p
.004  w
.35488  .54888  m
.3525  .54602  L
s
P
p
.004  w
.3525  .54602  m
.35018  .54318  L
s
P
p
.004  w
.35018  .54318  m
.34793  .54036  L
s
P
p
.004  w
.34793  .54036  m
.34574  .53756  L
s
P
p
.004  w
.34574  .53756  m
.3436  .53479  L
s
P
p
.004  w
.3436  .53479  m
.34152  .53204  L
s
P
p
.004  w
.34152  .53204  m
.3395  .52932  L
s
P
p
.004  w
.3395  .52932  m
.33753  .52662  L
s
P
p
.004  w
.33753  .52662  m
.33561  .52395  L
s
P
p
.004  w
.33561  .52395  m
.33374  .52131  L
s
P
p
.004  w
.33374  .52131  m
.33192  .5187  L
s
P
p
.004  w
.33192  .5187  m
.33014  .51611  L
s
P
p
.004  w
.40325  .90353  m
.38367  .84862  L
s
P
p
.004  w
.42622  .9702  m
.40325  .90353  L
s
P
p
.004  w
.38367  .84862  m
.36678  .8025  L
s
P
p
.004  w
.33014  .51611  m
.32841  .51356  L
s
P
p
.004  w
.36678  .8025  m
.35205  .76312  L
s
P
p
.004  w
.32841  .51356  m
.32671  .51103  L
s
P
p
.004  w
.32671  .51103  m
.32506  .50854  L
s
P
p
.004  w
.35205  .76312  m
.33907  .72906  L
s
P
p
.004  w
.32506  .50854  m
.32345  .50607  L
s
P
p
.004  w
.33907  .72906  m
.32756  .69928  L
s
P
p
.004  w
.32345  .50607  m
.32188  .50364  L
s
P
p
.004  w
.32756  .69928  m
.31727  .67299  L
s
P
p
.004  w
.32188  .50364  m
.32035  .50123  L
s
P
p
.004  w
.32035  .50123  m
.31885  .49885  L
s
P
p
.004  w
.31727  .67299  m
.30802  .6496  L
s
P
p
.004  w
.31885  .49885  m
.31738  .49651  L
s
P
p
.004  w
.30802  .6496  m
.29966  .62864  L
s
P
p
.004  w
.31738  .49651  m
.31595  .49419  L
s
P
p
.004  w
.31595  .49419  m
.31455  .4919  L
s
P
p
.004  w
.29966  .62864  m
.29206  .60974  L
s
P
p
.004  w
.31455  .4919  m
.31318  .48964  L
s
P
p
.004  w
.29206  .60974  m
.28513  .59261  L
s
P
p
.004  w
.31318  .48964  m
.31185  .48741  L
s
P
p
.004  w
.31185  .48741  m
.31054  .48521  L
s
P
p
.004  w
.45114  .90215  m
.44518  .88478  L
s
P
p
.004  w
.45739  .92053  m
.45114  .90215  L
s
P
p
.004  w
.44518  .88478  m
.43949  .86833  L
s
P
p
.004  w
.46394  .94003  m
.45739  .92053  L
s
P
p
.004  w
.43949  .86833  m
.43405  .85274  L
s
P
p
.004  w
.28513  .59261  m
.27878  .577  L
s
P
p
.004  w
.47083  .96074  m
.46394  .94003  L
s
P
p
.004  w
.43405  .85274  m
.42884  .83793  L
s
P
p
.004  w
.42884  .83793  m
.42385  .82384  L
s
P
p
.004  w
.31054  .48521  m
.30926  .48304  L
s
P
p
.004  w
.42385  .82384  m
.41906  .81042  L
s
P
p
.004  w
.41906  .81042  m
.41446  .79762  L
s
P
p
.004  w
.27878  .577  m
.27294  .56272  L
s
P
p
.004  w
.41446  .79762  m
.41005  .78539  L
s
P
p
.004  w
.30926  .48304  m
.30801  .48089  L
s
P
p
.004  w
.41005  .78539  m
.4058  .7737  L
s
P
p
.004  w
.4058  .7737  m
.40172  .76251  L
s
P
p
.004  w
.30801  .48089  m
.30679  .47877  L
s
P
p
.004  w
.40172  .76251  m
.39778  .75179  L
s
P
p
.004  w
.27294  .56272  m
.26756  .5496  L
s
P
p
.004  w
.39778  .75179  m
.39399  .7415  L
s
P
p
.004  w
.30679  .47877  m
.30559  .47668  L
s
P
p
.004  w
.39399  .7415  m
.39033  .73162  L
s
P
p
.004  w
.26756  .5496  m
.26257  .5375  L
s
P
p
.004  w
.30559  .47668  m
.30442  .47462  L
s
P
p
.004  w
.39033  .73162  m
.38681  .72213  L
s
P
p
.004  w
.38681  .72213  m
.3834  .71299  L
s
P
p
.004  w
.30442  .47462  m
.30327  .47259  L
s
P
p
.004  w
.3834  .71299  m
.38011  .7042  L
s
P
p
.004  w
.26257  .5375  m
.25794  .52631  L
s
P
p
.004  w
.38011  .7042  m
.37693  .69573  L
s
P
p
.004  w
.30327  .47259  m
.30215  .47058  L
s
P
p
.004  w
.37693  .69573  m
.37385  .68756  L
s
P
p
.004  w
.25794  .52631  m
.25364  .51593  L
s
P
p
.004  w
.30215  .47058  m
.30105  .4686  L
s
P
p
.004  w
.37385  .68756  m
.37087  .67968  L
s
P
p
.004  w
.37087  .67968  m
.36799  .67207  L
s
P
p
.004  w
.30105  .4686  m
.29997  .46664  L
s
P
p
.004  w
.25364  .51593  m
.24962  .50627  L
s
P
p
.004  w
.36799  .67207  m
.36519  .66471  L
s
P
p
.004  w
.29997  .46664  m
.29892  .46471  L
s
P
p
.004  w
.36519  .66471  m
.36249  .6576  L
s
P
p
.004  w
.24962  .50627  m
.24587  .49725  L
s
P
p
.004  w
.36249  .6576  m
.35986  .65072  L
s
P
p
.004  w
.29892  .46471  m
.29788  .4628  L
s
P
p
.004  w
.35986  .65072  m
.35732  .64406  L
s
P
p
.004  w
.24587  .49725  m
.24235  .48882  L
s
P
p
.004  w
.29788  .4628  m
.29687  .46092  L
s
P
p
.004  w
.35732  .64406  m
.35484  .63761  L
s
P
p
.004  w
.35484  .63761  m
.35245  .63136  L
s
P
p
.004  w
.29687  .46092  m
.29588  .45907  L
s
P
p
.004  w
.24235  .48882  m
.23904  .48092  L
s
P
p
.004  w
.35245  .63136  m
.35012  .6253  L
s
P
p
.004  w
.29588  .45907  m
.2949  .45723  L
s
P
p
.004  w
.35012  .6253  m
.34785  .61942  L
s
P
p
.004  w
.23904  .48092  m
.23594  .4735  L
s
P
p
.004  w
.2949  .45723  m
.29395  .45543  L
s
P
p
.004  w
.34785  .61942  m
.34565  .61371  L
s
P
p
.004  w
.34565  .61371  m
.34351  .60817  L
s
P
p
.004  w
.23594  .4735  m
.23301  .46651  L
s
P
p
.004  w
.29395  .45543  m
.29301  .45364  L
s
P
p
.004  w
.34351  .60817  m
.34143  .60278  L
s
P
p
.004  w
.29301  .45364  m
.2921  .45188  L
s
P
p
.004  w
.23301  .46651  m
.23024  .45993  L
s
P
p
.004  w
.34143  .60278  m
.3394  .59755  L
s
P
p
.004  w
.2921  .45188  m
.2912  .45014  L
s
P
p
.004  w
.3394  .59755  m
.33743  .59246  L
s
P
p
.004  w
.23024  .45993  m
.22763  .45371  L
s
P
p
.004  w
.33743  .59246  m
.33551  .58751  L
s
P
p
.004  w
.2912  .45014  m
.29031  .44842  L
s
P
p
.004  w
.33551  .58751  m
.33364  .58269  L
s
P
p
.004  w
.22763  .45371  m
.22515  .44782  L
s
P
p
.004  w
.29031  .44842  m
.28945  .44673  L
s
P
p
.004  w
.33364  .58269  m
.33182  .578  L
s
P
p
.004  w
.22515  .44782  m
.22281  .44225  L
s
P
p
.004  w
.28945  .44673  m
.2886  .44506  L
s
P
p
.004  w
.33182  .578  m
.33005  .57343  L
s
P
p
.004  w
.33005  .57343  m
.32832  .56898  L
s
P
p
.004  w
.22281  .44225  m
.22058  .43696  L
s
P
p
.004  w
.2886  .44506  m
.28776  .44341  L
s
P
p
.004  w
.32832  .56898  m
.32663  .56464  L
s
P
p
.004  w
.28776  .44341  m
.28695  .44178  L
s
P
p
.004  w
.22058  .43696  m
.21846  .43193  L
s
P
p
.004  w
.32663  .56464  m
.32498  .56041  L
s
P
p
.004  w
.28695  .44178  m
.28614  .44017  L
s
P
p
.004  w
.32498  .56041  m
.32338  .55628  L
s
P
p
.004  w
.21846  .43193  m
.21645  .42715  L
s
P
p
.004  w
.32338  .55628  m
.32181  .55225  L
s
P
p
.004  w
.28614  .44017  m
.28536  .43858  L
s
P
p
.004  w
.21645  .42715  m
.21452  .42259  L
s
P
p
.004  w
.32181  .55225  m
.32028  .54832  L
s
P
p
.004  w
.28536  .43858  m
.28458  .43701  L
s
P
p
.004  w
.21452  .42259  m
.21269  .41825  L
s
P
p
.004  w
.32028  .54832  m
.31879  .54449  L
s
P
p
.004  w
.28458  .43701  m
.28382  .43546  L
s
P
p
.004  w
.31879  .54449  m
.31733  .54074  L
s
P
p
.004  w
.21269  .41825  m
.21094  .4141  L
s
P
p
.004  w
.28382  .43546  m
.28308  .43393  L
s
P
p
.004  w
.31733  .54074  m
.3159  .53708  L
s
P
p
.004  w
.21094  .4141  m
.20927  .41013  L
s
P
p
.004  w
.3159  .53708  m
.31451  .5335  L
s
P
p
.004  w
.28308  .43393  m
.28234  .43242  L
s
P
p
.004  w
.20927  .41013  m
.20767  .40634  L
s
P
p
.004  w
.31451  .5335  m
.31315  .53001  L
s
P
p
.004  w
.28234  .43242  m
.28162  .43093  L
s
P
p
.004  w
.31315  .53001  m
.31182  .52659  L
s
P
p
.004  w
.20767  .40634  m
.20613  .40271  L
s
P
p
.004  w
.28162  .43093  m
.28092  .42946  L
s
P
p
.004  w
.31182  .52659  m
.31052  .52325  L
s
P
p
.004  w
.20613  .40271  m
.20466  .39923  L
s
P
p
.004  w
.28092  .42946  m
.28022  .428  L
s
P
p
.004  w
.31052  .52325  m
.30924  .51998  L
s
P
p
.004  w
.20466  .39923  m
.20325  .39588  L
s
P
p
.004  w
.30924  .51998  m
.308  .51678  L
s
P
p
.004  w
.28022  .428  m
.27954  .42657  L
s
P
p
.004  w
.20325  .39588  m
.2019  .39268  L
s
P
p
.004  w
.308  .51678  m
.30678  .51365  L
s
P
p
.004  w
.27954  .42657  m
.27887  .42515  L
s
P
p
.004  w
.30678  .51365  m
.30559  .51058  L
s
P
p
.004  w
.2019  .39268  m
.2006  .38959  L
s
P
p
.004  w
.27887  .42515  m
.27821  .42374  L
s
P
p
.004  w
.30559  .51058  m
.30442  .50758  L
s
P
p
.004  w
.2006  .38959  m
.19935  .38663  L
s
P
p
.004  w
.27821  .42374  m
.27756  .42236  L
s
P
p
.004  w
.30442  .50758  m
.30328  .50464  L
s
P
p
.004  w
.19935  .38663  m
.19815  .38377  L
s
P
p
.004  w
.30328  .50464  m
.30216  .50176  L
s
P
p
.004  w
.27756  .42236  m
.27693  .42099  L
s
P
p
.004  w
.19815  .38377  m
.19699  .38102  L
s
P
p
.004  w
.30216  .50176  m
.30107  .49894  L
s
P
p
.004  w
.27693  .42099  m
.2763  .41964  L
s
P
p
.004  w
.19699  .38102  m
.19587  .37837  L
s
P
p
.004  w
.30107  .49894  m
.29999  .49618  L
s
P
p
.004  w
.19587  .37837  m
.1948  .37582  L
s
P
p
.004  w
.2763  .41964  m
.27569  .41831  L
s
P
p
.004  w
.29999  .49618  m
.29894  .49347  L
s
P
p
.004  w
.1948  .37582  m
.19376  .37335  L
s
P
p
.004  w
.27569  .41831  m
.27508  .41699  L
s
P
p
.004  w
.29894  .49347  m
.29791  .49081  L
s
P
p
.004  w
.19376  .37335  m
.19276  .37096  L
s
P
p
.004  w
.29791  .49081  m
.29691  .4882  L
s
P
p
.004  w
.27508  .41699  m
.27449  .41568  L
s
P
p
.004  w
.19276  .37096  m
.19179  .36866  L
s
P
p
.004  w
.29691  .4882  m
.29592  .48564  L
s
P
p
.004  w
.27449  .41568  m
.2739  .41439  L
s
P
p
.004  w
.19179  .36866  m
.19085  .36643  L
s
P
p
.004  w
.29592  .48564  m
.29495  .48314  L
s
P
p
.004  w
.2739  .41439  m
.27333  .41312  L
s
P
p
.004  w
.19085  .36643  m
.18995  .36428  L
s
P
p
.004  w
.29495  .48314  m
.294  .48067  L
s
P
p
.004  w
.18995  .36428  m
.18907  .36219  L
s
P
p
.004  w
.27333  .41312  m
.27276  .41186  L
s
P
p
.004  w
.294  .48067  m
.29307  .47826  L
s
P
p
.004  w
.18907  .36219  m
.18823  .36017  L
s
P
p
.004  w
.29307  .47826  m
.29215  .47589  L
s
P
p
.004  w
.27276  .41186  m
.27221  .41062  L
s
P
p
.004  w
.18823  .36017  m
.18741  .35822  L
s
P
p
.004  w
.29215  .47589  m
.29126  .47356  L
s
P
p
.004  w
.27221  .41062  m
.27166  .40939  L
s
P
p
.004  w
.18741  .35822  m
.18661  .35632  L
s
P
p
.004  w
.29126  .47356  m
.29038  .47127  L
s
P
p
.004  w
.18661  .35632  m
.18584  .35448  L
s
P
p
.004  w
.27166  .40939  m
.27112  .40818  L
s
P
p
.004  w
.29038  .47127  m
.28952  .46903  L
s
P
p
.004  w
.18584  .35448  m
.18509  .35269  L
s
P
p
.004  w
.27112  .40818  m
.27059  .40698  L
s
P
p
.004  w
.28952  .46903  m
.28867  .46682  L
s
P
p
.004  w
.18509  .35269  m
.18437  .35096  L
s
P
p
.004  w
.27059  .40698  m
.27007  .40579  L
s
P
p
.004  w
.18437  .35096  m
.18367  .34927  L
s
P
p
.004  w
.28867  .46682  m
.28784  .46465  L
s
P
p
.004  w
.18367  .34927  m
.18299  .34764  L
s
P
p
.004  w
.28784  .46465  m
.28702  .46252  L
s
P
p
.004  w
.27007  .40579  m
.26956  .40462  L
s
P
p
.004  w
.18299  .34764  m
.18232  .34604  L
s
P
p
.004  w
.28702  .46252  m
.28622  .46043  L
s
P
p
.004  w
.26956  .40462  m
.26905  .40346  L
s
P
p
.004  w
.18232  .34604  m
.18168  .3445  L
s
P
p
.004  w
.28622  .46043  m
.28544  .45837  L
s
P
p
.004  w
.18168  .3445  m
.18105  .34299  L
s
P
p
.004  w
.26905  .40346  m
.26856  .40231  L
s
P
p
.004  w
.28544  .45837  m
.28467  .45635  L
s
P
p
.004  w
.18105  .34299  m
.18044  .34153  L
s
P
p
.004  w
.26856  .40231  m
.26807  .40118  L
s
P
p
.004  w
.18044  .34153  m
.17985  .3401  L
s
P
p
.004  w
.28467  .45635  m
.28391  .45436  L
s
P
p
.004  w
.17985  .3401  m
.17928  .33871  L
s
P
p
.004  w
.26807  .40118  m
.26759  .40006  L
s
P
p
.004  w
.28391  .45436  m
.28317  .4524  L
s
P
p
.004  w
.17928  .33871  m
.17872  .33736  L
s
P
p
.004  w
.28317  .4524  m
.28244  .45048  L
s
P
p
.004  w
.17872  .33736  m
.17817  .33604  L
s
P
p
.004  w
.26759  .40006  m
.26712  .39895  L
s
P
p
.004  w
.17817  .33604  m
.17764  .33475  L
s
P
p
.004  w
.28244  .45048  m
.28172  .44859  L
s
P
p
.004  w
.26712  .39895  m
.26665  .39785  L
s
P
p
.004  w
.17764  .33475  m
.17712  .33349  L
s
P
p
.004  w
.28172  .44859  m
.28101  .44673  L
s
P
p
.004  w
.17712  .33349  m
.17662  .33227  L
s
P
p
.004  w
.26665  .39785  m
.26619  .39677  L
s
P
p
.004  w
.17662  .33227  m
.17613  .33108  L
s
P
p
.004  w
.28101  .44673  m
.28032  .44489  L
s
P
p
.004  w
.17613  .33108  m
.17565  .32991  L
s
P
p
.004  w
.26619  .39677  m
.26574  .3957  L
s
P
p
.004  w
.28032  .44489  m
.27964  .44309  L
s
P
p
.004  w
.17565  .32991  m
.17518  .32877  L
s
P
p
.004  w
.26574  .3957  m
.2653  .39464  L
s
P
p
.004  w
.27964  .44309  m
.27897  .44132  L
s
P
p
.004  w
.17518  .32877  m
.17473  .32766  L
s
P
p
.004  w
.17473  .32766  m
.17428  .32657  L
s
P
p
.004  w
.27897  .44132  m
.27831  .43957  L
s
P
p
.004  w
.2653  .39464  m
.26486  .39359  L
s
P
p
.004  w
.17428  .32657  m
.17385  .32551  L
s
P
p
.004  w
.17385  .32551  m
.17342  .32447  L
s
P
p
.004  w
.27831  .43957  m
.27767  .43785  L
s
P
p
.004  w
.26486  .39359  m
.26443  .39255  L
s
P
p
.004  w
.17342  .32447  m
.17301  .32346  L
s
P
p
.004  w
.27767  .43785  m
.27703  .43616  L
s
P
p
.004  w
.17301  .32346  m
.17261  .32246  L
s
P
p
.004  w
.26443  .39255  m
.26401  .39153  L
s
P
p
.004  w
.17261  .32246  m
.17221  .32149  L
s
P
p
.004  w
.27703  .43616  m
.27641  .43449  L
s
P
p
.004  w
.17221  .32149  m
.17183  .32054  L
s
P
p
.004  w
.26401  .39153  m
.26359  .39051  L
s
P
p
.004  w
.27641  .43449  m
.27579  .43284  L
s
P
p
.004  w
.17183  .32054  m
.17145  .31961  L
s
P
p
.004  w
.17145  .31961  m
.17108  .3187  L
s
P
p
.004  w
.26359  .39051  m
.26318  .38951  L
s
P
p
.004  w
.27579  .43284  m
.27519  .43123  L
s
P
p
.004  w
.17108  .3187  m
.17072  .31781  L
s
P
p
.004  w
.17072  .31781  m
.17037  .31694  L
s
P
p
.004  w
.27519  .43123  m
.2746  .42963  L
s
P
p
.004  w
.26318  .38951  m
.26277  .38852  L
s
P
p
.004  w
.17037  .31694  m
.17002  .31608  L
s
P
p
.004  w
.2746  .42963  m
.27401  .42806  L
s
P
p
.004  w
.17002  .31608  m
.16969  .31524  L
s
P
p
.004  w
.26277  .38852  m
.26237  .38753  L
s
P
p
.004  w
.16969  .31524  m
.16936  .31442  L
s
P
p
.004  w
.27401  .42806  m
.27344  .42652  L
s
P
p
.004  w
.16936  .31442  m
.16904  .31361  L
s
P
p
.004  w
.26237  .38753  m
.26198  .38656  L
s
P
p
.004  w
.16904  .31361  m
.16872  .31282  L
s
P
p
.004  w
.27344  .42652  m
.27288  .42499  L
s
P
p
.004  w
.16872  .31282  m
.16841  .31205  L
s
P
p
.004  w
.26198  .38656  m
.26159  .3856  L
s
P
p
.004  w
.16841  .31205  m
.16811  .31129  L
s
P
p
.004  w
.27288  .42499  m
.27232  .42349  L
s
P
p
.004  w
.16811  .31129  m
.16781  .31054  L
s
P
p
.004  w
.26159  .3856  m
.26121  .38465  L
s
P
p
.004  w
.16781  .31054  m
.16752  .30981  L
s
P
p
.004  w
.27232  .42349  m
.27177  .42201  L
s
P
p
.004  w
.16752  .30981  m
.16724  .30909  L
s
P
p
.004  w
.16724  .30909  m
.16696  .30839  L
s
P
p
.004  w
.26121  .38465  m
.26084  .38371  L
s
P
p
.004  w
.27177  .42201  m
.27124  .42055  L
s
P
p
.004  w
.16696  .30839  m
.16669  .3077  L
s
P
p
.004  w
.16669  .3077  m
.16642  .30702  L
s
P
p
.004  w
.27124  .42055  m
.27071  .41911  L
s
P
p
.004  w
.26084  .38371  m
.26047  .38278  L
s
P
p
.004  w
.16642  .30702  m
.16616  .30635  L
s
P
p
.004  w
.16616  .30635  m
.1659  .3057  L
s
P
p
.004  w
.27071  .41911  m
.27019  .41769  L
s
P
p
.004  w
.26047  .38278  m
.2601  .38185  L
s
P
p
.004  w
.1659  .3057  m
.16565  .30505  L
s
P
p
.004  w
.16565  .30505  m
.1654  .30442  L
s
P
p
.004  w
.27019  .41769  m
.26968  .41629  L
s
P
p
.004  w
.1654  .30442  m
.16516  .3038  L
s
P
p
.004  w
.2601  .38185  m
.25975  .38094  L
s
P
p
.004  w
.16516  .3038  m
.16492  .30319  L
s
P
p
.004  w
.26968  .41629  m
.26917  .41491  L
s
P
p
.004  w
.16492  .30319  m
.16469  .30259  L
s
P
p
.004  w
.25975  .38094  m
.25939  .38004  L
s
P
p
.004  w
.16469  .30259  m
.16446  .30199  L
s
P
p
.004  w
.26917  .41491  m
.26868  .41354  L
s
P
p
.004  w
.16446  .30199  m
.16424  .30141  L
s
P
p
.004  w
.16424  .30141  m
.16402  .30084  L
s
P
p
.004  w
.25939  .38004  m
.25904  .37914  L
s
P
p
.004  w
.26868  .41354  m
.26819  .4122  L
s
P
p
.004  w
.16402  .30084  m
.1638  .30028  L
s
P
p
.004  w
.1638  .30028  m
.16359  .29973  L
s
P
p
.004  w
.16359  .29973  m
.16338  .29918  L
s
P
p
.004  w
.25904  .37914  m
.2587  .37826  L
s
P
p
.004  w
.26819  .4122  m
.26771  .41088  L
s
P
p
.004  w
.16338  .29918  m
.16318  .29865  L
s
P
p
.004  w
.16318  .29865  m
.16298  .29812  L
s
P
p
.004  w
.26771  .41088  m
.26723  .40957  L
s
P
p
.004  w
.2587  .37826  m
.25836  .37738  L
s
P
p
.004  w
.16298  .29812  m
.16278  .2976  L
s
P
p
.004  w
.16278  .2976  m
.16259  .29709  L
s
P
p
.004  w
.26723  .40957  m
.26677  .40828  L
s
P
p
.004  w
.16259  .29709  m
.1624  .29659  L
s
P
p
.004  w
.25836  .37738  m
.25803  .37651  L
s
P
p
.004  w
.1624  .29659  m
.16221  .29609  L
s
P
p
.004  w
.16221  .29609  m
.16203  .29561  L
s
P
p
.004  w
.26677  .40828  m
.26631  .407  L
s
P
p
.004  w
.16203  .29561  m
.16185  .29513  L
s
P
p
.004  w
.25803  .37651  m
.2577  .37565  L
s
P
p
.004  w
.16185  .29513  m
.16167  .29465  L
s
P
p
.004  w
.26631  .407  m
.26586  .40575  L
s
P
p
.004  w
.16167  .29465  m
.1615  .29419  L
s
P
p
.004  w
.1615  .29419  m
.16133  .29373  L
s
P
p
.004  w
.2577  .37565  m
.25738  .3748  L
s
P
p
.004  w
.16133  .29373  m
.16116  .29328  L
s
P
p
.004  w
.26586  .40575  m
.26541  .40451  L
s
P
p
.004  w
.16116  .29328  m
.161  .29283  L
s
P
p
.004  w
.161  .29283  m
.16084  .29239  L
s
P
p
.004  w
.25738  .3748  m
.25706  .37396  L
s
P
p
.004  w
.26541  .40451  m
.26498  .40328  L
s
P
p
.004  w
.16084  .29239  m
.16068  .29196  L
s
P
p
.004  w
.16068  .29196  m
.16052  .29153  L
s
P
p
.004  w
.16052  .29153  m
.16037  .29111  L
s
P
p
.004  w
.25706  .37396  m
.25675  .37313  L
s
P
p
.004  w
.26498  .40328  m
.26455  .40208  L
s
P
p
.004  w
.16037  .29111  m
.16022  .29069  L
s
P
p
.004  w
.16022  .29069  m
.16007  .29028  L
s
P
p
.004  w
.16007  .29028  m
.15992  .28988  L
s
P
p
.004  w
.26455  .40208  m
.26412  .40088  L
s
P
p
.004  w
.25675  .37313  m
.25644  .3723  L
s
P
p
.004  w
.15992  .28988  m
.15978  .28948  L
s
P
p
.004  w
.15978  .28948  m
.15964  .28909  L
s
P
p
.004  w
.15964  .28909  m
.1595  .2887  L
s
P
p
.004  w
.26412  .40088  m
.2637  .3997  L
s
P
p
.004  w
.25644  .3723  m
.25613  .37148  L
s
P
p
.004  w
.1595  .2887  m
.15936  .28832  L
s
P
p
.004  w
.15936  .28832  m
.15923  .28794  L
s
P
p
.004  w
.2637  .3997  m
.26329  .39854  L
s
P
p
.004  w
.15923  .28794  m
.1591  .28757  L
s
P
p
.004  w
.1591  .28757  m
.15897  .2872  L
s
P
p
.004  w
.25613  .37148  m
.25583  .37067  L
s
P
p
.004  w
.15897  .2872  m
.15884  .28684  L
s
P
p
.004  w
.26329  .39854  m
.26289  .39739  L
s
P
p
.004  w
.15884  .28684  m
.15871  .28648  L
s
P
p
.004  w
.15871  .28648  m
.15859  .28613  L
s
P
p
.004  w
.25583  .37067  m
.25554  .36987  L
s
P
p
.004  w
.15859  .28613  m
.15847  .28578  L
s
P
p
.004  w
.26289  .39739  m
.26249  .39626  L
s
P
p
.004  w
.15847  .28578  m
.15835  .28543  L
s
P
p
.004  w
.15835  .28543  m
.15823  .28509  L
s
P
p
.004  w
.15823  .28509  m
.15812  .28475  L
s
P
p
.004  w
.25554  .36987  m
.25524  .36908  L
s
P
p
.004  w
.26249  .39626  m
.2621  .39514  L
s
P
p
.004  w
.15812  .28475  m
.158  .28442  L
s
P
p
.004  w
.158  .28442  m
.15789  .28409  L
s
P
p
.004  w
.15789  .28409  m
.15778  .28377  L
s
P
p
.004  w
.25524  .36908  m
.25496  .36829  L
s
P
p
.004  w
.2621  .39514  m
.26171  .39403  L
s
P
p
.004  w
.15778  .28377  m
.15767  .28345  L
s
P
p
.004  w
.15767  .28345  m
.15757  .28313  L
s
P
p
.004  w
.15757  .28313  m
.15746  .28282  L
s
P
p
.004  w
.15746  .28282  m
.15736  .28251  L
s
P
p
.004  w
.26171  .39403  m
.26133  .39294  L
s
P
p
.004  w
.25496  .36829  m
.25467  .36751  L
s
P
p
.004  w
.15736  .28251  m
.15726  .28221  L
s
P
p
.004  w
.15726  .28221  m
.15716  .28191  L
s
P
p
.004  w
.15716  .28191  m
.15706  .28161  L
s
P
p
.004  w
.26133  .39294  m
.26095  .39186  L
s
P
p
.004  w
.15706  .28161  m
.15696  .28131  L
s
P
p
.004  w
.25467  .36751  m
.25439  .36674  L
s
P
p
.004  w
.15696  .28131  m
.15687  .28102  L
s
P
p
.004  w
.15687  .28102  m
.15677  .28073  L
s
P
p
.004  w
.26095  .39186  m
.26058  .39079  L
s
P
p
.004  w
.15677  .28073  m
.15668  .28045  L
s
P
p
.004  w
.25439  .36674  m
.25412  .36598  L
s
P
p
.004  w
.15668  .28045  m
.15659  .28017  L
s
P
p
.004  w
.15659  .28017  m
.1565  .27989  L
s
P
p
.004  w
.1565  .27989  m
.15641  .27961  L
s
P
p
.004  w
.26058  .39079  m
.26022  .38973  L
s
P
p
.004  w
.15641  .27961  m
.15633  .27934  L
s
P
p
.004  w
.25412  .36598  m
.25385  .36522  L
s
P
p
.004  w
.15633  .27934  m
.15624  .27907  L
s
P
p
.004  w
.15624  .27907  m
.15616  .27881  L
s
P
p
.004  w
.26022  .38973  m
.25986  .38869  L
s
P
p
.004  w
.15616  .27881  m
.15608  .27854  L
s
P
p
.004  w
.15608  .27854  m
.156  .27828  L
s
P
p
.004  w
.25385  .36522  m
.25358  .36447  L
s
P
p
.004  w
.156  .27828  m
.15592  .27802  L
s
P
p
.004  w
.25986  .38869  m
.2595  .38766  L
s
P
p
.004  w
.15592  .27802  m
.15584  .27777  L
s
P
p
.004  w
.15584  .27777  m
.15576  .27752  L
s
P
p
.004  w
.15576  .27752  m
.15568  .27727  L
s
P
p
.004  w
.25358  .36447  m
.25331  .36372  L
s
P
p
.004  w
.15568  .27727  m
.15561  .27702  L
s
P
p
.004  w
.2595  .38766  m
.25915  .38664  L
s
P
p
.004  w
.15561  .27702  m
.15553  .27678  L
s
P
p
.004  w
.15553  .27678  m
.15546  .27653  L
s
P
p
.004  w
.15546  .27653  m
.15539  .27629  L
s
P
p
.004  w
.15539  .27629  m
.15532  .27606  L
s
P
p
.004  w
.25331  .36372  m
.25306  .36299  L
s
P
p
.004  w
.25915  .38664  m
.25881  .38564  L
s
P
p
.004  w
.15532  .27606  m
.15525  .27582  L
s
P
p
.004  w
.15525  .27582  m
.15518  .27559  L
s
P
p
.004  w
.15518  .27559  m
.15512  .27536  L
s
P
p
.004  w
.25881  .38564  m
.25847  .38464  L
s
P
p
.004  w
.15512  .27536  m
.15505  .27513  L
s
P
p
.004  w
.25306  .36299  m
.2528  .36226  L
s
P
p
.004  w
.15505  .27513  m
.15499  .27491  L
s
P
p
.004  w
.15499  .27491  m
.15492  .27468  L
s
P
p
.004  w
.15492  .27468  m
.15486  .27446  L
s
P
p
.004  w
.25847  .38464  m
.25814  .38366  L
s
P
p
.004  w
.15486  .27446  m
.1548  .27424  L
s
P
p
.004  w
.2528  .36226  m
.25255  .36154  L
s
P
p
.004  w
.1548  .27424  m
.15474  .27403  L
s
P
p
.004  w
.15474  .27403  m
.15468  .27381  L
s
P
p
.004  w
.15468  .27381  m
.15462  .2736  L
s
P
p
.004  w
.25814  .38366  m
.25781  .38269  L
s
P
p
.004  w
.15462  .2736  m
.15456  .27339  L
s
P
p
.004  w
.15456  .27339  m
.1545  .27318  L
s
P
p
.004  w
.25255  .36154  m
.2523  .36082  L
s
P
p
.004  w
.1545  .27318  m
.15445  .27297  L
s
P
p
.004  w
.15445  .27297  m
.15439  .27277  L
s
P
p
.004  w
.25781  .38269  m
.25748  .38173  L
s
P
p
.004  w
.15439  .27277  m
.15434  .27257  L
s
P
p
.004  w
.15434  .27257  m
.15429  .27237  L
s
P
p
.004  w
.2523  .36082  m
.25205  .36011  L
s
P
p
.004  w
.15429  .27237  m
.15423  .27217  L
s
P
p
.004  w
.15423  .27217  m
.15418  .27197  L
s
P
p
.004  w
.25748  .38173  m
.25717  .38078  L
s
P
p
.004  w
.15418  .27197  m
.15413  .27177  L
s
P
p
.004  w
.15413  .27177  m
.15408  .27158  L
s
P
p
.004  w
.15408  .27158  m
.15403  .27139  L
s
P
p
.004  w
.25205  .36011  m
.25181  .35941  L
s
P
p
.004  w
.15403  .27139  m
.15399  .2712  L
s
P
p
.004  w
.25717  .38078  m
.25685  .37984  L
s
P
p
.004  w
.15399  .2712  m
.15394  .27101  L
s
P
p
.004  w
.15394  .27101  m
.15389  .27082  L
s
P
p
.004  w
.15389  .27082  m
.15385  .27064  L
s
P
p
.004  w
.15385  .27064  m
.1538  .27045  L
s
P
p
.004  w
.25181  .35941  m
.25157  .35871  L
s
P
p
.004  w
.25685  .37984  m
.25654  .37891  L
s
P
p
.004  w
.1538  .27045  m
.15376  .27027  L
s
P
p
.004  w
.15376  .27027  m
.15371  .27009  L
s
P
p
.004  w
.15371  .27009  m
.15367  .26991  L
s
P
p
.004  w
.15367  .26991  m
.15363  .26973  L
s
P
p
.004  w
.25654  .37891  m
.25623  .37799  L
s
P
p
.004  w
.25157  .35871  m
.25134  .35802  L
s
P
p
.004  w
.15363  .26973  m
.15359  .26956  L
s
P
p
.004  w
.15359  .26956  m
.15355  .26938  L
s
P
p
.004  w
.15355  .26938  m
.15351  .26921  L
s
P
p
.004  w
.15351  .26921  m
.15347  .26904  L
s
P
p
.004  w
.25623  .37799  m
.25593  .37708  L
s
P
p
.004  w
.15347  .26904  m
.15343  .26887  L
s
P
p
.004  w
.25134  .35802  m
.25111  .35733  L
s
P
p
.004  w
.15343  .26887  m
.1534  .2687  L
s
P
p
.004  w
.1534  .2687  m
.15336  .26853  L
s
P
p
.004  w
.15336  .26853  m
.15332  .26837  L
s
P
p
.004  w
.15332  .26837  m
.15329  .2682  L
s
P
p
.004  w
.25593  .37708  m
.25564  .37618  L
s
P
p
.004  w
.15329  .2682  m
.15325  .26804  L
s
P
p
.004  w
.25111  .35733  m
.25088  .35666  L
s
P
p
.004  w
.15325  .26804  m
.15322  .26788  L
s
P
p
.004  w
.15322  .26788  m
.15319  .26772  L
s
P
p
.004  w
.15319  .26772  m
.15315  .26756  L
s
P
p
.004  w
.25564  .37618  m
.25534  .37529  L
s
P
p
.004  w
.15315  .26756  m
.15312  .2674  L
s
P
p
.004  w
.15312  .2674  m
.15309  .26724  L
s
P
p
.004  w
.25088  .35666  m
.25065  .35598  L
s
P
p
.004  w
.15309  .26724  m
.15306  .26709  L
s
P
p
.004  w
.15306  .26709  m
.15303  .26693  L
s
P
p
.004  w
.15303  .26693  m
.153  .26678  L
s
P
p
.004  w
.25534  .37529  m
.25505  .37441  L
s
P
p
.004  w
.153  .26678  m
.15297  .26663  L
s
P
p
.004  w
.15297  .26663  m
.15294  .26648  L
s
P
p
.004  w
.25065  .35598  m
.25043  .35532  L
s
P
p
.004  w
.15294  .26648  m
.15291  .26633  L
s
P
p
.004  w
.15291  .26633  m
.15289  .26618  L
s
P
p
.004  w
.25505  .37441  m
.25477  .37354  L
s
P
p
.004  w
.15289  .26618  m
.15286  .26603  L
s
P
p
.004  w
.15286  .26603  m
.15283  .26589  L
s
P
p
.004  w
.15283  .26589  m
.15281  .26574  L
s
P
p
.004  w
.25043  .35532  m
.25021  .35466  L
s
P
p
.004  w
.15281  .26574  m
.15278  .2656  L
s
P
p
.004  w
.15278  .2656  m
.15276  .26545  L
s
P
p
.004  w
.25477  .37354  m
.25449  .37268  L
s
P
p
.004  w
.15276  .26545  m
.15273  .26531  L
s
P
p
.004  w
.15273  .26531  m
.15271  .26517  L
s
P
p
.004  w
.15271  .26517  m
.15269  .26503  L
s
P
p
.004  w
.25021  .35466  m
.25  .354  L
s
P
p
.004  w
.15269  .26503  m
.15267  .26489  L
s
P
p
.004  w
.25449  .37268  m
.25421  .37183  L
s
P
p
.004  w
.15267  .26489  m
.15264  .26475  L
s
P
p
.004  w
.15264  .26475  m
.15262  .26462  L
s
P
p
.004  w
.15262  .26462  m
.1526  .26448  L
s
P
p
.004  w
.1526  .26448  m
.15258  .26435  L
s
P
p
.004  w
.15258  .26435  m
.15256  .26421  L
s
P
p
.004  w
.25  .354  m
.24978  .35335  L
s
P
p
.004  w
.25421  .37183  m
.25394  .37099  L
s
P
p
.004  w
.15256  .26421  m
.15254  .26408  L
s
P
p
.004  w
.15254  .26408  m
.15253  .26395  L
s
P
p
.004  w
.15253  .26395  m
.15251  .26382  L
s
P
p
.004  w
.15251  .26382  m
.15249  .26369  L
s
P
p
.004  w
.25394  .37099  m
.25367  .37015  L
s
P
p
.004  w
.15249  .26369  m
.15247  .26356  L
s
P
p
.004  w
.24978  .35335  m
.24957  .35271  L
s
P
p
.004  w
.15247  .26356  m
.15246  .26343  L
s
P
p
.004  w
.15246  .26343  m
.15244  .2633  L
s
P
p
.004  w
.15244  .2633  m
.15242  .26317  L
s
P
p
.004  w
.15242  .26317  m
.15241  .26305  L
s
P
p
.004  w
.25367  .37015  m
.25341  .36933  L
s
P
p
.004  w
.15241  .26305  m
.15239  .26292  L
s
P
p
.004  w
.24957  .35271  m
.24937  .35207  L
s
P
p
.004  w
.15239  .26292  m
.15238  .2628  L
s
P
p
.004  w
.15238  .2628  m
.15237  .26268  L
s
P
p
.004  w
.15237  .26268  m
.15235  .26255  L
s
P
p
.004  w
.15235  .26255  m
.15234  .26243  L
s
P
p
.004  w
.25341  .36933  m
.25315  .36851  L
s
P
p
.004  w
.15234  .26243  m
.15233  .26231  L
s
P
p
.004  w
.15233  .26231  m
.15232  .26219  L
s
P
p
.004  w
.24937  .35207  m
.24917  .35144  L
s
P
p
.004  w
.15232  .26219  m
.1523  .26207  L
s
P
p
.004  w
.1523  .26207  m
.15229  .26195  L
s
P
p
.004  w
.25315  .36851  m
.25289  .3677  L
s
P
p
.004  w
.15229  .26195  m
.15228  .26183  L
s
P
p
.004  w
.15228  .26183  m
.15227  .26172  L
s
P
p
.004  w
.15227  .26172  m
.15226  .2616  L
s
P
p
.004  w
.24917  .35144  m
.24896  .35081  L
s
P
p
.004  w
.15226  .2616  m
.15225  .26148  L
s
P
p
.004  w
.15225  .26148  m
.15224  .26137  L
s
P
p
.004  w
.25289  .3677  m
.25264  .3669  L
s
P
p
.004  w
.15224  .26137  m
.15224  .26126  L
s
P
p
.004  w
.15224  .26126  m
.15223  .26114  L
s
P
p
.004  w
.15223  .26114  m
.15222  .26103  L
s
P
p
.004  w
.24896  .35081  m
.24877  .35019  L
s
P
p
.004  w
.15222  .26103  m
.15221  .26092  L
s
P
p
.004  w
.15221  .26092  m
.15221  .26081  L
s
P
p
.004  w
.25264  .3669  m
.25239  .36611  L
s
P
p
.004  w
.15221  .26081  m
.1522  .2607  L
s
P
p
.004  w
.1522  .2607  m
.15219  .26059  L
s
P
p
.004  w
.15219  .26059  m
.15219  .26048  L
s
P
p
.004  w
.15219  .26048  m
.15218  .26037  L
s
P
p
.004  w
.24877  .35019  m
.24857  .34957  L
s
P
p
.004  w
.15218  .26037  m
.15218  .26026  L
s
P
p
.004  w
.25239  .36611  m
.25214  .36532  L
s
P
p
.004  w
.15218  .26026  m
.15217  .26015  L
s
P
p
.004  w
.15217  .26015  m
.15217  .26005  L
s
P
p
.004  w
.15217  .26005  m
.15217  .25994  L
s
P
p
.004  w
.15217  .25994  m
.15216  .25983  L
s
P
p
.004  w
.24857  .34957  m
.24838  .34896  L
s
P
p
.004  w
.15216  .25983  m
.15216  .25973  L
s
P
p
.004  w
.25214  .36532  m
.2519  .36455  L
s
P
p
.004  w
.15216  .25973  m
.15216  .25962  L
s
P
p
.004  w
.15216  .25962  m
.15215  .25952  L
s
P
p
.004  w
.15215  .25952  m
.15215  .25942  L
s
P
p
.004  w
.15215  .25942  m
.15215  .25932  L
s
P
p
.004  w
.2519  .36455  m
.25166  .36378  L
s
P
p
.004  w
.15215  .25932  m
.15215  .25921  L
s
P
p
.004  w
.24838  .34896  m
.24819  .34835  L
s
P
p
.004  w
.15215  .25921  m
.15215  .25911  L
s
P
p
.004  w
.15215  .25911  m
.15215  .25901  L
s
P
p
.004  w
.15215  .25901  m
.15215  .25891  L
s
P
p
.004  w
.15215  .25891  m
.15215  .25881  L
s
P
p
.004  w
.25166  .36378  m
.25142  .36302  L
s
P
p
.004  w
.15215  .25881  m
.15215  .25871  L
s
P
p
.004  w
.24819  .34835  m
.248  .34775  L
s
P
p
.004  w
.15215  .25871  m
.15215  .25861  L
s
P
p
.004  w
.15215  .25861  m
.15215  .25852  L
s
P
p
.004  w
.15215  .25852  m
.15216  .25842  L
s
P
p
.004  w
.15216  .25842  m
.15216  .25832  L
s
P
p
.004  w
.25142  .36302  m
.25119  .36226  L
s
P
p
.004  w
.15216  .25832  m
.15216  .25822  L
s
P
p
.004  w
.15216  .25822  m
.15216  .25813  L
s
P
p
.004  w
.248  .34775  m
.24782  .34715  L
s
P
p
.004  w
.15216  .25813  m
.15217  .25803  L
s
P
p
.004  w
.15217  .25803  m
.15217  .25794  L
s
P
p
.004  w
.15217  .25794  m
.15217  .25784  L
s
P
p
.004  w
.25119  .36226  m
.25096  .36152  L
s
P
p
.004  w
.15217  .25784  m
.15218  .25775  L
s
P
p
.004  w
.15218  .25775  m
.15218  .25766  L
s
P
p
.004  w
.24782  .34715  m
.24764  .34656  L
s
P
p
.004  w
.15218  .25766  m
.15219  .25756  L
s
P
p
.004  w
.15219  .25756  m
.15219  .25747  L
s
P
p
.004  w
.15219  .25747  m
.1522  .25738  L
s
P
p
.004  w
.25096  .36152  m
.25073  .36078  L
s
P
p
.004  w
.1522  .25738  m
.1522  .25729  L
s
P
p
.004  w
.1522  .25729  m
.15221  .2572  L
s
P
p
.004  w
.15221  .2572  m
.15222  .25711  L
s
P
p
.004  w
.24764  .34656  m
.24746  .34597  L
s
P
p
.004  w
.15222  .25711  m
.15222  .25702  L
s
P
p
.004  w
.15222  .25702  m
.15223  .25693  L
s
P
p
.004  w
.25073  .36078  m
.25051  .36005  L
s
P
p
.004  w
.15223  .25693  m
.15224  .25684  L
s
P
p
.004  w
.15224  .25684  m
.15225  .25675  L
s
P
p
.004  w
.15225  .25675  m
.15225  .25666  L
s
P
p
.004  w
.24746  .34597  m
.24729  .34539  L
s
P
p
.004  w
.15225  .25666  m
.15226  .25657  L
s
P
p
.004  w
.15226  .25657  m
.15227  .25648  L
s
P
p
.004  w
.25051  .36005  m
.25029  .35932  L
s
P
p
.004  w
.15227  .25648  m
.15228  .2564  L
s
P
p
.004  w
.15228  .2564  m
.15229  .25631  L
s
P
p
.004  w
.15229  .25631  m
.1523  .25623  L
s
P
p
.004  w
.1523  .25623  m
.15231  .25614  L
s
P
p
.004  w
.24729  .34539  m
.24711  .34482  L
s
P
p
.004  w
.25029  .35932  m
.25007  .35861  L
s
P
p
.004  w
.15231  .25614  m
.15232  .25605  L
s
P
p
.004  w
.15232  .25605  m
.15233  .25597  L
s
P
p
.004  w
.15233  .25597  m
.15234  .25588  L
s
P
p
.004  w
.15234  .25588  m
.15235  .2558  L
s
P
p
.004  w
.15235  .2558  m
.15236  .25572  L
s
P
p
.004  w
.24711  .34482  m
.24694  .34424  L
s
P
p
.004  w
.25007  .35861  m
.24986  .3579  L
s
P
p
.004  w
.15236  .25572  m
.15238  .25563  L
s
P
p
.004  w
.15238  .25563  m
.15239  .25555  L
s
P
p
.004  w
.15239  .25555  m
.1524  .25547  L
s
P
p
.004  w
.1524  .25547  m
.15241  .25539  L
s
P
p
.004  w
.15241  .25539  m
.15243  .2553  L
s
P
p
.004  w
.24986  .3579  m
.24965  .35719  L
s
P
p
.004  w
.24694  .34424  m
.24677  .34367  L
s
P
p
.004  w
.15243  .2553  m
.15244  .25522  L
s
P
p
.004  w
.15244  .25522  m
.15245  .25514  L
s
P
p
.004  w
.15245  .25514  m
.15247  .25506  L
s
P
p
.004  w
.15247  .25506  m
.15248  .25498  L
s
P
p
.004  w
.15248  .25498  m
.1525  .2549  L
s
P
p
.004  w
.24965  .35719  m
.24944  .35649  L
s
P
p
.004  w
.1525  .2549  m
.15251  .25482  L
s
P
p
.004  w
.24677  .34367  m
.24661  .34311  L
s
P
p
.004  w
.15251  .25482  m
.15253  .25474  L
s
P
p
.004  w
.15253  .25474  m
.15254  .25466  L
s
P
p
.004  w
.15254  .25466  m
.15256  .25458  L
s
P
p
.004  w
.15256  .25458  m
.15257  .2545  L
s
P
p
.004  w
.24944  .35649  m
.24924  .3558  L
s
P
p
.004  w
.15257  .2545  m
.15259  .25443  L
s
P
p
.004  w
.24661  .34311  m
.24644  .34255  L
s
P
p
.004  w
.15259  .25443  m
.15261  .25435  L
s
P
p
.004  w
.15261  .25435  m
.15262  .25427  L
s
P
p
.004  w
.15262  .25427  m
.15264  .25419  L
s
P
p
.004  w
.24924  .3558  m
.24904  .35512  L
s
P
p
.004  w
.15264  .25419  m
.15266  .25412  L
s
P
p
.004  w
.15266  .25412  m
.15267  .25404  L
s
P
p
.004  w
.24644  .34255  m
.24628  .342  L
s
P
p
.004  w
.15267  .25404  m
.15269  .25396  L
s
P
p
.004  w
.15269  .25396  m
.15271  .25389  L
s
P
p
.004  w
.15271  .25389  m
.15273  .25381  L
s
P
p
.004  w
.24904  .35512  m
.24884  .35444  L
s
P
p
.004  w
.15273  .25381  m
.15275  .25374  L
s
P
p
.004  w
.15275  .25374  m
.15277  .25366  L
s
P
p
.004  w
.15277  .25366  m
.15279  .25359  L
s
P
p
.004  w
.24628  .342  m
.24612  .34145  L
s
P
p
.004  w
.15279  .25359  m
.15281  .25351  L
s
P
p
.004  w
.15281  .25351  m
.15283  .25344  L
s
P
p
.004  w
.24884  .35444  m
.24864  .35377  L
s
P
p
.004  w
.15283  .25344  m
.15285  .25337  L
s
P
p
.004  w
.15285  .25337  m
.15287  .25329  L
s
P
p
.004  w
.15287  .25329  m
.15289  .25322  L
s
P
p
.004  w
.24612  .34145  m
.24597  .3409  L
s
P
p
.004  w
.15289  .25322  m
.15291  .25315  L
s
P
p
.004  w
.24864  .35377  m
.24845  .3531  L
s
P
p
.004  w
.15291  .25315  m
.15293  .25307  L
s
P
p
.004  w
.15293  .25307  m
.15295  .253  L
s
P
p
.004  w
.15295  .253  m
.15297  .25293  L
s
P
p
.004  w
.15297  .25293  m
.153  .25286  L
s
P
p
.004  w
.24597  .3409  m
.24581  .34036  L
s
P
p
.004  w
.153  .25286  m
.15302  .25279  L
s
P
p
.004  w
.24845  .3531  m
.24826  .35244  L
s
P
p
.004  w
.15302  .25279  m
.15304  .25272  L
s
P
p
.004  w
.15304  .25272  m
.15306  .25264  L
s
P
p
.004  w
.15306  .25264  m
.15309  .25257  L
s
P
p
.004  w
.15309  .25257  m
.15311  .2525  L
s
P
p
.004  w
.24581  .34036  m
.24566  .33982  L
s
P
p
.004  w
.15311  .2525  m
.15313  .25243  L
s
P
p
.004  w
.24826  .35244  m
.24807  .35179  L
s
P
p
.004  w
.15313  .25243  m
.15316  .25236  L
s
P
p
.004  w
.15316  .25236  m
.15318  .25229  L
s
P
p
.004  w
.15318  .25229  m
.15321  .25222  L
s
P
p
.004  w
.15321  .25222  m
.15323  .25215  L
s
P
p
.004  w
.24807  .35179  m
.24789  .35114  L
s
P
p
.004  w
.24566  .33982  m
.24551  .33929  L
s
P
p
.004  w
.15323  .25215  m
.15326  .25209  L
s
P
p
.004  w
.15326  .25209  m
.15328  .25202  L
s
P
p
.004  w
.15328  .25202  m
.15331  .25195  L
s
P
p
.004  w
.15331  .25195  m
.15333  .25188  L
s
P
p
.004  w
.15333  .25188  m
.15336  .25181  L
s
P
p
.004  w
.24789  .35114  m
.2477  .3505  L
s
P
p
.004  w
.24551  .33929  m
.24537  .33876  L
s
P
p
.004  w
.15336  .25181  m
.15339  .25174  L
s
P
p
.004  w
.15339  .25174  m
.15341  .25168  L
s
P
p
.004  w
.15341  .25168  m
.15344  .25161  L
s
P
p
.004  w
.15344  .25161  m
.15347  .25154  L
s
P
p
.004  w
.2477  .3505  m
.24752  .34986  L
s
P
p
.004  w
.15347  .25154  m
.1535  .25148  L
s
P
p
.004  w
.24537  .33876  m
.24522  .33824  L
s
P
p
.004  w
.1535  .25148  m
.15352  .25141  L
s
P
p
.004  w
.15352  .25141  m
.15355  .25134  L
s
P
p
.004  w
.15355  .25134  m
.15358  .25128  L
s
P
p
.004  w
.24752  .34986  m
.24735  .34923  L
s
P
p
.004  w
.15358  .25128  m
.15361  .25121  L
s
P
p
.004  w
.15361  .25121  m
.15364  .25114  L
s
P
p
.004  w
.24522  .33824  m
.24508  .33772  L
s
P
p
.004  w
.15364  .25114  m
.15367  .25108  L
s
P
p
.004  w
.15367  .25108  m
.1537  .25101  L
s
P
p
.004  w
.1537  .25101  m
.15373  .25095  L
s
P
p
.004  w
.24735  .34923  m
.24717  .34861  L
s
P
p
.004  w
.15373  .25095  m
.15376  .25088  L
s
P
p
.004  w
.15376  .25088  m
.15379  .25082  L
s
P
p
.004  w
.24508  .33772  m
.24494  .3372  L
s
P
p
.004  w
.15379  .25082  m
.15382  .25075  L
s
P
p
.004  w
.15382  .25075  m
.15385  .25069  L
s
P
p
.004  w
.24717  .34861  m
.247  .34799  L
s
P
p
.004  w
.15385  .25069  m
.15388  .25062  L
s
P
p
.004  w
.15388  .25062  m
.15391  .25056  L
s
P
p
.004  w
.15391  .25056  m
.15394  .2505  L
s
P
p
.004  w
.24494  .3372  m
.2448  .33669  L
s
P
p
.004  w
.15394  .2505  m
.15397  .25043  L
s
P
p
.004  w
.247  .34799  m
.24683  .34737  L
s
P
p
.004  w
.15397  .25043  m
.15401  .25037  L
s
P
p
.004  w
.15401  .25037  m
.15404  .25031  L
s
P
p
.004  w
.15404  .25031  m
.15407  .25024  L
s
P
p
.004  w
.2448  .33669  m
.24466  .33618  L
s
P
p
.004  w
.15407  .25024  m
.1541  .25018  L
s
P
p
.004  w
.1541  .25018  m
.15414  .25012  L
s
P
p
.004  w
.24683  .34737  m
.24666  .34677  L
s
P
p
.004  w
.15414  .25012  m
.15417  .25005  L
s
P
p
.004  w
.15417  .25005  m
.1542  .24999  L
s
P
p
.004  w
.1542  .24999  m
.15424  .24993  L
s
P
p
.004  w
.24466  .33618  m
.24453  .33567  L
s
P
p
.004  w
.15424  .24993  m
.15427  .24987  L
s
P
p
.004  w
.24666  .34677  m
.2465  .34616  L
s
P
p
.004  w
.15427  .24987  m
.15431  .24981  L
s
P
p
.004  w
.15431  .24981  m
.15434  .24974  L
s
P
p
.004  w
.15434  .24974  m
.15438  .24968  L
s
P
p
.004  w
.15438  .24968  m
.15441  .24962  L
s
P
p
.004  w
.24453  .33567  m
.2444  .33517  L
s
P
p
.004  w
.2465  .34616  m
.24634  .34556  L
s
P
p
.004  w
.15441  .24962  m
.15445  .24956  L
s
P
p
.004  w
.15445  .24956  m
.15448  .2495  L
s
P
p
.004  w
.15448  .2495  m
.15452  .24944  L
s
P
p
.004  w
.15452  .24944  m
.15456  .24938  L
s
P
p
.004  w
.24634  .34556  m
.24618  .34497  L
s
P
p
.004  w
.2444  .33517  m
.24427  .33467  L
s
P
p
.004  w
.15456  .24938  m
.15459  .24932  L
s
P
p
.004  w
.15459  .24932  m
.15463  .24926  L
s
P
p
.004  w
.15463  .24926  m
.15467  .24919  L
s
P
p
.004  w
.15467  .24919  m
.1547  .24913  L
s
P
p
.004  w
.24618  .34497  m
.24602  .34438  L
s
P
p
.004  w
.1547  .24913  m
.15474  .24907  L
s
P
p
.004  w
.24427  .33467  m
.24414  .33418  L
s
P
p
.004  w
.15474  .24907  m
.15478  .24901  L
s
P
p
.004  w
.15478  .24901  m
.15482  .24895  L
s
P
p
.004  w
.15482  .24895  m
.15486  .2489  L
s
P
p
.004  w
.24602  .34438  m
.24586  .3438  L
s
P
p
.004  w
.15486  .2489  m
.1549  .24884  L
s
P
p
.004  w
.24414  .33418  m
.24401  .33369  L
s
P
p
.004  w
.1549  .24884  m
.15493  .24878  L
s
P
p
.004  w
.15493  .24878  m
.15497  .24872  L
s
P
p
.004  w
.15497  .24872  m
.15501  .24866  L
s
P
p
.004  w
.24586  .3438  m
.24571  .34322  L
s
P
p
.004  w
.15501  .24866  m
.15505  .2486  L
s
P
p
.004  w
.15505  .2486  m
.15509  .24854  L
s
P
p
.004  w
.24401  .33369  m
.24389  .3332  L
s
P
p
.004  w
.15509  .24854  m
.15513  .24848  L
s
P
p
.004  w
.15513  .24848  m
.15518  .24842  L
s
P
p
.004  w
.24571  .34322  m
.24556  .34265  L
s
P
p
.004  w
.15518  .24842  m
.15522  .24836  L
s
P
p
.004  w
.15522  .24836  m
.15526  .24831  L
s
P
p
.004  w
.24389  .3332  m
.24377  .33272  L
s
P
p
.004  w
.15526  .24831  m
.1553  .24825  L
s
P
p
.004  w
.1553  .24825  m
.15534  .24819  L
s
P
p
.004  w
.24556  .34265  m
.24541  .34208  L
s
P
p
.004  w
.15534  .24819  m
.15538  .24813  L
s
P
p
.004  w
.15538  .24813  m
.15543  .24807  L
s
P
p
.004  w
.24377  .33272  m
.24365  .33224  L
s
P
p
.004  w
.15543  .24807  m
.15547  .24802  L
s
P
p
.004  w
.15547  .24802  m
.15551  .24796  L
s
P
p
.004  w
.24541  .34208  m
.24527  .34152  L
s
P
p
.004  w
.15551  .24796  m
.15555  .2479  L
s
P
p
.004  w
.15555  .2479  m
.1556  .24784  L
s
P
p
.004  w
.24365  .33224  m
.24353  .33176  L
s
P
p
.004  w
.1556  .24784  m
.15564  .24779  L
s
P
p
.004  w
.15564  .24779  m
.15569  .24773  L
s
P
p
.004  w
.24527  .34152  m
.24512  .34096  L
s
P
p
.004  w
.15569  .24773  m
.15573  .24767  L
s
P
p
.004  w
.15573  .24767  m
.15577  .24762  L
s
P
p
.004  w
.15577  .24762  m
.15582  .24756  L
s
P
p
.004  w
.24353  .33176  m
.24341  .33129  L
s
P
p
.004  w
.24512  .34096  m
.24498  .3404  L
s
P
p
.004  w
.15582  .24756  m
.15586  .2475  L
s
P
p
.004  w
.15586  .2475  m
.15591  .24745  L
s
P
p
.004  w
.15591  .24745  m
.15596  .24739  L
s
P
p
.004  w
.15596  .24739  m
.156  .24733  L
s
P
p
.004  w
.24341  .33129  m
.2433  .33082  L
s
P
p
.004  w
.24498  .3404  m
.24484  .33985  L
s
P
p
.004  w
.156  .24733  m
.15605  .24728  L
s
P
p
.004  w
.15605  .24728  m
.15609  .24722  L
s
P
p
.004  w
.15609  .24722  m
.15614  .24716  L
s
P
p
.004  w
.15614  .24716  m
.15619  .24711  L
s
P
p
.004  w
.24484  .33985  m
.2447  .33931  L
s
P
p
.004  w
.2433  .33082  m
.24318  .33035  L
s
P
p
.004  w
.15619  .24711  m
.15624  .24705  L
s
P
p
.004  w
.15624  .24705  m
.15628  .247  L
s
P
p
.004  w
.15628  .247  m
.15633  .24694  L
s
P
p
.004  w
.2447  .33931  m
.24457  .33877  L
s
P
p
.004  w
.15633  .24694  m
.15638  .24688  L
s
P
p
.004  w
.24318  .33035  m
.24307  .32989  L
s
P
p
.004  w
.15638  .24688  m
.15643  .24683  L
s
P
p
.004  w
.15643  .24683  m
.15648  .24677  L
s
P
p
.004  w
.15648  .24677  m
.15653  .24672  L
s
P
p
.004  w
.24457  .33877  m
.24443  .33823  L
s
P
p
.004  w
.15653  .24672  m
.15658  .24666  L
s
P
p
.004  w
.24307  .32989  m
.24296  .32943  L
s
P
p
.004  w
.15658  .24666  m
.15663  .24661  L
s
P
p
.004  w
.15663  .24661  m
.15668  .24655  L
s
P
p
.004  w
.24443  .33823  m
.2443  .3377  L
s
P
p
.004  w
.15668  .24655  m
.15673  .2465  L
s
P
p
.004  w
.24296  .32943  m
.24286  .32897  L
s
P
p
.004  w
.15673  .2465  m
.15678  .24644  L
s
P
p
.004  w
.15678  .24644  m
.15683  .24639  L
s
P
p
.004  w
.15683  .24639  m
.15688  .24633  L
s
P
p
.004  w
.2443  .3377  m
.24417  .33717  L
s
P
p
.004  w
.15688  .24633  m
.15693  .24628  L
s
P
p
.004  w
.24286  .32897  m
.24275  .32852  L
s
P
p
.004  w
.15693  .24628  m
.15698  .24622  L
s
P
p
.004  w
.15698  .24622  m
.15703  .24617  L
s
P
p
.004  w
.24417  .33717  m
.24405  .33665  L
s
P
p
.004  w
.15703  .24617  m
.15709  .24611  L
s
P
p
.004  w
.15709  .24611  m
.15714  .24606  L
s
P
p
.004  w
.24275  .32852  m
.24265  .32807  L
s
P
p
.004  w
.15714  .24606  m
.15719  .246  L
s
P
p
.004  w
.15719  .246  m
.15724  .24595  L
s
P
p
.004  w
.24405  .33665  m
.24392  .33613  L
s
P
p
.004  w
.15724  .24595  m
.1573  .2459  L
s
P
p
.004  w
.1573  .2459  m
.15735  .24584  L
s
P
p
.004  w
.24265  .32807  m
.24254  .32763  L
s
P
p
.004  w
.15735  .24584  m
.15741  .24579  L
s
P
p
.004  w
.24392  .33613  m
.2438  .33561  L
s
P
p
.004  w
.15741  .24579  m
.15746  .24573  L
s
P
p
.004  w
.15746  .24573  m
.15752  .24568  L
s
P
p
.004  w
.24254  .32763  m
.24244  .32718  L
s
P
p
.004  w
.15752  .24568  m
.15757  .24563  L
s
P
p
.004  w
.2438  .33561  m
.24368  .3351  L
s
P
p
.004  w
.15757  .24563  m
.15763  .24557  L
s
P
p
.004  w
.15763  .24557  m
.15768  .24552  L
s
P
p
.004  w
.15768  .24552  m
.15774  .24546  L
s
P
p
.004  w
.24244  .32718  m
.24234  .32674  L
s
P
p
.004  w
.15774  .24546  m
.15779  .24541  L
s
P
p
.004  w
.24368  .3351  m
.24356  .33459  L
s
P
p
.004  w
.15779  .24541  m
.15785  .24536  L
s
P
p
.004  w
.15785  .24536  m
.15791  .2453  L
s
P
p
.004  w
.24234  .32674  m
.24225  .3263  L
s
P
p
.004  w
.15791  .2453  m
.15797  .24525  L
s
P
p
.004  w
.24356  .33459  m
.24344  .33409  L
s
P
p
.004  w
.15797  .24525  m
.15802  .2452  L
s
P
p
.004  w
.15802  .2452  m
.15808  .24514  L
s
P
p
.004  w
.15808  .24514  m
.15814  .24509  L
s
P
p
.004  w
.24344  .33409  m
.24332  .33359  L
s
P
p
.004  w
.24225  .3263  m
.24215  .32587  L
s
P
p
.004  w
.15814  .24509  m
.1582  .24503  L
s
P
p
.004  w
.1582  .24503  m
.15826  .24498  L
s
P
p
.004  w
.15826  .24498  m
.15832  .24493  L
s
P
p
.004  w
.24332  .33359  m
.24321  .33309  L
s
P
p
.004  w
.24215  .32587  m
.24206  .32544  L
s
P
p
.004  w
.15832  .24493  m
.15837  .24487  L
s
P
p
.004  w
.15837  .24487  m
.15843  .24482  L
s
P
p
.004  w
.15843  .24482  m
.15849  .24477  L
s
P
p
.004  w
.24321  .33309  m
.2431  .3326  L
s
P
p
.004  w
.15849  .24477  m
.15856  .24471  L
s
P
p
.004  w
.24206  .32544  m
.24197  .32501  L
s
P
p
.004  w
.15856  .24471  m
.15862  .24466  L
s
P
p
.004  w
.15862  .24466  m
.15868  .24461  L
s
P
p
.004  w
.2431  .3326  m
.24299  .33211  L
s
P
p
.004  w
.15868  .24461  m
.15874  .24456  L
s
P
p
.004  w
.24197  .32501  m
.24188  .32458  L
s
P
p
.004  w
.15874  .24456  m
.1588  .2445  L
s
P
p
.004  w
.1588  .2445  m
.15886  .24445  L
s
P
p
.004  w
.24299  .33211  m
.24288  .33162  L
s
P
p
.004  w
.15886  .24445  m
.15893  .2444  L
s
P
p
.004  w
.24188  .32458  m
.24179  .32416  L
s
P
p
.004  w
.15893  .2444  m
.15899  .24434  L
s
P
p
.004  w
.15899  .24434  m
.15905  .24429  L
s
P
p
.004  w
.24288  .33162  m
.24277  .33114  L
s
P
p
.004  w
.15905  .24429  m
.15911  .24424  L
s
P
p
.004  w
.15911  .24424  m
.15918  .24418  L
s
P
p
.004  w
.24179  .32416  m
.2417  .32374  L
s
P
p
.004  w
.15918  .24418  m
.15924  .24413  L
s
P
p
.004  w
.24277  .33114  m
.24266  .33067  L
s
P
p
.004  w
.15924  .24413  m
.15931  .24408  L
s
P
p
.004  w
.15931  .24408  m
.15937  .24403  L
s
P
p
.004  w
.2417  .32374  m
.24161  .32332  L
s
P
p
.004  w
.15937  .24403  m
.15944  .24397  L
s
P
p
.004  w
.24266  .33067  m
.24256  .33019  L
s
P
p
.004  w
.15944  .24397  m
.1595  .24392  L
s
P
p
.004  w
.1595  .24392  m
.15957  .24387  L
s
P
p
.004  w
.24161  .32332  m
.24153  .32291  L
s
P
p
.004  w
.15957  .24387  m
.15963  .24382  L
s
P
p
.004  w
.24256  .33019  m
.24246  .32972  L
s
P
p
.004  w
.15963  .24382  m
.1597  .24376  L
s
P
p
.004  w
.1597  .24376  m
.15977  .24371  L
s
P
p
.004  w
.24153  .32291  m
.24145  .3225  L
s
P
p
.004  w
.15977  .24371  m
.15983  .24366  L
s
P
p
.004  w
.24246  .32972  m
.24236  .32925  L
s
P
p
.004  w
.15983  .24366  m
.1599  .2436  L
s
P
p
.004  w
.1599  .2436  m
.15997  .24355  L
s
P
p
.004  w
.24145  .3225  m
.24137  .32209  L
s
P
p
.004  w
.15997  .24355  m
.16004  .2435  L
s
P
p
.004  w
.24236  .32925  m
.24226  .32879  L
s
P
p
.004  w
.16004  .2435  m
.16011  .24345  L
s
P
p
.004  w
.16011  .24345  m
.16018  .24339  L
s
P
p
.004  w
.24137  .32209  m
.24129  .32168  L
s
P
p
.004  w
.24226  .32879  m
.24217  .32833  L
s
P
p
.004  w
.16018  .24339  m
.16025  .24334  L
s
P
p
.004  w
.16025  .24334  m
.16032  .24329  L
s
P
p
.004  w
.16032  .24329  m
.16039  .24324  L
s
P
p
.004  w
.24217  .32833  m
.24207  .32787  L
s
P
p
.004  w
.24129  .32168  m
.24121  .32128  L
s
P
p
.004  w
.16039  .24324  m
.16046  .24318  L
s
P
p
.004  w
.16046  .24318  m
.16053  .24313  L
s
P
p
.004  w
.16053  .24313  m
.1606  .24308  L
s
P
p
.004  w
.24207  .32787  m
.24198  .32742  L
s
P
p
.004  w
.24121  .32128  m
.24113  .32088  L
s
P
p
.004  w
.1606  .24308  m
.16067  .24303  L
s
P
p
.004  w
.16067  .24303  m
.16074  .24297  L
s
P
p
.004  w
.24198  .32742  m
.24188  .32697  L
s
P
p
.004  w
.16074  .24297  m
.16081  .24292  L
s
P
p
.004  w
.24113  .32088  m
.24106  .32048  L
s
P
p
.004  w
.16081  .24292  m
.16089  .24287  L
s
P
p
.004  w
.16089  .24287  m
.16096  .24282  L
s
P
p
.004  w
.24188  .32697  m
.24179  .32652  L
s
P
p
.004  w
.16096  .24282  m
.16103  .24276  L
s
P
p
.004  w
.24106  .32048  m
.24098  .32009  L
s
P
p
.004  w
.16103  .24276  m
.16111  .24271  L
s
P
p
.004  w
.16111  .24271  m
.16118  .24266  L
s
P
p
.004  w
.24179  .32652  m
.24171  .32608  L
s
P
p
.004  w
.16118  .24266  m
.16126  .2426  L
s
P
p
.004  w
.24098  .32009  m
.24091  .31969  L
s
P
p
.004  w
.16126  .2426  m
.16133  .24255  L
s
P
p
.004  w
.24171  .32608  m
.24162  .32564  L
s
P
p
.004  w
.16133  .24255  m
.16141  .2425  L
s
P
p
.004  w
.24091  .31969  m
.24084  .3193  L
s
P
p
.004  w
.16141  .2425  m
.16148  .24245  L
s
P
p
.004  w
.16148  .24245  m
.16156  .24239  L
s
P
p
.004  w
.24162  .32564  m
.24153  .3252  L
s
P
p
.004  w
.16156  .24239  m
.16163  .24234  L
s
P
p
.004  w
.24084  .3193  m
.24077  .31891  L
s
P
p
.004  w
.16163  .24234  m
.16171  .24229  L
s
P
p
.004  w
.24153  .3252  m
.24145  .32477  L
s
P
p
.004  w
.16171  .24229  m
.16179  .24224  L
s
P
p
.004  w
.16179  .24224  m
.16187  .24218  L
s
P
p
.004  w
.24077  .31891  m
.2407  .31853  L
s
P
p
.004  w
.16187  .24218  m
.16194  .24213  L
s
P
p
.004  w
.24145  .32477  m
.24137  .32433  L
s
P
p
.004  w
.16194  .24213  m
.16202  .24208  L
s
P
p
.004  w
.2407  .31853  m
.24063  .31814  L
s
P
p
.004  w
.16202  .24208  m
.1621  .24202  L
s
P
p
.004  w
.24137  .32433  m
.24129  .32391  L
s
P
p
.004  w
.1621  .24202  m
.16218  .24197  L
s
P
p
.004  w
.16218  .24197  m
.16226  .24192  L
s
P
p
.004  w
.24063  .31814  m
.24057  .31776  L
s
P
p
.004  w
.16226  .24192  m
.16234  .24187  L
s
P
p
.004  w
.24129  .32391  m
.24121  .32348  L
s
P
p
.004  w
.16234  .24187  m
.16242  .24181  L
s
P
p
.004  w
.16242  .24181  m
.1625  .24176  L
s
P
p
.004  w
.24057  .31776  m
.2405  .31739  L
s
P
p
.004  w
.24121  .32348  m
.24113  .32306  L
s
P
p
.004  w
.1625  .24176  m
.16258  .24171  L
s
P
p
.004  w
.16258  .24171  m
.16267  .24165  L
s
P
p
.004  w
.2405  .31739  m
.24044  .31701  L
s
P
p
.004  w
.24113  .32306  m
.24105  .32264  L
s
P
p
.004  w
.16267  .24165  m
.16275  .2416  L
s
P
p
.004  w
.16275  .2416  m
.16283  .24155  L
s
P
p
.004  w
.16283  .24155  m
.16291  .24149  L
s
P
p
.004  w
.24105  .32264  m
.24098  .32222  L
s
P
p
.004  w
.24044  .31701  m
.24038  .31664  L
s
P
p
.004  w
.16291  .24149  m
.163  .24144  L
s
P
p
.004  w
.163  .24144  m
.16308  .24139  L
s
P
p
.004  w
.24098  .32222  m
.2409  .32181  L
s
P
p
.004  w
.24038  .31664  m
.24032  .31626  L
s
P
p
.004  w
.16308  .24139  m
.16317  .24134  L
s
P
p
.004  w
.16317  .24134  m
.16325  .24128  L
s
P
p
.004  w
.2409  .32181  m
.24083  .3214  L
s
P
p
.004  w
.16325  .24128  m
.16334  .24123  L
s
P
p
.004  w
.24032  .31626  m
.24026  .31589  L
s
P
p
.004  w
.16334  .24123  m
.16342  .24118  L
s
P
p
.004  w
.24083  .3214  m
.24076  .32099  L
s
P
p
.004  w
.16342  .24118  m
.16351  .24112  L
s
P
p
.004  w
.24026  .31589  m
.24021  .31553  L
s
P
p
.004  w
.16351  .24112  m
.16359  .24107  L
s
P
p
.004  w
.16359  .24107  m
.16368  .24102  L
s
P
p
.004  w
.24076  .32099  m
.24069  .32058  L
s
P
p
.004  w
.24021  .31553  m
.24015  .31516  L
s
P
p
.004  w
.16368  .24102  m
.16377  .24096  L
s
P
p
.004  w
.16377  .24096  m
.16386  .24091  L
s
P
p
.004  w
.24069  .32058  m
.24062  .32018  L
s
P
p
.004  w
.16386  .24091  m
.16395  .24085  L
s
P
p
.004  w
.24015  .31516  m
.24009  .3148  L
s
P
p
.004  w
.16395  .24085  m
.16403  .2408  L
s
P
p
.004  w
.24062  .32018  m
.24056  .31978  L
s
P
p
.004  w
.16403  .2408  m
.16412  .24075  L
s
P
p
.004  w
.24009  .3148  m
.24004  .31444  L
s
P
p
.004  w
.16412  .24075  m
.16421  .24069  L
s
P
p
.004  w
.24056  .31978  m
.24049  .31938  L
s
P
p
.004  w
.16421  .24069  m
.1643  .24064  L
s
P
p
.004  w
.24004  .31444  m
.23999  .31408  L
s
P
p
.004  w
.1643  .24064  m
.16439  .24059  L
s
P
p
.004  w
.24049  .31938  m
.24043  .31899  L
s
P
p
.004  w
.16439  .24059  m
.16449  .24053  L
s
P
p
.004  w
.16449  .24053  m
.16458  .24048  L
s
P
p
.004  w
.23999  .31408  m
.23994  .31373  L
s
P
p
.004  w
.24043  .31899  m
.24037  .3186  L
s
P
p
.004  w
.16458  .24048  m
.16467  .24042  L
s
P
p
.004  w
.16467  .24042  m
.16476  .24037  L
s
P
p
.004  w
.23994  .31373  m
.23989  .31337  L
s
P
p
.004  w
.24037  .3186  m
.24031  .31821  L
s
P
p
.004  w
.16476  .24037  m
.16486  .24032  L
s
P
p
.004  w
.16486  .24032  m
.16495  .24026  L
s
P
p
.004  w
.23989  .31337  m
.23984  .31302  L
s
P
p
.004  w
.24031  .31821  m
.24025  .31782  L
s
P
p
.004  w
.16495  .24026  m
.16504  .24021  L
s
P
p
.004  w
.16504  .24021  m
.16514  .24015  L
s
P
p
.004  w
.23984  .31302  m
.23979  .31267  L
s
P
p
.004  w
.24025  .31782  m
.24019  .31743  L
s
P
p
.004  w
.16514  .24015  m
.16523  .2401  L
s
P
p
.004  w
.16523  .2401  m
.16533  .24004  L
s
P
p
.004  w
.24019  .31743  m
.24013  .31705  L
s
P
p
.004  w
.16533  .24004  m
.16542  .23999  L
s
P
p
.004  w
.23979  .31267  m
.23975  .31232  L
s
P
p
.004  w
.16542  .23999  m
.16552  .23993  L
s
P
p
.004  w
.24013  .31705  m
.24007  .31667  L
s
P
p
.004  w
.16552  .23993  m
.16562  .23988  L
s
P
p
.004  w
.23975  .31232  m
.2397  .31198  L
s
P
p
.004  w
.16562  .23988  m
.16572  .23982  L
s
P
p
.004  w
.24007  .31667  m
.24002  .31629  L
s
P
p
.004  w
.16572  .23982  m
.16581  .23977  L
s
P
p
.004  w
.2397  .31198  m
.23966  .31163  L
s
P
p
.004  w
.16581  .23977  m
.16591  .23971  L
s
P
p
.004  w
.24002  .31629  m
.23997  .31592  L
s
P
p
.004  w
.16591  .23971  m
.16601  .23966  L
s
P
p
.004  w
.23966  .31163  m
.23962  .31129  L
s
P
p
.004  w
.16601  .23966  m
.16611  .2396  L
s
P
p
.004  w
.23997  .31592  m
.23991  .31555  L
s
P
p
.004  w
.16611  .2396  m
.16621  .23955  L
s
P
p
.004  w
.23962  .31129  m
.23957  .31095  L
s
P
p
.004  w
.16621  .23955  m
.16631  .23949  L
s
P
p
.004  w
.23991  .31555  m
.23986  .31518  L
s
P
p
.004  w
.16631  .23949  m
.16641  .23944  L
s
P
p
.004  w
.23957  .31095  m
.23953  .31062  L
s
P
p
.004  w
.16641  .23944  m
.16651  .23938  L
s
P
p
.004  w
.23986  .31518  m
.23981  .31481  L
s
P
p
.004  w
.16651  .23938  m
.16662  .23933  L
s
P
p
.004  w
.23953  .31062  m
.2395  .31028  L
s
P
p
.004  w
.16662  .23933  m
.16672  .23927  L
s
P
p
.004  w
.23981  .31481  m
.23977  .31444  L
s
P
p
.004  w
.16672  .23927  m
.16682  .23922  L
s
P
p
.004  w
.2395  .31028  m
.23946  .30995  L
s
P
p
.004  w
.16682  .23922  m
.16693  .23916  L
s
P
p
.004  w
.23977  .31444  m
.23972  .31408  L
s
P
p
.004  w
.16693  .23916  m
.16703  .2391  L
s
P
p
.004  w
.23946  .30995  m
.23942  .30962  L
s
P
p
.004  w
.16703  .2391  m
.16714  .23905  L
s
P
p
.004  w
.23972  .31408  m
.23967  .31372  L
s
P
p
.004  w
.16714  .23905  m
.16724  .23899  L
s
P
p
.004  w
.23942  .30962  m
.23939  .30929  L
s
P
p
.004  w
.23967  .31372  m
.23963  .31336  L
s
P
p
.004  w
.16724  .23899  m
.16735  .23894  L
s
P
p
.004  w
.16735  .23894  m
.16745  .23888  L
s
P
p
.004  w
.23939  .30929  m
.23935  .30896  L
s
P
p
.004  w
.23963  .31336  m
.23958  .313  L
s
P
p
.004  w
.16745  .23888  m
.16756  .23882  L
s
P
p
.004  w
.16756  .23882  m
.16767  .23877  L
s
P
p
.004  w
.23935  .30896  m
.23932  .30863  L
s
P
p
.004  w
.23958  .313  m
.23954  .31265  L
s
P
p
.004  w
.16767  .23877  m
.16778  .23871  L
s
P
p
.004  w
.16778  .23871  m
.16789  .23865  L
s
P
p
.004  w
.23932  .30863  m
.23929  .30831  L
s
P
p
.004  w
.23954  .31265  m
.2395  .3123  L
s
P
p
.004  w
.16789  .23865  m
.168  .2386  L
s
P
p
.004  w
.23929  .30831  m
.23926  .30798  L
s
P
p
.004  w
.2395  .3123  m
.23946  .31195  L
s
P
p
.004  w
.168  .2386  m
.16811  .23854  L
s
P
p
.004  w
.16811  .23854  m
.16822  .23848  L
s
P
p
.004  w
.23946  .31195  m
.23942  .3116  L
s
P
p
.004  w
.23926  .30798  m
.23923  .30766  L
s
P
p
.004  w
.16822  .23848  m
.16833  .23843  L
s
P
p
.004  w
.16833  .23843  m
.16844  .23837  L
s
P
p
.004  w
.23942  .3116  m
.23938  .31125  L
s
P
p
.004  w
.23923  .30766  m
.2392  .30734  L
s
P
p
.004  w
.16844  .23837  m
.16855  .23831  L
s
P
p
.004  w
.16855  .23831  m
.16867  .23825  L
s
P
p
.004  w
.23938  .31125  m
.23935  .31091  L
s
P
p
.004  w
.2392  .30734  m
.23917  .30703  L
s
P
p
.004  w
.16867  .23825  m
.16878  .2382  L
s
P
p
.004  w
.23935  .31091  m
.23931  .31057  L
s
P
p
.004  w
.16878  .2382  m
.16889  .23814  L
s
P
p
.004  w
.23917  .30703  m
.23914  .30671  L
s
P
p
.004  w
.16889  .23814  m
.16901  .23808  L
s
P
p
.004  w
.23931  .31057  m
.23928  .31023  L
s
P
p
.004  w
.23914  .30671  m
.23912  .3064  L
s
P
p
.004  w
.16901  .23808  m
.16912  .23802  L
s
P
p
.004  w
.23928  .31023  m
.23924  .30989  L
s
P
p
.004  w
.16912  .23802  m
.16924  .23796  L
s
P
p
.004  w
.23912  .3064  m
.23909  .30609  L
s
P
p
.004  w
.16924  .23796  m
.16936  .23791  L
s
P
p
.004  w
.23924  .30989  m
.23921  .30955  L
s
P
p
.004  w
.16936  .23791  m
.16947  .23785  L
s
P
p
.004  w
.23909  .30609  m
.23907  .30578  L
s
P
p
.004  w
.16947  .23785  m
.16959  .23779  L
s
P
p
.004  w
.23921  .30955  m
.23918  .30922  L
s
P
p
.004  w
.23907  .30578  m
.23905  .30547  L
s
P
p
.004  w
.16959  .23779  m
.16971  .23773  L
s
P
p
.004  w
.23918  .30922  m
.23915  .30889  L
s
P
p
.004  w
.16971  .23773  m
.16983  .23767  L
s
P
p
.004  w
.23905  .30547  m
.23902  .30516  L
s
P
p
.004  w
.16983  .23767  m
.16995  .23761  L
s
P
p
.004  w
.23915  .30889  m
.23912  .30856  L
s
P
p
.004  w
.16995  .23761  m
.17007  .23755  L
s
P
p
.004  w
.23902  .30516  m
.239  .30485  L
s
P
p
.004  w
.23912  .30856  m
.2391  .30823  L
s
P
p
.004  w
.17007  .23755  m
.17019  .23749  L
s
P
p
.004  w
.239  .30485  m
.23898  .30455  L
s
P
p
.004  w
.17019  .23749  m
.17031  .23743  L
s
P
p
.004  w
.2391  .30823  m
.23907  .3079  L
s
P
p
.004  w
.17031  .23743  m
.17044  .23737  L
s
P
p
.004  w
.23898  .30455  m
.23897  .30425  L
s
P
p
.004  w
.23907  .3079  m
.23904  .30758  L
s
P
p
.004  w
.17044  .23737  m
.17056  .23732  L
s
P
p
.004  w
.17056  .23732  m
.17068  .23726  L
s
P
p
.004  w
.23897  .30425  m
.23895  .30395  L
s
P
p
.004  w
.23904  .30758  m
.23902  .30725  L
s
P
p
.004  w
.17068  .23726  m
.17081  .2372  L
s
P
p
.004  w
.23895  .30395  m
.23893  .30365  L
s
P
p
.004  w
.23902  .30725  m
.23899  .30693  L
s
P
p
.004  w
.17081  .2372  m
.17093  .23714  L
s
P
p
.004  w
.17093  .23714  m
.17106  .23708  L
s
P
p
.004  w
.23893  .30365  m
.23892  .30335  L
s
P
p
.004  w
.23899  .30693  m
.23897  .30661  L
s
P
p
.004  w
.17106  .23708  m
.17119  .23702  L
s
P
p
.004  w
.23897  .30661  m
.23895  .3063  L
s
P
p
.004  w
.23892  .30335  m
.2389  .30306  L
s
P
p
.004  w
.17119  .23702  m
.17131  .23695  L
s
P
p
.004  w
.17131  .23695  m
.17144  .23689  L
s
P
p
.004  w
.23895  .3063  m
.23893  .30598  L
s
P
p
.004  w
.2389  .30306  m
.23889  .30276  L
s
P
p
.004  w
.17144  .23689  m
.17157  .23683  L
s
P
p
.004  w
.23893  .30598  m
.23891  .30567  L
s
P
p
.004  w
.17157  .23683  m
.1717  .23677  L
s
P
p
.004  w
.23889  .30276  m
.23888  .30247  L
s
P
p
.004  w
.1717  .23677  m
.17183  .23671  L
s
P
p
.004  w
.23891  .30567  m
.23889  .30535  L
s
P
p
.004  w
.23888  .30247  m
.23887  .30218  L
s
P
p
.004  w
.17183  .23671  m
.17196  .23665  L
s
P
p
.004  w
.23889  .30535  m
.23887  .30504  L
s
P
p
.004  w
.17196  .23665  m
.17209  .23659  L
s
P
p
.004  w
.58879  .83206  m
.58776  .82858  L
s
P
p
.004  w
.58984  .83558  m
.58879  .83206  L
s
P
p
.004  w
.23887  .30218  m
.23886  .30189  L
s
P
p
.004  w
.59089  .83914  m
.58984  .83558  L
s
P
p
.004  w
.58776  .82858  m
.58674  .82514  L
s
P
p
.004  w
.59196  .84275  m
.59089  .83914  L
s
P
p
.004  w
.58674  .82514  m
.58573  .82174  L
s
P
p
.004  w
.59304  .84639  m
.59196  .84275  L
s
P
p
.004  w
.58573  .82174  m
.58473  .81837  L
s
P
p
.004  w
.59414  .85008  m
.59304  .84639  L
s
P
p
.004  w
.58473  .81837  m
.58374  .81504  L
s
P
p
.004  w
.17209  .23659  m
.17223  .23653  L
s
P
p
.004  w
.23887  .30504  m
.23886  .30474  L
s
P
p
.004  w
.59524  .85382  m
.59414  .85008  L
s
P
p
.004  w
.58374  .81504  m
.58276  .81175  L
s
P
p
.004  w
.23886  .30189  m
.23885  .3016  L
s
P
p
.004  w
.59636  .85759  m
.59524  .85382  L
s
P
p
.004  w
.58276  .81175  m
.5818  .8085  L
s
P
p
.004  w
.17223  .23653  m
.17236  .23646  L
s
P
p
.004  w
.5818  .8085  m
.58084  .80528  L
s
P
p
.004  w
.59749  .86142  m
.59636  .85759  L
s
P
p
.004  w
.23886  .30474  m
.23884  .30443  L
s
P
p
.004  w
.58084  .80528  m
.57989  .80209  L
s
P
p
.004  w
.23885  .3016  m
.23884  .30131  L
s
P
p
.004  w
.17236  .23646  m
.17249  .2364  L
s
P
p
.004  w
.59863  .86529  m
.59749  .86142  L
s
P
p
.004  w
.57989  .80209  m
.57896  .79894  L
s
P
p
.004  w
.23884  .30443  m
.23883  .30412  L
s
P
p
.004  w
.17249  .2364  m
.17263  .23634  L
s
P
p
.004  w
.59979  .86921  m
.59863  .86529  L
s
P
p
.004  w
.23884  .30131  m
.23883  .30103  L
s
P
p
.004  w
.57896  .79894  m
.57803  .79582  L
s
P
p
.004  w
.17263  .23634  m
.17276  .23628  L
s
P
p
.004  w
.60096  .87317  m
.59979  .86921  L
s
P
p
.004  w
.23883  .30412  m
.23881  .30382  L
s
P
p
.004  w
.57803  .79582  m
.57711  .79274  L
s
P
p
.004  w
.23883  .30103  m
.23882  .30074  L
s
P
p
.004  w
.17276  .23628  m
.1729  .23622  L
s
P
p
.004  w
.57711  .79274  m
.57621  .78969  L
s
P
p
.004  w
.60214  .87719  m
.60096  .87317  L
s
P
p
.004  w
.23881  .30382  m
.2388  .30352  L
s
P
p
.004  w
.1729  .23622  m
.17304  .23615  L
s
P
p
.004  w
.57621  .78969  m
.57531  .78667  L
s
P
p
.004  w
.23882  .30074  m
.23882  .30046  L
s
P
p
.004  w
.60334  .88126  m
.60214  .87719  L
s
P
p
.004  w
.2388  .30352  m
.23879  .30322  L
s
P
p
.004  w
.17304  .23615  m
.17317  .23609  L
s
P
p
.004  w
.57531  .78667  m
.57442  .78368  L
s
P
p
.004  w
.23882  .30046  m
.23881  .30018  L
s
P
p
.004  w
.60455  .88538  m
.60334  .88126  L
s
P
p
.004  w
.17317  .23609  m
.17331  .23603  L
s
P
p
.004  w
.23879  .30322  m
.23878  .30292  L
s
P
p
.004  w
.57442  .78368  m
.57354  .78072  L
s
P
p
.004  w
.17331  .23603  m
.17345  .23596  L
s
P
p
.004  w
.23881  .30018  m
.23881  .2999  L
s
P
p
.004  w
.57354  .78072  m
.57267  .77779  L
s
P
p
.004  w
.60577  .88955  m
.60455  .88538  L
s
P
p
.004  w
.23878  .30292  m
.23877  .30262  L
s
P
p
.004  w
.17345  .23596  m
.17359  .2359  L
s
P
p
.004  w
.23881  .2999  m
.23881  .29962  L
s
P
p
.004  w
.57267  .77779  m
.57181  .77489  L
s
P
p
.004  w
.23877  .30262  m
.23876  .30233  L
s
P
p
.004  w
.17359  .2359  m
.17373  .23584  L
s
P
p
.004  w
.60701  .89377  m
.60577  .88955  L
s
P
p
.004  w
.57181  .77489  m
.57096  .77203  L
s
P
p
.004  w
.23881  .29962  m
.2388  .29934  L
s
P
p
.004  w
.17373  .23584  m
.17387  .23577  L
s
P
p
.004  w
.23876  .30233  m
.23875  .30203  L
s
P
p
.004  w
.60827  .89805  m
.60701  .89377  L
s
P
p
.004  w
.17387  .23577  m
.17402  .23571  L
s
P
p
.004  w
.57096  .77203  m
.57012  .76919  L
s
P
p
.004  w
.2388  .29934  m
.2388  .29907  L
s
P
p
.004  w
.23875  .30203  m
.23875  .30174  L
s
P
p
.004  w
.17402  .23571  m
.17416  .23564  L
s
P
p
.004  w
.57012  .76919  m
.56928  .76637  L
s
P
p
.004  w
.2388  .29907  m
.2388  .29879  L
s
P
p
.004  w
.23875  .30174  m
.23874  .30145  L
s
P
p
.004  w
.60954  .90239  m
.60827  .89805  L
s
P
p
.004  w
.17416  .23564  m
.1743  .23558  L
s
P
p
.004  w
.56928  .76637  m
.56846  .76359  L
s
P
p
.004  w
.1743  .23558  m
.17445  .23551  L
s
P
p
.004  w
.2388  .29879  m
.2388  .29852  L
s
P
p
.004  w
.23874  .30145  m
.23874  .30116  L
s
P
p
.004  w
.61083  .90679  m
.60954  .90239  L
s
P
p
.004  w
.17445  .23551  m
.1746  .23545  L
s
P
p
.004  w
.56846  .76359  m
.56764  .76083  L
s
P
p
.004  w
.2388  .29852  m
.2388  .29825  L
s
P
p
.004  w
.23874  .30116  m
.23873  .30087  L
s
P
p
.004  w
.1746  .23545  m
.17474  .23538  L
s
P
p
.004  w
.56764  .76083  m
.56683  .75811  L
s
P
p
.004  w
.23873  .30087  m
.23873  .30058  L
s
P
p
.004  w
.2388  .29825  m
.23881  .29798  L
s
P
p
.004  w
.17474  .23538  m
.17489  .23532  L
s
P
p
.004  w
.61213  .91124  m
.61083  .90679  L
s
P
p
.004  w
.23873  .30058  m
.23873  .3003  L
s
P
p
.004  w
.23881  .29798  m
.23881  .29771  L
s
P
p
.004  w
.56683  .75811  m
.56603  .7554  L
s
P
p
.004  w
.17489  .23532  m
.17504  .23525  L
s
P
p
.004  w
.17504  .23525  m
.17519  .23519  L
s
P
p
.004  w
.23873  .3003  m
.23873  .30002  L
s
P
p
.004  w
.23881  .29771  m
.23881  .29744  L
s
P
p
.004  w
.61344  .91575  m
.61213  .91124  L
s
P
p
.004  w
.56603  .7554  m
.56524  .75273  L
s
P
p
.004  w
.17519  .23519  m
.17534  .23512  L
s
P
p
.004  w
.23873  .30002  m
.23873  .29973  L
s
P
p
.004  w
.23881  .29744  m
.23882  .29717  L
s
P
p
.004  w
.56524  .75273  m
.56446  .75008  L
s
P
p
.004  w
.17534  .23512  m
.17549  .23506  L
s
P
p
.004  w
.23873  .29973  m
.23873  .29945  L
s
P
p
.004  w
.23882  .29717  m
.23883  .29691  L
s
P
p
.004  w
.61478  .92032  m
.61344  .91575  L
s
P
p
.004  w
.17549  .23506  m
.17564  .23499  L
s
P
p
.004  w
.56446  .75008  m
.56368  .74745  L
s
P
p
.004  w
.23873  .29945  m
.23873  .29917  L
s
P
p
.004  w
.17564  .23499  m
.17579  .23492  L
s
P
p
.004  w
.23883  .29691  m
.23883  .29664  L
s
P
p
.004  w
.23873  .29917  m
.23873  .2989  L
s
P
p
.004  w
.17579  .23492  m
.17595  .23486  L
s
P
p
.004  w
.56368  .74745  m
.56291  .74485  L
s
P
p
.004  w
.23883  .29664  m
.23884  .29638  L
s
P
p
.004  w
.61613  .92496  m
.61478  .92032  L
s
P
p
.004  w
.17595  .23486  m
.1761  .23479  L
s
P
p
.004  w
.23873  .2989  m
.23873  .29862  L
s
P
p
.004  w
.23884  .29638  m
.23885  .29612  L
s
P
p
.004  w
.56291  .74485  m
.56215  .74228  L
s
P
p
.004  w
.1761  .23479  m
.17626  .23472  L
s
P
p
.004  w
.23873  .29862  m
.23874  .29834  L
s
P
p
.004  w
.23885  .29612  m
.23886  .29586  L
s
P
p
.004  w
.17626  .23472  m
.17641  .23465  L
s
P
p
.004  w
.56215  .74228  m
.5614  .73972  L
s
P
p
.004  w
.61749  .92966  m
.61613  .92496  L
s
P
p
.004  w
.23874  .29834  m
.23874  .29807  L
s
P
p
.004  w
.17641  .23465  m
.17657  .23459  L
s
P
p
.004  w
.23886  .29586  m
.23887  .2956  L
s
P
p
.004  w
.23874  .29807  m
.23875  .2978  L
s
P
p
.004  w
.5614  .73972  m
.56065  .7372  L
s
P
p
.004  w
.17657  .23459  m
.17673  .23452  L
s
P
p
.004  w
.23887  .2956  m
.23888  .29534  L
s
P
p
.004  w
.23875  .2978  m
.23875  .29753  L
s
P
p
.004  w
.17673  .23452  m
.17689  .23445  L
s
P
p
.004  w
.56065  .7372  m
.55991  .73469  L
s
P
p
.004  w
.23888  .29534  m
.23889  .29508  L
s
P
p
.004  w
.23875  .29753  m
.23876  .29726  L
s
P
p
.004  w
.17689  .23445  m
.17705  .23438  L
s
P
p
.004  w
.23889  .29508  m
.23891  .29483  L
s
P
p
.004  w
.17705  .23438  m
.17721  .23431  L
s
P
p
.004  w
.23876  .29726  m
.23877  .29699  L
s
P
p
.004  w
.55991  .73469  m
.55918  .73221  L
s
P
p
.004  w
.23891  .29483  m
.23892  .29457  L
s
P
p
.004  w
.17721  .23431  m
.17737  .23424  L
s
P
p
.004  w
.23877  .29699  m
.23878  .29672  L
s
P
p
.004  w
.55918  .73221  m
.55846  .72975  L
s
P
p
.004  w
.23892  .29457  m
.23893  .29432  L
s
P
p
.004  w
.17737  .23424  m
.17753  .23417  L
s
P
p
.004  w
.23878  .29672  m
.23879  .29645  L
s
P
p
.004  w
.17753  .23417  m
.1777  .23411  L
s
P
p
.004  w
.23893  .29432  m
.23895  .29407  L
s
P
p
.004  w
.23879  .29645  m
.2388  .29619  L
s
P
p
.004  w
.55846  .72975  m
.55774  .72732  L
s
P
p
.004  w
.1777  .23411  m
.17786  .23404  L
s
P
p
.004  w
.23895  .29407  m
.23897  .29382  L
s
P
p
.004  w
.2388  .29619  m
.23881  .29593  L
s
P
p
.004  w
.17786  .23404  m
.17803  .23397  L
s
P
p
.004  w
.55774  .72732  m
.55703  .7249  L
s
P
p
.004  w
.23897  .29382  m
.23898  .29357  L
s
P
p
.004  w
.23881  .29593  m
.23883  .29566  L
s
P
p
.004  w
.17803  .23397  m
.1782  .2339  L
s
P
p
.004  w
.23898  .29357  m
.239  .29332  L
s
P
p
.004  w
.23883  .29566  m
.23884  .2954  L
s
P
p
.004  w
.55703  .7249  m
.55633  .72251  L
s
P
p
.004  w
.1782  .2339  m
.17836  .23382  L
s
P
p
.004  w
.23884  .2954  m
.23885  .29514  L
s
P
p
.004  w
.239  .29332  m
.23902  .29307  L
s
P
p
.004  w
.17836  .23382  m
.17853  .23375  L
s
P
p
.004  w
.55633  .72251  m
.55564  .72014  L
s
P
p
.004  w
.23885  .29514  m
.23887  .29488  L
s
P
p
.004  w
.23902  .29307  m
.23904  .29282  L
s
P
p
.004  w
.17853  .23375  m
.1787  .23368  L
s
P
p
.004  w
.23887  .29488  m
.23888  .29463  L
s
P
p
.004  w
.23904  .29282  m
.23906  .29258  L
s
P
p
.004  w
.1787  .23368  m
.17887  .23361  L
s
P
p
.004  w
.55564  .72014  m
.55495  .71779  L
s
P
p
.004  w
.23888  .29463  m
.2389  .29437  L
s
P
p
.004  w
.17887  .23361  m
.17905  .23354  L
s
P
p
.004  w
.23906  .29258  m
.23908  .29233  L
s
P
p
.004  w
.55495  .71779  m
.55427  .71547  L
s
P
p
.004  w
.2389  .29437  m
.23892  .29412  L
s
P
p
.004  w
.17905  .23354  m
.17922  .23347  L
s
P
p
.004  w
.23908  .29233  m
.2391  .29209  L
s
P
p
.004  w
.23892  .29412  m
.23894  .29386  L
s
P
p
.004  w
.17922  .23347  m
.17939  .2334  L
s
P
p
.004  w
.2391  .29209  m
.23912  .29185  L
s
P
p
.004  w
.55427  .71547  m
.55359  .71316  L
s
P
p
.004  w
.17939  .2334  m
.17957  .23332  L
s
P
p
.004  w
.23894  .29386  m
.23896  .29361  L
s
P
p
.004  w
.23912  .29185  m
.23915  .29161  L
s
P
p
.004  w
.17957  .23332  m
.17975  .23325  L
s
P
p
.004  w
.23896  .29361  m
.23898  .29336  L
s
P
p
.004  w
.55359  .71316  m
.55292  .71087  L
s
P
p
.004  w
.23915  .29161  m
.23917  .29137  L
s
P
p
.004  w
.17975  .23325  m
.17992  .23318  L
s
P
p
.004  w
.23898  .29336  m
.239  .29311  L
s
P
p
.004  w
.23917  .29137  m
.2392  .29113  L
s
P
p
.004  w
.55292  .71087  m
.55226  .7086  L
s
P
p
.004  w
.17992  .23318  m
.1801  .2331  L
s
P
p
.004  w
.239  .29311  m
.23902  .29286  L
s
P
p
.004  w
.2392  .29113  m
.23922  .29089  L
s
P
p
.004  w
.1801  .2331  m
.18028  .23303  L
s
P
p
.004  w
.23902  .29286  m
.23904  .29261  L
s
P
p
.004  w
.23922  .29089  m
.23925  .29065  L
s
P
p
.004  w
.55226  .7086  m
.55161  .70636  L
s
P
p
.004  w
.18028  .23303  m
.18046  .23296  L
s
P
p
.004  w
.23904  .29261  m
.23906  .29236  L
s
P
p
.004  w
.23925  .29065  m
.23928  .29041  L
s
P
p
.004  w
.18046  .23296  m
.18064  .23288  L
s
P
p
.004  w
.23906  .29236  m
.23909  .29212  L
s
P
p
.004  w
.55161  .70636  m
.55096  .70413  L
s
P
p
.004  w
.23928  .29041  m
.2393  .29018  L
s
P
p
.004  w
.18064  .23288  m
.18083  .23281  L
s
P
p
.004  w
.23909  .29212  m
.23911  .29187  L
s
P
p
.004  w
.2393  .29018  m
.23933  .28994  L
s
P
p
.004  w
.18083  .23281  m
.18101  .23273  L
s
P
p
.004  w
.23911  .29187  m
.23914  .29163  L
s
P
p
.004  w
.55096  .70413  m
.55032  .70192  L
s
P
p
.004  w
.23933  .28994  m
.23936  .28971  L
s
P
p
.004  w
.18101  .23273  m
.1812  .23266  L
s
P
p
.004  w
.23914  .29163  m
.23917  .29138  L
s
P
p
.004  w
.23936  .28971  m
.23939  .28948  L
s
P
p
.004  w
.55032  .70192  m
.54968  .69973  L
s
P
p
.004  w
.23917  .29138  m
.23919  .29114  L
s
P
p
.004  w
.1812  .23266  m
.18138  .23258  L
s
P
p
.004  w
.23939  .28948  m
.23942  .28925  L
s
P
p
.004  w
.23919  .29114  m
.23922  .2909  L
s
P
p
.004  w
.18138  .23258  m
.18157  .2325  L
s
P
p
.004  w
.54968  .69973  m
.54905  .69756  L
s
P
p
.004  w
.23942  .28925  m
.23946  .28902  L
s
P
p
.004  w
.23922  .2909  m
.23925  .29066  L
s
P
p
.004  w
.18157  .2325  m
.18176  .23243  L
s
P
p
.004  w
.23946  .28902  m
.23949  .28879  L
s
P
p
.004  w
.23925  .29066  m
.23928  .29042  L
s
P
p
.004  w
.18176  .23243  m
.18195  .23235  L
s
P
p
.004  w
.54905  .69756  m
.54842  .69541  L
s
P
p
.004  w
.23949  .28879  m
.23952  .28856  L
s
P
p
.004  w
.23928  .29042  m
.23931  .29019  L
s
P
p
.004  w
.18195  .23235  m
.18214  .23227  L
s
P
p
.004  w
.23952  .28856  m
.23956  .28833  L
s
P
p
.004  w
.23931  .29019  m
.23934  .28995  L
s
P
p
.004  w
.54842  .69541  m
.54781  .69327  L
s
P
p
.004  w
.18214  .23227  m
.18233  .2322  L
s
P
p
.004  w
.23956  .28833  m
.23959  .2881  L
s
P
p
.004  w
.23934  .28995  m
.23937  .28971  L
s
P
p
.004  w
.18233  .2322  m
.18253  .23212  L
s
P
p
.004  w
.23959  .2881  m
.23963  .28788  L
s
P
p
.004  w
.23937  .28971  m
.2394  .28948  L
s
P
p
.004  w
.54781  .69327  m
.54719  .69116  L
s
P
p
.004  w
.18253  .23212  m
.18272  .23204  L
s
P
p
.004  w
.2394  .28948  m
.23944  .28925  L
s
P
p
.004  w
.23963  .28788  m
.23966  .28765  L
s
P
p
.004  w
.18272  .23204  m
.18292  .23196  L
s
P
p
.004  w
.54719  .69116  m
.54659  .68906  L
s
P
p
.004  w
.23944  .28925  m
.23947  .28901  L
s
P
p
.004  w
.23966  .28765  m
.2397  .28743  L
s
P
p
.004  w
.18292  .23196  m
.18312  .23188  L
s
P
p
.004  w
.23947  .28901  m
.23951  .28878  L
s
P
p
.004  w
.2397  .28743  m
.23974  .2872  L
s
P
p
.004  w
.18312  .23188  m
.18332  .23181  L
s
P
p
.004  w
.54659  .68906  m
.54599  .68697  L
s
P
p
.004  w
.23951  .28878  m
.23954  .28855  L
s
P
p
.004  w
.23974  .2872  m
.23978  .28698  L
s
P
p
.004  w
.18332  .23181  m
.18352  .23173  L
s
P
p
.004  w
.23954  .28855  m
.23958  .28832  L
s
P
p
.004  w
.23978  .28698  m
.23982  .28676  L
s
P
p
.004  w
.54599  .68697  m
.54539  .68491  L
s
P
p
.004  w
.18352  .23173  m
.18372  .23165  L
s
P
p
.004  w
.23958  .28832  m
.23961  .28809  L
s
P
p
.004  w
.23982  .28676  m
.23986  .28654  L
s
P
p
.004  w
.23961  .28809  m
.23965  .28786  L
s
P
p
.004  w
.18372  .23165  m
.18392  .23157  L
s
P
p
.004  w
.23986  .28654  m
.2399  .28632  L
s
P
p
.004  w
.54539  .68491  m
.5448  .68286  L
s
P
p
.004  w
.23965  .28786  m
.23969  .28764  L
s
P
p
.004  w
.18392  .23157  m
.18412  .23148  L
s
P
p
.004  w
.2399  .28632  m
.23994  .2861  L
s
P
p
.004  w
.23969  .28764  m
.23973  .28741  L
s
P
p
.004  w
.23994  .2861  m
.23998  .28588  L
s
P
p
.004  w
.18412  .23148  m
.18433  .2314  L
s
P
p
.004  w
.5448  .68286  m
.54422  .68083  L
s
P
p
.004  w
.23973  .28741  m
.23977  .28718  L
s
P
p
.004  w
.23998  .28588  m
.24003  .28567  L
s
P
p
.004  w
.18433  .2314  m
.18454  .23132  L
s
P
p
.004  w
.23977  .28718  m
.23981  .28696  L
s
P
p
.004  w
.54422  .68083  m
.54364  .67882  L
s
P
p
.004  w
.24003  .28567  m
.24007  .28545  L
s
P
p
.004  w
.18454  .23132  m
.18475  .23124  L
s
P
p
.004  w
.23981  .28696  m
.23985  .28674  L
s
P
p
.004  w
.24007  .28545  m
.24012  .28523  L
s
P
p
.004  w
.18475  .23124  m
.18495  .23116  L
s
P
p
.004  w
.23985  .28674  m
.23989  .28651  L
s
P
p
.004  w
.54364  .67882  m
.54307  .67682  L
s
P
p
.004  w
.24012  .28523  m
.24016  .28502  L
s
P
p
.004  w
.18495  .23116  m
.18517  .23108  L
s
P
p
.004  w
.23989  .28651  m
.23994  .28629  L
s
P
p
.004  w
.24016  .28502  m
.24021  .2848  L
s
P
p
.004  w
.23994  .28629  m
.23998  .28607  L
s
P
p
.004  w
.18517  .23108  m
.18538  .23099  L
s
P
p
.004  w
.54307  .67682  m
.54251  .67484  L
s
P
p
.004  w
.24021  .2848  m
.24025  .28459  L
s
P
p
.004  w
.23998  .28607  m
.24002  .28585  L
s
P
p
.004  w
.18538  .23099  m
.18559  .23091  L
s
P
p
.004  w
.24025  .28459  m
.2403  .28438  L
s
P
p
.004  w
.24002  .28585  m
.24007  .28563  L
s
P
p
.004  w
.54251  .67484  m
.54194  .67287  L
s
P
p
.004  w
.18559  .23091  m
.18581  .23083  L
s
P
p
.004  w
.2403  .28438  m
.24035  .28417  L
s
P
p
.004  w
.24007  .28563  m
.24011  .28541  L
s
P
p
.004  w
.24035  .28417  m
.2404  .28395  L
s
P
p
.004  w
.18581  .23083  m
.18602  .23074  L
s
P
p
.004  w
.24011  .28541  m
.24016  .2852  L
s
P
p
.004  w
.54194  .67287  m
.54139  .67092  L
s
P
p
.004  w
.2404  .28395  m
.24045  .28374  L
s
P
p
.004  w
.18602  .23074  m
.18624  .23066  L
s
P
p
.004  w
.24016  .2852  m
.24021  .28498  L
s
P
p
.004  w
.24045  .28374  m
.2405  .28353  L
s
P
p
.004  w
.24021  .28498  m
.24026  .28476  L
s
P
p
.004  w
.54139  .67092  m
.54084  .66899  L
s
P
p
.004  w
.18624  .23066  m
.18646  .23057  L
s
P
p
.004  w
.2405  .28353  m
.24055  .28333  L
s
P
p
.004  w
.24026  .28476  m
.2403  .28455  L
s
P
p
.004  w
.18646  .23057  m
.18668  .23049  L
s
P
p
.004  w
.24055  .28333  m
.2406  .28312  L
s
P
p
.004  w
.2403  .28455  m
.24035  .28433  L
s
P
p
.004  w
.54084  .66899  m
.54029  .66707  L
s
P
p
.004  w
.18668  .23049  m
.1869  .2304  L
s
P
p
.004  w
.2406  .28312  m
.24065  .28291  L
s
P
p
.004  w
.24035  .28433  m
.2404  .28412  L
s
P
p
.004  w
.24065  .28291  m
.24071  .2827  L
s
P
p
.004  w
.1869  .2304  m
.18713  .23031  L
s
P
p
.004  w
.2404  .28412  m
.24045  .28391  L
s
P
p
.004  w
.54029  .66707  m
.53975  .66516  L
s
P
p
.004  w
.24071  .2827  m
.24076  .2825  L
s
P
p
.004  w
.24045  .28391  m
.24051  .2837  L
s
P
p
.004  w
.18713  .23031  m
.18735  .23023  L
s
P
p
.004  w
.24076  .2825  m
.24081  .28229  L
s
P
p
.004  w
.24051  .2837  m
.24056  .28349  L
s
P
p
.004  w
.53975  .66516  m
.53922  .66327  L
s
P
p
.004  w
.18735  .23023  m
.18758  .23014  L
s
P
p
.004  w
.24081  .28229  m
.24087  .28209  L
s
P
p
.004  w
.24056  .28349  m
.24061  .28328  L
s
P
p
.004  w
.18758  .23014  m
.18781  .23005  L
s
P
p
.004  w
.24087  .28209  m
.24093  .28188  L
s
P
p
.004  w
.24061  .28328  m
.24066  .28307  L
s
P
p
.004  w
.53922  .66327  m
.53869  .6614  L
s
P
p
.004  w
.18781  .23005  m
.18804  .22996  L
s
P
p
.004  w
.24066  .28307  m
.24072  .28286  L
s
P
p
.004  w
.24093  .28188  m
.24098  .28168  L
s
P
p
.004  w
.24072  .28286  m
.24077  .28265  L
s
P
p
.004  w
.24098  .28168  m
.24104  .28148  L
s
P
p
.004  w
.53869  .6614  m
.53816  .65954  L
s
P
p
.004  w
.18804  .22996  m
.18827  .22988  L
s
P
p
.004  w
.24077  .28265  m
.24083  .28244  L
s
P
p
.004  w
.24104  .28148  m
.2411  .28128  L
s
P
p
.004  w
.18827  .22988  m
.18851  .22979  L
s
P
p
.004  w
.24083  .28244  m
.24089  .28223  L
s
P
p
.004  w
.2411  .28128  m
.24116  .28108  L
s
P
p
.004  w
.53816  .65954  m
.53764  .65769  L
s
P
p
.004  w
.18851  .22979  m
.18874  .2297  L
s
P
p
.004  w
.24089  .28223  m
.24094  .28203  L
s
P
p
.004  w
.24116  .28108  m
.24122  .28088  L
s
P
p
.004  w
.24094  .28203  m
.241  .28182  L
s
P
p
.004  w
.18874  .2297  m
.18898  .22961  L
s
P
p
.004  w
.24122  .28088  m
.24128  .28068  L
s
P
p
.004  w
.53764  .65769  m
.53713  .65586  L
s
P
p
.004  w
.241  .28182  m
.24106  .28162  L
s
P
p
.004  w
.24128  .28068  m
.24134  .28048  L
s
P
p
.004  w
.18898  .22961  m
.18922  .22952  L
s
P
p
.004  w
.24106  .28162  m
.24112  .28142  L
s
P
p
.004  w
.24134  .28048  m
.2414  .28028  L
s
P
p
.004  w
.53713  .65586  m
.53662  .65404  L
s
P
p
.004  w
.18922  .22952  m
.18946  .22943  L
s
P
p
.004  w
.24112  .28142  m
.24118  .28121  L
s
P
p
.004  w
.2414  .28028  m
.24146  .28008  L
s
P
p
.004  w
.24118  .28121  m
.24124  .28101  L
s
P
p
.004  w
.18946  .22943  m
.1897  .22933  L
s
P
p
.004  w
.24146  .28008  m
.24152  .27988  L
s
P
p
.004  w
.53662  .65404  m
.53611  .65224  L
s
P
p
.004  w
.24124  .28101  m
.2413  .28081  L
s
P
p
.004  w
.24152  .27988  m
.24159  .27969  L
s
P
p
.004  w
.1897  .22933  m
.18994  .22924  L
s
P
p
.004  w
.2413  .28081  m
.24136  .28061  L
s
P
p
.004  w
.24159  .27969  m
.24165  .27949  L
s
P
p
.004  w
.53611  .65224  m
.53561  .65045  L
s
P
p
.004  w
.18994  .22924  m
.19019  .22915  L
s
P
p
.004  w
.24136  .28061  m
.24142  .28041  L
s
P
p
.004  w
.24165  .27949  m
.24172  .2793  L
s
P
p
.004  w
.24142  .28041  m
.24149  .28021  L
s
P
p
.004  w
.19019  .22915  m
.19043  .22906  L
s
P
p
.004  w
.24172  .2793  m
.24178  .2791  L
s
P
p
.004  w
.53561  .65045  m
.53512  .64867  L
s
P
p
.004  w
.24149  .28021  m
.24155  .28001  L
s
P
p
.004  w
.24178  .2791  m
.24185  .27891  L
s
P
p
.004  w
.19043  .22906  m
.19068  .22896  L
s
P
p
.004  w
.24155  .28001  m
.24161  .27981  L
s
P
p
.004  w
.24185  .27891  m
.24191  .27871  L
s
P
p
.004  w
.53512  .64867  m
.53462  .64691  L
s
P
p
.004  w
.19068  .22896  m
.19093  .22887  L
s
P
p
.004  w
.24161  .27981  m
.24168  .27961  L
s
P
p
.004  w
.24191  .27871  m
.24198  .27852  L
s
P
p
.004  w
.24168  .27961  m
.24175  .27942  L
s
P
p
.004  w
.19093  .22887  m
.19118  .22877  L
s
P
p
.004  w
.24198  .27852  m
.24205  .27833  L
s
P
p
.004  w
.53462  .64691  m
.53414  .64516  L
s
P
p
.004  w
.24175  .27942  m
.24181  .27922  L
s
P
p
.004  w
.24205  .27833  m
.24212  .27814  L
s
P
p
.004  w
.19118  .22877  m
.19144  .22868  L
s
P
p
.004  w
.24181  .27922  m
.24188  .27902  L
s
P
p
.004  w
.24212  .27814  m
.24219  .27795  L
s
P
p
.004  w
.53414  .64516  m
.53366  .64342  L
s
P
p
.004  w
.24188  .27902  m
.24195  .27883  L
s
P
p
.004  w
.19144  .22868  m
.19169  .22858  L
s
P
p
.004  w
.24219  .27795  m
.24226  .27776  L
s
P
p
.004  w
.24195  .27883  m
.24202  .27863  L
s
P
p
.004  w
.19169  .22858  m
.19195  .22849  L
s
P
p
.004  w
.24226  .27776  m
.24233  .27757  L
s
P
p
.004  w
.53366  .64342  m
.53318  .6417  L
s
P
p
.004  w
.24202  .27863  m
.24209  .27844  L
s
P
p
.004  w
.24233  .27757  m
.2424  .27738  L
s
P
p
.004  w
.19195  .22849  m
.19221  .22839  L
s
P
p
.004  w
.24209  .27844  m
.24215  .27825  L
s
P
p
.004  w
.2424  .27738  m
.24247  .27719  L
s
P
p
.004  w
.53318  .6417  m
.53271  .63999  L
s
P
p
.004  w
.24215  .27825  m
.24223  .27805  L
s
P
p
.004  w
.19221  .22839  m
.19247  .22829  L
s
P
p
.004  w
.24247  .27719  m
.24255  .277  L
s
P
p
.004  w
.24223  .27805  m
.2423  .27786  L
s
P
p
.004  w
.19247  .22829  m
.19273  .22819  L
s
P
p
.004  w
.24255  .277  m
.24262  .27681  L
s
P
p
.004  w
.53271  .63999  m
.53224  .63829  L
s
P
p
.004  w
.2423  .27786  m
.24237  .27767  L
s
P
p
.004  w
.24262  .27681  m
.2427  .27663  L
s
P
p
.004  w
.24237  .27767  m
.24244  .27748  L
s
P
p
.004  w
.19273  .22819  m
.193  .22809  L
s
P
p
.004  w
.2427  .27663  m
.24277  .27644  L
s
P
p
.004  w
.53224  .63829  m
.53177  .6366  L
s
P
p
.004  w
.24244  .27748  m
.24251  .27729  L
s
P
p
.004  w
.193  .22809  m
.19327  .228  L
s
P
p
.004  w
.24277  .27644  m
.24285  .27625  L
s
P
p
.004  w
.24251  .27729  m
.24259  .2771  L
s
P
p
.004  w
.24285  .27625  m
.24292  .27607  L
s
P
p
.004  w
.24259  .2771  m
.24266  .27691  L
s
P
p
.004  w
.19327  .228  m
.19354  .2279  L
s
P
p
.004  w
.53177  .6366  m
.53131  .63493  L
s
P
p
.004  w
.24292  .27607  m
.243  .27588  L
s
P
p
.004  w
.24266  .27691  m
.24274  .27672  L
s
P
p
.004  w
.19354  .2279  m
.19381  .2278  L
s
P
p
.004  w
.243  .27588  m
.24308  .2757  L
s
P
p
.004  w
.24274  .27672  m
.24281  .27653  L
s
P
p
.004  w
.53131  .63493  m
.53086  .63326  L
s
P
p
.004  w
.24308  .2757  m
.24316  .27552  L
s
P
p
.004  w
.24281  .27653  m
.24289  .27635  L
s
P
p
.004  w
.19381  .2278  m
.19408  .22769  L
s
P
p
.004  w
.24316  .27552  m
.24324  .27533  L
s
P
p
.004  w
.24289  .27635  m
.24297  .27616  L
s
P
p
.004  w
.53086  .63326  m
.53041  .63161  L
s
P
p
.004  w
.19408  .22769  m
.19436  .22759  L
s
P
p
.004  w
.24324  .27533  m
.24331  .27515  L
s
P
p
.004  w
.24297  .27616  m
.24305  .27597  L
s
P
p
.004  w
.24331  .27515  m
.2434  .27497  L
s
P
p
.004  w
.24305  .27597  m
.24313  .27579  L
s
P
p
.004  w
.19436  .22759  m
.19463  .22749  L
s
P
p
.004  w
.53041  .63161  m
.52996  .62997  L
s
P
p
.004  w
.24313  .27579  m
.2432  .2756  L
s
P
p
.004  w
.2434  .27497  m
.24348  .27479  L
s
P
p
.004  w
.19463  .22749  m
.19491  .22739  L
s
P
p
.004  w
.2432  .2756  m
.24328  .27542  L
s
P
p
.004  w
.24348  .27479  m
.24356  .2746  L
s
P
p
.004  w
.52996  .62997  m
.52952  .62835  L
s
P
p
.004  w
.24328  .27542  m
.24336  .27523  L
s
P
p
.004  w
.19491  .22739  m
.19519  .22728  L
s
P
p
.004  w
.24356  .2746  m
.24364  .27442  L
s
P
p
.004  w
.24336  .27523  m
.24345  .27505  L
s
P
p
.004  w
.24364  .27442  m
.24372  .27424  L
s
P
p
.004  w
.52952  .62835  m
.52908  .62673  L
s
P
p
.004  w
.19519  .22728  m
.19548  .22718  L
s
P
p
.004  w
.24345  .27505  m
.24353  .27487  L
s
P
p
.004  w
.24372  .27424  m
.24381  .27406  L
s
P
p
.004  w
.24353  .27487  m
.24361  .27468  L
s
P
p
.004  w
.19548  .22718  m
.19576  .22707  L
s
P
p
.004  w
.24381  .27406  m
.24389  .27388  L
s
P
p
.004  w
.52908  .62673  m
.52864  .62513  L
s
P
p
.004  w
.24361  .27468  m
.24369  .2745  L
s
P
p
.004  w
.24389  .27388  m
.24398  .27371  L
s
P
p
.004  w
.19576  .22707  m
.19605  .22697  L
s
P
p
.004  w
.24369  .2745  m
.24378  .27432  L
s
P
p
.004  w
.24398  .27371  m
.24406  .27353  L
s
P
p
.004  w
.52864  .62513  m
.52821  .62353  L
s
P
p
.004  w
.24378  .27432  m
.24386  .27414  L
s
P
p
.004  w
.24406  .27353  m
.24415  .27335  L
s
P
p
.004  w
.19605  .22697  m
.19634  .22686  L
s
P
p
.004  w
.24386  .27414  m
.24395  .27396  L
s
P
p
.004  w
.24415  .27335  m
.24424  .27317  L
s
P
p
.004  w
.19634  .22686  m
.19663  .22676  L
s
P
p
.004  w
.52821  .62353  m
.52779  .62195  L
s
P
p
.004  w
.24395  .27396  m
.24403  .27378  L
s
P
p
.004  w
.24424  .27317  m
.24432  .273  L
s
P
p
.004  w
.24403  .27378  m
.24412  .2736  L
s
P
p
.004  w
.24432  .273  m
.24441  .27282  L
s
P
p
.004  w
.19663  .22676  m
.19693  .22665  L
s
P
p
.004  w
.52779  .62195  m
.52737  .62038  L
s
P
p
.004  w
.24412  .2736  m
.24421  .27342  L
s
P
p
.004  w
.24441  .27282  m
.2445  .27264  L
s
P
p
.004  w
.19693  .22665  m
.19722  .22654  L
s
P
p
.004  w
.24421  .27342  m
.2443  .27324  L
s
P
p
.004  w
.2445  .27264  m
.24459  .27247  L
s
P
p
.004  w
.2443  .27324  m
.24438  .27306  L
s
P
p
.004  w
.52737  .62038  m
.52695  .61882  L
s
P
p
.004  w
.24459  .27247  m
.24468  .27229  L
s
P
p
.004  w
.19722  .22654  m
.19752  .22643  L
s
P
p
.004  w
.24438  .27306  m
.24447  .27288  L
s
P
p
.004  w
.24468  .27229  m
.24477  .27212  L
s
P
p
.004  w
.24447  .27288  m
.24456  .27271  L
s
P
p
.004  w
.52695  .61882  m
.52653  .61727  L
s
P
p
.004  w
.19752  .22643  m
.19782  .22632  L
s
P
p
.004  w
.24477  .27212  m
.24486  .27194  L
s
P
p
.004  w
.24456  .27271  m
.24465  .27253  L
s
P
p
.004  w
.24486  .27194  m
.24496  .27177  L
s
P
p
.004  w
.19782  .22632  m
.19813  .22621  L
s
P
p
.004  w
.24465  .27253  m
.24475  .27235  L
s
P
p
.004  w
.52653  .61727  m
.52612  .61574  L
s
P
p
.004  w
.24496  .27177  m
.24505  .2716  L
s
P
p
.004  w
.24475  .27235  m
.24484  .27218  L
s
P
p
.004  w
.19813  .22621  m
.19843  .2261  L
s
P
p
.004  w
.24505  .2716  m
.24514  .27142  L
s
P
p
.004  w
.24484  .27218  m
.24493  .272  L
s
P
p
.004  w
.52612  .61574  m
.52572  .61421  L
s
P
p
.004  w
.24514  .27142  m
.24524  .27125  L
s
P
p
.004  w
.24493  .272  m
.24502  .27183  L
s
P
p
.004  w
.19843  .2261  m
.19874  .22599  L
s
P
p
.004  w
.24524  .27125  m
.24533  .27108  L
s
P
p
.004  w
.24502  .27183  m
.24512  .27165  L
s
P
p
.004  w
.52572  .61421  m
.52531  .61269  L
s
P
p
.004  w
.24533  .27108  m
.24543  .27091  L
s
P
p
.004  w
.19874  .22599  m
.19905  .22588  L
s
P
p
.004  w
.24512  .27165  m
.24521  .27148  L
s
P
p
.004  w
.24543  .27091  m
.24552  .27074  L
s
P
p
.004  w
.24521  .27148  m
.24531  .2713  L
s
P
p
.004  w
.19905  .22588  m
.19937  .22576  L
s
P
p
.004  w
.52531  .61269  m
.52491  .61118  L
s
P
p
.004  w
.24552  .27074  m
.24562  .27057  L
s
P
p
.004  w
.24531  .2713  m
.2454  .27113  L
s
P
p
.004  w
.24562  .27057  m
.24572  .27039  L
s
P
p
.004  w
.19937  .22576  m
.19968  .22565  L
s
P
p
.004  w
.2454  .27113  m
.2455  .27096  L
s
P
p
.004  w
.52491  .61118  m
.52452  .60969  L
s
P
p
.004  w
.24572  .27039  m
.24582  .27022  L
s
P
p
.004  w
.2455  .27096  m
.2456  .27079  L
s
P
p
.004  w
.24582  .27022  m
.24592  .27006  L
s
P
p
.004  w
.19968  .22565  m
.2  .22553  L
s
P
p
.004  w
.2456  .27079  m
.24569  .27061  L
s
P
p
.004  w
.52452  .60969  m
.52413  .6082  L
s
P
p
.004  w
.24592  .27006  m
.24602  .26989  L
s
P
p
.004  w
.24569  .27061  m
.24579  .27044  L
s
P
p
.004  w
.2  .22553  m
.20032  .22542  L
s
P
p
.004  w
.24602  .26989  m
.24612  .26972  L
s
P
p
.004  w
.24579  .27044  m
.24589  .27027  L
s
P
p
.004  w
.24612  .26972  m
.24622  .26955  L
s
P
p
.004  w
.52413  .6082  m
.52374  .60672  L
s
P
p
.004  w
.24589  .27027  m
.24599  .2701  L
s
P
p
.004  w
.20032  .22542  m
.20064  .2253  L
s
P
p
.004  w
.24622  .26955  m
.24632  .26938  L
s
P
p
.004  w
.24599  .2701  m
.24609  .26993  L
s
P
p
.004  w
.24632  .26938  m
.24642  .26921  L
s
P
p
.004  w
.20064  .2253  m
.20097  .22518  L
s
P
p
.004  w
.52374  .60672  m
.52336  .60526  L
s
P
p
.004  w
.24609  .26993  m
.24619  .26976  L
s
P
p
.004  w
.24642  .26921  m
.24653  .26904  L
s
P
p
.004  w
.24619  .26976  m
.2463  .26959  L
s
P
p
.004  w
.20097  .22518  m
.2013  .22507  L
s
P
p
.004  w
.24653  .26904  m
.24663  .26888  L
s
P
p
.004  w
.52336  .60526  m
.52298  .6038  L
s
P
p
.004  w
.2463  .26959  m
.2464  .26942  L
s
P
p
.004  w
.24663  .26888  m
.24673  .26871  L
s
P
p
.004  w
.2464  .26942  m
.2465  .26925  L
s
P
p
.004  w
.2013  .22507  m
.20163  .22495  L
s
P
p
.004  w
.24673  .26871  m
.24684  .26854  L
s
P
p
.004  w
.52298  .6038  m
.5226  .60235  L
s
P
p
.004  w
.2465  .26925  m
.24661  .26908  L
s
P
p
.004  w
.24684  .26854  m
.24694  .26838  L
s
P
p
.004  w
.20163  .22495  m
.20196  .22483  L
s
P
p
.004  w
.24661  .26908  m
.24671  .26891  L
s
P
p
.004  w
.24694  .26838  m
.24705  .26821  L
s
P
p
.004  w
.5226  .60235  m
.52223  .60092  L
s
P
p
.004  w
.24671  .26891  m
.24682  .26875  L
s
P
p
.004  w
.20196  .22483  m
.2023  .22471  L
s
P
p
.004  w
.24705  .26821  m
.24716  .26805  L
s
P
p
.004  w
.24682  .26875  m
.24692  .26858  L
s
P
p
.004  w
.24716  .26805  m
.24727  .26788  L
s
P
p
.004  w
.52223  .60092  m
.52186  .59949  L
s
P
p
.004  w
.24692  .26858  m
.24703  .26841  L
s
P
p
.004  w
.2023  .22471  m
.20264  .22458  L
s
P
p
.004  w
.24727  .26788  m
.24737  .26772  L
s
P
p
.004  w
.24703  .26841  m
.24714  .26825  L
s
P
p
.004  w
.24737  .26772  m
.24748  .26755  L
s
P
p
.004  w
.24714  .26825  m
.24724  .26808  L
s
P
p
.004  w
.52186  .59949  m
.52149  .59807  L
s
P
p
.004  w
.20264  .22458  m
.20298  .22446  L
s
P
p
.004  w
.24748  .26755  m
.24759  .26739  L
s
P
p
.004  w
.24724  .26808  m
.24735  .26791  L
s
P
p
.004  w
.20298  .22446  m
.20333  .22434  L
s
P
p
.004  w
.24759  .26739  m
.2477  .26723  L
s
P
p
.004  w
.24735  .26791  m
.24746  .26775  L
s
P
p
.004  w
.52149  .59807  m
.52113  .59666  L
s
P
p
.004  w
.2477  .26723  m
.24782  .26706  L
s
P
p
.004  w
.24746  .26775  m
.24757  .26758  L
s
P
p
.004  w
.20333  .22434  m
.20367  .22421  L
s
P
p
.004  w
.24782  .26706  m
.24793  .2669  L
s
P
p
.004  w
.24757  .26758  m
.24768  .26742  L
s
P
p
.004  w
.52113  .59666  m
.52077  .59526  L
s
P
p
.004  w
.24793  .2669  m
.24804  .26674  L
s
P
p
.004  w
.24768  .26742  m
.24779  .26725  L
s
P
p
.004  w
.20367  .22421  m
.20402  .22409  L
s
P
p
.004  w
.24804  .26674  m
.24815  .26658  L
s
P
p
.004  w
.24779  .26725  m
.24791  .26709  L
s
P
p
.004  w
.52077  .59526  m
.52041  .59387  L
s
P
p
.004  w
.24791  .26709  m
.24802  .26692  L
s
P
p
.004  w
.24815  .26658  m
.24827  .26641  L
s
P
p
.004  w
.20402  .22409  m
.20438  .22396  L
s
P
p
.004  w
.24802  .26692  m
.24813  .26676  L
s
P
p
.004  w
.24827  .26641  m
.24838  .26625  L
s
P
p
.004  w
.52041  .59387  m
.52006  .59249  L
s
P
p
.004  w
.24813  .26676  m
.24825  .2666  L
s
P
p
.004  w
.24838  .26625  m
.2485  .26609  L
s
P
p
.004  w
.20438  .22396  m
.20473  .22384  L
s
P
p
.004  w
.24825  .2666  m
.24836  .26643  L
s
P
p
.004  w
.2485  .26609  m
.24861  .26593  L
s
P
p
.004  w
.52006  .59249  m
.51971  .59111  L
s
P
p
.004  w
.20473  .22384  m
.20509  .22371  L
s
P
p
.004  w
.24836  .26643  m
.24848  .26627  L
s
P
p
.004  w
.24861  .26593  m
.24873  .26577  L
s
P
p
.004  w
.24848  .26627  m
.24859  .26611  L
s
P
p
.004  w
.24873  .26577  m
.24885  .26561  L
s
P
p
.004  w
.51971  .59111  m
.51936  .58975  L
s
P
p
.004  w
.20509  .22371  m
.20546  .22358  L
s
P
p
.004  w
.24859  .26611  m
.24871  .26595  L
s
P
p
.004  w
.24885  .26561  m
.24896  .26545  L
s
P
p
.004  w
.24871  .26595  m
.24883  .26579  L
s
P
p
.004  w
.24896  .26545  m
.24908  .26529  L
s
P
p
.004  w
.51936  .58975  m
.51902  .58839  L
s
P
p
.004  w
.20546  .22358  m
.20582  .22345  L
s
P
p
.004  w
.24883  .26579  m
.24894  .26562  L
s
P
p
.004  w
.24908  .26529  m
.2492  .26513  L
s
P
p
.004  w
.24894  .26562  m
.24906  .26546  L
s
P
p
.004  w
.2492  .26513  m
.24932  .26497  L
s
P
p
.004  w
.51902  .58839  m
.51868  .58704  L
s
P
p
.004  w
.20582  .22345  m
.20619  .22332  L
s
P
p
.004  w
.24906  .26546  m
.24918  .2653  L
s
P
p
.004  w
.24932  .26497  m
.24944  .26481  L
s
P
p
.004  w
.24918  .2653  m
.2493  .26514  L
s
P
p
.004  w
.24944  .26481  m
.24957  .26465  L
s
P
p
.004  w
.51868  .58704  m
.51834  .5857  L
s
P
p
.004  w
.20619  .22332  m
.20656  .22319  L
s
P
p
.004  w
.2493  .26514  m
.24942  .26498  L
s
P
p
.004  w
.24957  .26465  m
.24969  .26449  L
s
P
p
.004  w
.24942  .26498  m
.24955  .26482  L
s
P
p
.004  w
.20656  .22319  m
.20694  .22305  L
s
P
p
.004  w
.24969  .26449  m
.24981  .26433  L
s
P
p
.004  w
.51834  .5857  m
.51801  .58437  L
s
P
p
.004  w
.24955  .26482  m
.24967  .26466  L
s
P
p
.004  w
.24981  .26433  m
.24993  .26418  L
s
P
p
.004  w
.24967  .26466  m
.24979  .2645  L
s
P
p
.004  w
.20694  .22305  m
.20732  .22292  L
s
P
p
.004  w
.51801  .58437  m
.51768  .58305  L
s
P
p
.004  w
.24993  .26418  m
.25006  .26402  L
s
P
p
.004  w
.24979  .2645  m
.24992  .26434  L
s
P
p
.004  w
.25006  .26402  m
.25018  .26386  L
s
P
p
.004  w
.20732  .22292  m
.2077  .22279  L
s
P
p
.004  w
.24992  .26434  m
.25004  .26418  L
s
P
p
.004  w
.51768  .58305  m
.51736  .58174  L
s
P
p
.004  w
.25018  .26386  m
.25031  .2637  L
s
P
p
.004  w
.25004  .26418  m
.25016  .26403  L
s
P
p
.004  w
.25031  .2637  m
.25044  .26355  L
s
P
p
.004  w
.2077  .22279  m
.20808  .22265  L
s
P
p
.004  w
.25016  .26403  m
.25029  .26387  L
s
P
p
.004  w
.51736  .58174  m
.51703  .58043  L
s
P
p
.004  w
.25044  .26355  m
.25056  .26339  L
s
P
p
.004  w
.25029  .26387  m
.25042  .26371  L
s
P
p
.004  w
.25056  .26339  m
.25069  .26323  L
s
P
p
.004  w
.20808  .22265  m
.20847  .22251  L
s
P
p
.004  w
.25042  .26371  m
.25054  .26355  L
s
P
p
.004  w
.51703  .58043  m
.51671  .57913  L
s
P
p
.004  w
.25069  .26323  m
.25082  .26308  L
s
P
p
.004  w
.25054  .26355  m
.25067  .26339  L
s
P
p
.004  w
.25082  .26308  m
.25095  .26292  L
s
P
p
.004  w
.20847  .22251  m
.20886  .22238  L
s
P
p
.004  w
.25067  .26339  m
.2508  .26324  L
s
P
p
.004  w
.51671  .57913  m
.51639  .57784  L
s
P
p
.004  w
.25095  .26292  m
.25108  .26277  L
s
P
p
.004  w
.2508  .26324  m
.25093  .26308  L
s
P
p
.004  w
.25108  .26277  m
.25121  .26261  L
s
P
p
.004  w
.20886  .22238  m
.20926  .22224  L
s
P
p
.004  w
.25093  .26308  m
.25106  .26292  L
s
P
p
.004  w
.51639  .57784  m
.51608  .57656  L
s
P
p
.004  w
.25121  .26261  m
.25134  .26245  L
s
P
p
.004  w
.25106  .26292  m
.25119  .26277  L
s
P
p
.004  w
.25134  .26245  m
.25147  .2623  L
s
P
p
.004  w
.20926  .22224  m
.20966  .2221  L
s
P
p
.004  w
.51608  .57656  m
.51577  .57529  L
s
P
p
.004  w
.25119  .26277  m
.25132  .26261  L
s
P
p
.004  w
.25147  .2623  m
.2516  .26214  L
s
P
p
.004  w
.25132  .26261  m
.25145  .26245  L
s
P
p
.004  w
.2516  .26214  m
.25174  .26199  L
s
P
p
.004  w
.20966  .2221  m
.21006  .22195  L
s
P
p
.004  w
.51577  .57529  m
.51546  .57402  L
s
P
p
.004  w
.25145  .26245  m
.25159  .2623  L
s
P
p
.004  w
.25174  .26199  m
.25187  .26184  L
s
P
p
.004  w
.25159  .2623  m
.25172  .26214  L
s
P
p
.004  w
.21006  .22195  m
.21046  .22181  L
s
P
p
.004  w
.25187  .26184  m
.25201  .26168  L
s
P
p
.004  w
.51546  .57402  m
.51516  .57276  L
s
P
p
.004  w
.25172  .26214  m
.25186  .26199  L
s
P
p
.004  w
.25201  .26168  m
.25214  .26153  L
s
P
p
.004  w
.25186  .26199  m
.25199  .26183  L
s
P
p
.004  w
.21046  .22181  m
.21087  .22167  L
s
P
p
.004  w
.25214  .26153  m
.25228  .26137  L
s
P
p
.004  w
.51516  .57276  m
.51485  .57151  L
s
P
p
.004  w
.25199  .26183  m
.25213  .26168  L
s
P
p
.004  w
.25228  .26137  m
.25242  .26122  L
s
P
p
.004  w
.25213  .26168  m
.25226  .26152  L
s
P
p
.004  w
.21087  .22167  m
.21129  .22152  L
s
P
p
.004  w
.25242  .26122  m
.25255  .26107  L
s
P
p
.004  w
.51485  .57151  m
.51455  .57027  L
s
P
p
.004  w
.25226  .26152  m
.2524  .26137  L
s
P
p
.004  w
.25255  .26107  m
.25269  .26091  L
s
P
p
.004  w
.2524  .26137  m
.25254  .26121  L
s
P
p
.004  w
.21129  .22152  m
.2117  .22138  L
s
P
p
.004  w
.25269  .26091  m
.25283  .26076  L
s
P
p
.004  w
.51455  .57027  m
.51426  .56903  L
s
P
p
.004  w
.25254  .26121  m
.25268  .26106  L
s
P
p
.004  w
.25283  .26076  m
.25297  .26061  L
s
P
p
.004  w
.25268  .26106  m
.25282  .26091  L
s
P
p
.004  w
.2117  .22138  m
.21212  .22123  L
s
P
p
.004  w
.51426  .56903  m
.51396  .56781  L
s
P
p
.004  w
.25297  .26061  m
.25311  .26046  L
s
P
p
.004  w
.25282  .26091  m
.25296  .26075  L
s
P
p
.004  w
.25311  .26046  m
.25325  .2603  L
s
P
p
.004  w
.25296  .26075  m
.2531  .2606  L
s
P
p
.004  w
.51396  .56781  m
.51367  .56658  L
s
P
p
.004  w
.21212  .22123  m
.21255  .22108  L
s
P
p
.004  w
.25325  .2603  m
.2534  .26015  L
s
P
p
.004  w
.2531  .2606  m
.25324  .26045  L
s
P
p
.004  w
.2534  .26015  m
.25354  .26  L
s
P
p
.004  w
.25324  .26045  m
.25338  .26029  L
s
P
p
.004  w
.51367  .56658  m
.51339  .56537  L
s
P
p
.004  w
.21255  .22108  m
.21298  .22093  L
s
P
p
.004  w
.25354  .26  m
.25368  .25985  L
s
P
p
.004  w
.25338  .26029  m
.25352  .26014  L
s
P
p
.004  w
.25368  .25985  m
.25383  .2597  L
s
P
p
.004  w
.25352  .26014  m
.25367  .25999  L
s
P
p
.004  w
.51339  .56537  m
.5131  .56416  L
s
P
p
.004  w
.21298  .22093  m
.21341  .22078  L
s
P
p
.004  w
.25383  .2597  m
.25397  .25954  L
s
P
p
.004  w
.25367  .25999  m
.25381  .25983  L
s
P
p
.004  w
.25397  .25954  m
.25412  .25939  L
s
P
p
.004  w
.25381  .25983  m
.25396  .25968  L
s
P
p
.004  w
.5131  .56416  m
.51282  .56296  L
s
P
p
.004  w
.21341  .22078  m
.21384  .22063  L
s
P
p
.004  w
.25412  .25939  m
.25427  .25924  L
s
P
p
.004  w
.25396  .25968  m
.2541  .25953  L
s
P
p
.004  w
.25427  .25924  m
.25441  .25909  L
s
P
p
.004  w
.51282  .56296  m
.51254  .56177  L
s
P
p
.004  w
.2541  .25953  m
.25425  .25938  L
s
P
p
.004  w
.21384  .22063  m
.21428  .22048  L
s
P
p
.004  w
.25441  .25909  m
.25456  .25894  L
s
P
p
.004  w
.25425  .25938  m
.2544  .25923  L
s
P
p
.004  w
.25456  .25894  m
.25471  .25879  L
s
P
p
.004  w
.51254  .56177  m
.51226  .56059  L
s
P
p
.004  w
.2544  .25923  m
.25455  .25907  L
s
P
p
.004  w
.21428  .22048  m
.21473  .22032  L
s
P
p
.004  w
.25471  .25879  m
.25486  .25864  L
s
P
p
.004  w
.25455  .25907  m
.2547  .25892  L
s
P
p
.004  w
.51226  .56059  m
.51199  .55941  L
s
P
p
.004  w
.25486  .25864  m
.25501  .25849  L
s
P
p
.004  w
.2547  .25892  m
.25485  .25877  L
s
P
p
.004  w
.21473  .22032  m
.21518  .22017  L
s
P
p
.004  w
.25501  .25849  m
.25516  .25834  L
s
P
p
.004  w
.25485  .25877  m
.255  .25862  L
s
P
p
.004  w
.51199  .55941  m
.51172  .55824  L
s
P
p
.004  w
.25516  .25834  m
.25531  .25819  L
s
P
p
.004  w
.255  .25862  m
.25515  .25847  L
s
P
p
.004  w
.25531  .25819  m
.25547  .25804  L
s
P
p
.004  w
.21518  .22017  m
.21563  .22001  L
s
P
p
.004  w
.25515  .25847  m
.2553  .25832  L
s
P
p
.004  w
.51172  .55824  m
.51145  .55707  L
s
P
p
.004  w
.25547  .25804  m
.25562  .25789  L
s
P
p
.004  w
.2553  .25832  m
.25545  .25817  L
s
P
p
.004  w
.25562  .25789  m
.25577  .25774  L
s
P
p
.004  w
.21563  .22001  m
.21609  .21985  L
s
P
p
.004  w
.25545  .25817  m
.25561  .25802  L
s
P
p
.004  w
.51145  .55707  m
.51118  .55591  L
s
P
p
.004  w
.25577  .25774  m
.25593  .25759  L
s
P
p
.004  w
.25561  .25802  m
.25576  .25787  L
s
P
p
.004  w
.25593  .25759  m
.25608  .25744  L
s
P
p
.004  w
.51118  .55591  m
.51092  .55476  L
s
P
p
.004  w
.21609  .21985  m
.21655  .21969  L
s
P
p
.004  w
.25576  .25787  m
.25591  .25772  L
s
P
p
.004  w
.25608  .25744  m
.25624  .25729  L
s
P
p
.004  w
.25591  .25772  m
.25607  .25757  L
s
P
p
.004  w
.51092  .55476  m
.51066  .55362  L
s
P
p
.004  w
.25624  .25729  m
.2564  .25714  L
s
P
p
.004  w
.25607  .25757  m
.25623  .25742  L
s
P
p
.004  w
.21655  .21969  m
.21701  .21953  L
s
P
p
.004  w
.2564  .25714  m
.25656  .25699  L
s
P
p
.004  w
.25623  .25742  m
.25638  .25727  L
s
P
p
.004  w
.51066  .55362  m
.5104  .55248  L
s
P
p
.004  w
.25656  .25699  m
.25672  .25685  L
s
P
p
.004  w
.25638  .25727  m
.25654  .25712  L
s
P
p
.004  w
.21701  .21953  m
.21748  .21936  L
s
P
p
.004  w
.25672  .25685  m
.25688  .2567  L
s
P
p
.004  w
.25654  .25712  m
.2567  .25697  L
s
P
p
.004  w
.5104  .55248  m
.51015  .55134  L
s
P
p
.004  w
.25688  .2567  m
.25704  .25655  L
s
P
p
.004  w
.2567  .25697  m
.25686  .25682  L
s
P
p
.004  w
.21748  .21936  m
.21796  .2192  L
s
P
p
.004  w
.25704  .25655  m
.2572  .2564  L
s
P
p
.004  w
.25686  .25682  m
.25702  .25667  L
s
P
p
.004  w
.51015  .55134  m
.50989  .55022  L
s
P
p
.004  w
.2572  .2564  m
.25736  .25625  L
s
P
p
.004  w
.25702  .25667  m
.25718  .25652  L
s
P
p
.004  w
.21796  .2192  m
.21844  .21903  L
s
P
p
.004  w
.50989  .55022  m
.50964  .5491  L
s
P
p
.004  w
.25736  .25625  m
.25752  .2561  L
s
P
p
.004  w
.25718  .25652  m
.25735  .25637  L
s
P
p
.004  w
.25752  .2561  m
.25769  .25596  L
s
P
p
.004  w
.25735  .25637  m
.25751  .25622  L
s
P
p
.004  w
.50964  .5491  m
.5094  .54799  L
s
P
p
.004  w
.21844  .21903  m
.21892  .21887  L
s
P
p
.004  w
.25769  .25596  m
.25785  .25581  L
s
P
p
.004  w
.25751  .25622  m
.25767  .25607  L
s
P
p
.004  w
.25785  .25581  m
.25802  .25566  L
s
P
p
.004  w
.25767  .25607  m
.25784  .25592  L
s
P
p
.004  w
.5094  .54799  m
.50915  .54688  L
s
P
p
.004  w
.21892  .21887  m
.21941  .2187  L
s
P
p
.004  w
.25802  .25566  m
.25818  .25551  L
s
P
p
.004  w
.25784  .25592  m
.258  .25578  L
s
P
p
.004  w
.25818  .25551  m
.25835  .25536  L
s
P
p
.004  w
.258  .25578  m
.25817  .25563  L
s
P
p
.004  w
.50915  .54688  m
.50891  .54578  L
s
P
p
.004  w
.25835  .25536  m
.25852  .25522  L
s
P
p
.004  w
.21941  .2187  m
.2199  .21853  L
s
P
p
.004  w
.25817  .25563  m
.25834  .25548  L
s
P
p
.004  w
.50891  .54578  m
.50867  .54468  L
s
P
p
.004  w
.25852  .25522  m
.25868  .25507  L
s
P
p
.004  w
.25834  .25548  m
.2585  .25533  L
s
P
p
.004  w
.25868  .25507  m
.25885  .25492  L
s
P
p
.004  w
.2585  .25533  m
.25867  .25518  L
s
P
p
.004  w
.2199  .21853  m
.2204  .21835  L
s
P
p
.004  w
.50867  .54468  m
.50843  .5436  L
s
P
p
.004  w
.25885  .25492  m
.25902  .25478  L
s
P
p
.004  w
.25867  .25518  m
.25884  .25504  L
s
P
p
.004  w
.25902  .25478  m
.25919  .25463  L
s
P
p
.004  w
.25884  .25504  m
.25901  .25489  L
s
P
p
.004  w
.50843  .5436  m
.50819  .54251  L
s
P
p
.004  w
.2204  .21835  m
.2209  .21818  L
s
P
p
.004  w
.25919  .25463  m
.25937  .25448  L
s
P
p
.004  w
.25901  .25489  m
.25918  .25474  L
s
P
p
.004  w
.25937  .25448  m
.25954  .25433  L
s
P
p
.004  w
.50819  .54251  m
.50796  .54144  L
s
P
p
.004  w
.25918  .25474  m
.25935  .25459  L
s
P
p
.004  w
.2209  .21818  m
.22141  .21801  L
s
P
p
.004  w
.25954  .25433  m
.25971  .25419  L
s
P
p
.004  w
.25935  .25459  m
.25953  .25444  L
s
P
p
.004  w
.50796  .54144  m
.50773  .54037  L
s
P
p
.004  w
.25971  .25419  m
.25989  .25404  L
s
P
p
.004  w
.25953  .25444  m
.2597  .2543  L
s
P
p
.004  w
.22141  .21801  m
.22192  .21783  L
s
P
p
.004  w
.2597  .2543  m
.25987  .25415  L
s
P
p
.004  w
.25989  .25404  m
.26006  .25389  L
s
P
p
.004  w
.50773  .54037  m
.5075  .5393  L
s
P
p
.004  w
.25987  .25415  m
.26005  .254  L
s
P
p
.004  w
.26006  .25389  m
.26024  .25375  L
s
P
p
.004  w
.22192  .21783  m
.22244  .21765  L
s
P
p
.004  w
.26005  .254  m
.26023  .25385  L
s
P
p
.004  w
.26024  .25375  m
.26041  .2536  L
s
P
p
.004  w
.5075  .5393  m
.50728  .53824  L
s
P
p
.004  w
.26023  .25385  m
.2604  .25371  L
s
P
p
.004  w
.26041  .2536  m
.26059  .25345  L
s
P
p
.004  w
.50728  .53824  m
.50705  .53719  L
s
P
p
.004  w
.2604  .25371  m
.26058  .25356  L
s
P
p
.004  w
.26059  .25345  m
.26077  .25331  L
s
P
p
.004  w
.22244  .21765  m
.22297  .21747  L
s
P
p
.004  w
.26058  .25356  m
.26076  .25341  L
s
P
p
.004  w
.26077  .25331  m
.26095  .25316  L
s
P
p
.004  w
.50705  .53719  m
.50683  .53614  L
s
P
p
.004  w
.26076  .25341  m
.26094  .25327  L
s
P
p
.004  w
.26095  .25316  m
.26113  .25301  L
s
P
p
.004  w
.22297  .21747  m
.22349  .21729  L
s
P
p
.004  w
.26094  .25327  m
.26112  .25312  L
s
P
p
.004  w
.26113  .25301  m
.26131  .25287  L
s
P
p
.004  w
.50683  .53614  m
.50662  .5351  L
s
P
p
.004  w
.26112  .25312  m
.2613  .25297  L
s
P
p
.004  w
.26131  .25287  m
.26149  .25272  L
s
P
p
.004  w
.22349  .21729  m
.22403  .2171  L
s
P
p
.004  w
.50662  .5351  m
.5064  .53406  L
s
P
p
.004  w
.2613  .25297  m
.26148  .25282  L
s
P
p
.004  w
.26149  .25272  m
.26168  .25258  L
s
P
p
.004  w
.26148  .25282  m
.26166  .25268  L
s
P
p
.004  w
.26168  .25258  m
.26186  .25243  L
s
P
p
.004  w
.5064  .53406  m
.50618  .53303  L
s
P
p
.004  w
.22403  .2171  m
.22457  .21692  L
s
P
p
.004  w
.26166  .25268  m
.26185  .25253  L
s
P
p
.004  w
.26186  .25243  m
.26204  .25228  L
s
P
p
.004  w
.26185  .25253  m
.26203  .25238  L
s
P
p
.004  w
.50618  .53303  m
.50597  .53201  L
s
P
p
.004  w
.26204  .25228  m
.26223  .25214  L
s
P
p
.004  w
.26203  .25238  m
.26222  .25224  L
s
P
p
.004  w
.26223  .25214  m
.26241  .25199  L
s
P
p
.004  w
.22457  .21692  m
.22511  .21673  L
s
P
p
.004  w
.50597  .53201  m
.50576  .53099  L
s
P
p
.004  w
.26222  .25224  m
.2624  .25209  L
s
P
p
.004  w
.26241  .25199  m
.2626  .25185  L
s
P
p
.004  w
.2624  .25209  m
.26259  .25194  L
s
P
p
.004  w
.2626  .25185  m
.26279  .2517  L
s
P
p
.004  w
.50576  .53099  m
.50556  .52997  L
s
P
p
.004  w
.22511  .21673  m
.22566  .21654  L
s
P
p
.004  w
.26259  .25194  m
.26278  .2518  L
s
P
p
.004  w
.26279  .2517  m
.26298  .25155  L
s
P
p
.004  w
.50556  .52997  m
.50535  .52896  L
s
P
p
.004  w
.26278  .2518  m
.26297  .25165  L
s
P
p
.004  w
.26298  .25155  m
.26317  .25141  L
s
P
p
.004  w
.22566  .21654  m
.22622  .21635  L
s
P
p
.004  w
.26297  .25165  m
.26316  .2515  L
s
P
p
.004  w
.26317  .25141  m
.26336  .25126  L
s
P
p
.004  w
.50535  .52896  m
.50515  .52796  L
s
P
p
.004  w
.26316  .2515  m
.26335  .25136  L
s
P
p
.004  w
.26336  .25126  m
.26355  .25112  L
s
P
p
.004  w
.26335  .25136  m
.26354  .25121  L
s
P
p
.004  w
.22622  .21635  m
.22678  .21616  L
s
P
p
.004  w
.50515  .52796  m
.50495  .52696  L
s
P
p
.004  w
.26355  .25112  m
.26374  .25097  L
s
P
p
.004  w
.26354  .25121  m
.26373  .25107  L
s
P
p
.004  w
.26374  .25097  m
.26394  .25082  L
s
P
p
.004  w
.50495  .52696  m
.50475  .52597  L
s
P
p
.004  w
.26373  .25107  m
.26393  .25092  L
s
P
p
.004  w
.26394  .25082  m
.26413  .25068  L
s
P
p
.004  w
.22678  .21616  m
.22735  .21596  L
s
P
p
.004  w
.26393  .25092  m
.26412  .25077  L
s
P
p
.004  w
.26413  .25068  m
.26433  .25053  L
s
P
p
.004  w
.50475  .52597  m
.50455  .52498  L
s
P
p
.004  w
.26412  .25077  m
.26432  .25063  L
s
P
p
.004  w
.26433  .25053  m
.26452  .25039  L
s
P
p
.004  w
.22735  .21596  m
.22792  .21577  L
s
P
p
.004  w
.50455  .52498  m
.50436  .52399  L
s
P
p
.004  w
.26432  .25063  m
.26451  .25048  L
s
P
p
.004  w
.26452  .25039  m
.26472  .25024  L
s
P
p
.004  w
.26451  .25048  m
.26471  .25033  L
s
P
p
.004  w
.26472  .25024  m
.26492  .2501  L
s
P
p
.004  w
.50436  .52399  m
.50417  .52302  L
s
P
p
.004  w
.22792  .21577  m
.2285  .21557  L
s
P
p
.004  w
.26471  .25033  m
.26491  .25019  L
s
P
p
.004  w
.26492  .2501  m
.26511  .24995  L
s
P
p
.004  w
.50417  .52302  m
.50398  .52204  L
s
P
p
.004  w
.26491  .25019  m
.2651  .25004  L
s
P
p
.004  w
.26511  .24995  m
.26531  .2498  L
s
P
p
.004  w
.2651  .25004  m
.2653  .2499  L
s
P
p
.004  w
.26531  .2498  m
.26551  .24966  L
s
P
p
.004  w
.2285  .21557  m
.22909  .21537  L
s
P
p
.004  w
.50398  .52204  m
.50379  .52107  L
s
P
p
.004  w
.2653  .2499  m
.26551  .24975  L
s
P
p
.004  w
.26551  .24966  m
.26572  .24951  L
s
P
p
.004  w
.26551  .24975  m
.26571  .2496  L
s
P
p
.004  w
.50379  .52107  m
.5036  .52011  L
s
P
p
.004  w
.26572  .24951  m
.26592  .24937  L
s
P
p
.004  w
.22909  .21537  m
.22968  .21517  L
s
P
p
.004  w
.26571  .2496  m
.26591  .24946  L
s
P
p
.004  w
.26592  .24937  m
.26612  .24922  L
s
P
p
.004  w
.5036  .52011  m
.50342  .51915  L
s
P
p
.004  w
.26591  .24946  m
.26611  .24931  L
s
P
p
.004  w
.26612  .24922  m
.26633  .24908  L
s
P
p
.004  w
.26611  .24931  m
.26632  .24916  L
s
P
p
.004  w
.22968  .21517  m
.23028  .21496  L
s
P
p
.004  w
.50342  .51915  m
.50324  .5182  L
s
P
p
.004  w
.26633  .24908  m
.26653  .24893  L
s
P
p
.004  w
.26632  .24916  m
.26652  .24902  L
s
P
p
.004  w
.26653  .24893  m
.26674  .24878  L
s
P
p
.004  w
.50324  .5182  m
.50306  .51725  L
s
P
p
.004  w
.26652  .24902  m
.26673  .24887  L
s
P
p
.004  w
.26674  .24878  m
.26695  .24864  L
s
P
p
.004  w
.23028  .21496  m
.23088  .21476  L
s
P
p
.004  w
.26673  .24887  m
.26694  .24872  L
s
P
p
.004  w
.50306  .51725  m
.50288  .51631  L
s
P
p
.004  w
.26695  .24864  m
.26715  .24849  L
s
P
p
.004  w
.26694  .24872  m
.26714  .24858  L
s
P
p
.004  w
.26715  .24849  m
.26736  .24835  L
s
P
p
.004  w
.50288  .51631  m
.50271  .51537  L
s
P
p
.004  w
.23088  .21476  m
.23149  .21455  L
s
P
p
.004  w
.26714  .24858  m
.26735  .24843  L
s
P
p
.004  w
.26736  .24835  m
.26757  .2482  L
s
P
p
.004  w
.26735  .24843  m
.26756  .24829  L
s
P
p
.004  w
.50271  .51537  m
.50254  .51443  L
s
P
p
.004  w
.26757  .2482  m
.26778  .24805  L
s
P
p
.004  w
.26756  .24829  m
.26778  .24814  L
s
P
p
.004  w
.23149  .21455  m
.23211  .21434  L
s
P
p
.004  w
.26778  .24805  m
.268  .24791  L
s
P
p
.004  w
.50254  .51443  m
.50236  .5135  L
s
P
p
.004  w
.26778  .24814  m
.26799  .24799  L
s
P
p
.004  w
.268  .24791  m
.26821  .24776  L
s
P
p
.004  w
.26799  .24799  m
.2682  .24785  L
s
P
p
.004  w
.50236  .5135  m
.50219  .51258  L
s
P
p
.004  w
.26821  .24776  m
.26842  .24762  L
s
P
p
.004  w
.23211  .21434  m
.23274  .21412  L
s
P
p
.004  w
.2682  .24785  m
.26841  .2477  L
s
P
p
.004  w
.26842  .24762  m
.26864  .24747  L
s
P
p
.004  w
.50219  .51258  m
.50203  .51166  L
s
P
p
.004  w
.26841  .2477  m
.26863  .24755  L
s
P
p
.004  w
.26864  .24747  m
.26885  .24732  L
s
P
p
.004  w
.23274  .21412  m
.23337  .21391  L
s
P
p
.004  w
.50203  .51166  m
.50186  .51074  L
s
P
p
.004  w
.26863  .24755  m
.26885  .24741  L
s
P
p
.004  w
.26885  .24732  m
.26907  .24718  L
s
P
p
.004  w
.26885  .24741  m
.26906  .24726  L
s
P
p
.004  w
.26907  .24718  m
.26929  .24703  L
s
P
p
.004  w
.50186  .51074  m
.5017  .50983  L
s
P
p
.004  w
.26906  .24726  m
.26928  .24711  L
s
P
p
.004  w
.23337  .21391  m
.23401  .21369  L
s
P
p
.004  w
.26929  .24703  m
.26951  .24689  L
s
P
p
.004  w
.5017  .50983  m
.50154  .50892  L
s
P
p
.004  w
.26928  .24711  m
.2695  .24697  L
s
P
p
.004  w
.26951  .24689  m
.26973  .24674  L
s
P
p
.004  w
.2695  .24697  m
.26972  .24682  L
s
P
p
.004  w
.50154  .50892  m
.50138  .50802  L
s
P
p
.004  w
.26973  .24674  m
.26995  .24659  L
s
P
p
.004  w
.23401  .21369  m
.23465  .21347  L
s
P
p
.004  w
.26972  .24682  m
.26994  .24667  L
s
P
p
.004  w
.26995  .24659  m
.27017  .24645  L
s
P
p
.004  w
.50138  .50802  m
.50122  .50712  L
s
P
p
.004  w
.26994  .24667  m
.27016  .24653  L
s
P
p
.004  w
.27017  .24645  m
.27039  .2463  L
s
P
p
.004  w
.27016  .24653  m
.27039  .24638  L
s
P
p
.004  w
.23465  .21347  m
.23531  .21325  L
s
P
p
.004  w
.50122  .50712  m
.50107  .50623  L
s
P
p
.004  w
.27039  .2463  m
.27062  .24615  L
s
P
p
.004  w
.27039  .24638  m
.27061  .24623  L
s
P
p
.004  w
.27062  .24615  m
.27084  .24601  L
s
P
p
.004  w
.50107  .50623  m
.50091  .50534  L
s
P
p
.004  w
.27061  .24623  m
.27084  .24608  L
s
P
p
.004  w
.27084  .24601  m
.27107  .24586  L
s
P
p
.004  w
.23531  .21325  m
.23597  .21302  L
s
P
p
.004  w
.27084  .24608  m
.27106  .24594  L
s
P
p
.004  w
.50091  .50534  m
.50076  .50445  L
s
P
p
.004  w
.27107  .24586  m
.2713  .24571  L
s
P
p
.004  w
.27106  .24594  m
.27129  .24579  L
s
P
p
.004  w
.2713  .24571  m
.27153  .24557  L
s
P
p
.004  w
.50076  .50445  m
.50061  .50357  L
s
P
p
.004  w
.27129  .24579  m
.27152  .24564  L
s
P
p
.004  w
.23597  .21302  m
.23664  .21279  L
s
P
p
.004  w
.27153  .24557  m
.27176  .24542  L
s
P
p
.004  w
.50061  .50357  m
.50046  .5027  L
s
P
p
.004  w
.27152  .24564  m
.27175  .2455  L
s
P
p
.004  w
.27176  .24542  m
.27199  .24527  L
s
P
p
.004  w
.27175  .2455  m
.27198  .24535  L
s
P
p
.004  w
.50046  .5027  m
.50032  .50182  L
s
P
p
.004  w
.27199  .24527  m
.27222  .24513  L
s
P
p
.004  w
.23664  .21279  m
.23731  .21256  L
s
P
p
.004  w
.27198  .24535  m
.27221  .2452  L
s
P
p
.004  w
.27222  .24513  m
.27245  .24498  L
s
P
p
.004  w
.50032  .50182  m
.50017  .50095  L
s
P
p
.004  w
.27221  .2452  m
.27244  .24505  L
s
P
p
.004  w
.27245  .24498  m
.27268  .24483  L
s
P
p
.004  w
.50017  .50095  m
.50003  .50009  L
s
P
p
.004  w
.23731  .21256  m
.23799  .21233  L
s
P
p
.004  w
.27244  .24505  m
.27268  .24491  L
s
P
p
.004  w
.27268  .24483  m
.27292  .24468  L
s
P
p
.004  w
.27268  .24491  m
.27291  .24476  L
s
P
p
.004  w
.50003  .50009  m
.49989  .49923  L
s
P
p
.004  w
.27292  .24468  m
.27315  .24454  L
s
P
p
.004  w
.27291  .24476  m
.27315  .24461  L
s
P
p
.004  w
.27315  .24454  m
.27339  .24439  L
s
P
p
.004  w
.23799  .21233  m
.23869  .2121  L
s
P
p
.004  w
.49989  .49923  m
.49975  .49837  L
s
P
p
.004  w
.27315  .24461  m
.27338  .24446  L
s
P
p
.004  w
.27339  .24439  m
.27363  .24424  L
s
P
p
.004  w
.27338  .24446  m
.27362  .24431  L
s
P
p
.004  w
.49975  .49837  m
.49961  .49752  L
s
P
p
.004  w
.27363  .24424  m
.27387  .24409  L
s
P
p
.004  w
.23869  .2121  m
.23938  .21186  L
s
P
p
.004  w
.27362  .24431  m
.27386  .24417  L
s
P
p
.004  w
.49961  .49752  m
.49948  .49667  L
s
P
p
.004  w
.27387  .24409  m
.27411  .24395  L
s
P
p
.004  w
.27386  .24417  m
.2741  .24402  L
s
P
p
.004  w
.27411  .24395  m
.27435  .2438  L
s
P
p
.004  w
.49948  .49667  m
.49934  .49583  L
s
P
p
.004  w
.2741  .24402  m
.27434  .24387  L
s
P
p
.004  w
.23938  .21186  m
.24009  .21162  L
s
P
p
.004  w
.27435  .2438  m
.27459  .24365  L
s
P
p
.004  w
.27434  .24387  m
.27458  .24372  L
s
P
p
.004  w
.49934  .49583  m
.49921  .49499  L
s
P
p
.004  w
.27459  .24365  m
.27483  .2435  L
s
P
p
.004  w
.27458  .24372  m
.27483  .24357  L
s
P
p
.004  w
.49921  .49499  m
.49908  .49415  L
s
P
p
.004  w
.27483  .2435  m
.27508  .24335  L
s
P
p
.004  w
.24009  .21162  m
.24081  .21138  L
s
P
p
.004  w
.27483  .24357  m
.27507  .24342  L
s
P
p
.004  w
.27508  .24335  m
.27533  .2432  L
s
P
p
.004  w
.49908  .49415  m
.49895  .49332  L
s
P
p
.004  w
.27507  .24342  m
.27532  .24327  L
s
P
p
.004  w
.27533  .2432  m
.27557  .24306  L
s
P
p
.004  w
.49895  .49332  m
.49883  .49249  L
s
P
p
.004  w
.27532  .24327  m
.27557  .24313  L
s
P
p
.004  w
.24081  .21138  m
.24153  .21113  L
s
P
p
.004  w
.27557  .24306  m
.27582  .24291  L
s
P
p
.004  w
.27557  .24313  m
.27581  .24298  L
s
P
p
.004  w
.49883  .49249  m
.4987  .49167  L
s
P
p
.004  w
.27582  .24291  m
.27607  .24276  L
s
P
p
.004  w
.27581  .24298  m
.27606  .24283  L
s
P
p
.004  w
.27607  .24276  m
.27632  .24261  L
s
P
p
.004  w
.4987  .49167  m
.49858  .49084  L
s
P
p
.004  w
.24153  .21113  m
.24226  .21088  L
s
P
p
.004  w
.27606  .24283  m
.27631  .24268  L
s
P
p
.004  w
.27632  .24261  m
.27657  .24246  L
s
P
p
.004  w
.49858  .49084  m
.49846  .49003  L
s
P
p
.004  w
.27631  .24268  m
.27656  .24253  L
s
P
p
.004  w
.27657  .24246  m
.27682  .24231  L
s
P
p
.004  w
.27656  .24253  m
.27682  .24238  L
s
P
p
.004  w
.49846  .49003  m
.49834  .48921  L
s
P
p
.004  w
.24226  .21088  m
.24301  .21063  L
s
P
p
.004  w
.27682  .24231  m
.27708  .24216  L
s
P
p
.004  w
.27682  .24238  m
.27707  .24223  L
s
P
p
.004  w
.49834  .48921  m
.49822  .4884  L
s
P
p
.004  w
.27708  .24216  m
.27733  .24201  L
s
P
p
.004  w
.27707  .24223  m
.27733  .24208  L
s
P
p
.004  w
.27733  .24201  m
.27759  .24186  L
s
P
p
.004  w
.49822  .4884  m
.4981  .4876  L
s
P
p
.004  w
.24301  .21063  m
.24376  .21038  L
s
P
p
.004  w
.27733  .24208  m
.27758  .24193  L
s
P
p
.004  w
.27759  .24186  m
.27785  .24171  L
s
P
p
.004  w
.4981  .4876  m
.49799  .48679  L
s
P
p
.004  w
.27758  .24193  m
.27784  .24178  L
s
P
p
.004  w
.27785  .24171  m
.27811  .24156  L
s
P
p
.004  w
.27784  .24178  m
.2781  .24163  L
s
P
p
.004  w
.49799  .48679  m
.49788  .486  L
s
P
p
.004  w
.24376  .21038  m
.24452  .21012  L
s
P
p
.004  w
.27811  .24156  m
.27837  .24141  L
s
P
p
.004  w
.2781  .24163  m
.27836  .24148  L
s
P
p
.004  w
.49788  .486  m
.49777  .4852  L
s
P
p
.004  w
.27837  .24141  m
.27863  .24126  L
s
P
p
.004  w
.27836  .24148  m
.27862  .24133  L
s
P
p
.004  w
.27863  .24126  m
.27889  .24111  L
s
P
p
.004  w
.49777  .4852  m
.49766  .48441  L
s
P
p
.004  w
.27862  .24133  m
.27888  .24118  L
s
P
p
.004  w
.24452  .21012  m
.24528  .20986  L
s
P
p
.004  w
.27889  .24111  m
.27915  .24096  L
s
P
p
.004  w
.49766  .48441  m
.49755  .48362  L
s
P
p
.004  w
.27888  .24118  m
.27915  .24103  L
s
P
p
.004  w
.27915  .24096  m
.27942  .24081  L
s
P
p
.004  w
.27915  .24103  m
.27941  .24088  L
s
P
p
.004  w
.49755  .48362  m
.49744  .48283  L
s
P
p
.004  w
.27942  .24081  m
.27968  .24066  L
s
P
p
.004  w
.24528  .20986  m
.24606  .2096  L
s
P
p
.004  w
.27941  .24088  m
.27968  .24072  L
s
P
p
.004  w
.49744  .48283  m
.49734  .48205  L
s
P
p
.004  w
.27968  .24066  m
.27995  .24051  L
s
P
p
.004  w
.27968  .24072  m
.27994  .24057  L
s
P
p
.004  w
.27995  .24051  m
.28022  .24036  L
s
P
p
.004  w
.49734  .48205  m
.49723  .48127  L
s
P
p
.004  w
.27994  .24057  m
.28021  .24042  L
s
P
p
.004  w
.24606  .2096  m
.24685  .20933  L
s
P
p
.004  w
.28022  .24036  m
.28049  .24021  L
s
P
p
.004  w
.49723  .48127  m
.49713  .4805  L
s
P
p
.004  w
.28021  .24042  m
.28048  .24027  L
s
P
p
.004  w
.28049  .24021  m
.28076  .24006  L
s
P
p
.004  w
.28048  .24027  m
.28075  .24012  L
s
P
p
.004  w
.49713  .4805  m
.49703  .47973  L
s
P
p
.004  w
.28076  .24006  m
.28103  .2399  L
s
P
p
.004  w
.24685  .20933  m
.24765  .20906  L
s
P
p
.004  w
.28075  .24012  m
.28102  .23997  L
s
P
p
.004  w
.49703  .47973  m
.49693  .47896  L
s
P
p
.004  w
.28103  .2399  m
.2813  .23975  L
s
P
p
.004  w
.28102  .23997  m
.2813  .23981  L
s
P
p
.004  w
.49693  .47896  m
.49684  .4782  L
s
P
p
.004  w
.2813  .23975  m
.28158  .2396  L
s
P
p
.004  w
.2813  .23981  m
.28157  .23966  L
s
P
p
.004  w
.24765  .20906  m
.24845  .20879  L
s
P
p
.004  w
.28158  .2396  m
.28186  .23945  L
s
P
p
.004  w
.49684  .4782  m
.49674  .47743  L
s
P
p
.004  w
.28157  .23966  m
.28185  .23951  L
s
P
p
.004  w
.28186  .23945  m
.28213  .23929  L
s
P
p
.004  w
.49674  .47743  m
.49665  .47668  L
s
P
p
.004  w
.28185  .23951  m
.28213  .23936  L
s
P
p
.004  w
.28213  .23929  m
.28241  .23914  L
s
P
p
.004  w
.24845  .20879  m
.24927  .20851  L
s
P
p
.004  w
.49665  .47668  m
.49656  .47592  L
s
P
p
.004  w
.28213  .23936  m
.28241  .2392  L
s
P
p
.004  w
.28241  .23914  m
.28269  .23899  L
s
P
p
.004  w
.28241  .2392  m
.28269  .23905  L
s
P
p
.004  w
.49656  .47592  m
.49647  .47517  L
s
P
p
.004  w
.28269  .23899  m
.28297  .23884  L
s
P
p
.004  w
.28269  .23905  m
.28297  .2389  L
s
P
p
.004  w
.49647  .47517  m
.49638  .47442  L
s
P
p
.004  w
.24927  .20851  m
.2501  .20823  L
s
P
p
.004  w
.28297  .23884  m
.28325  .23868  L
s
P
p
.004  w
.28297  .2389  m
.28325  .23874  L
s
P
p
.004  w
.49638  .47442  m
.49629  .47368  L
s
P
p
.004  w
.28325  .23868  m
.28354  .23853  L
s
P
p
.004  w
.28325  .23874  m
.28353  .23859  L
s
P
p
.004  w
.28354  .23853  m
.28382  .23838  L
s
P
p
.004  w
.49629  .47368  m
.4962  .47293  L
s
P
p
.004  w
.28353  .23859  m
.28382  .23843  L
s
P
p
.004  w
.2501  .20823  m
.25094  .20795  L
s
P
p
.004  w
.28382  .23838  m
.28411  .23822  L
s
P
p
.004  w
.4962  .47293  m
.49612  .4722  L
s
P
p
.004  w
.28382  .23843  m
.2841  .23828  L
s
P
p
.004  w
.28411  .23822  m
.2844  .23807  L
s
P
p
.004  w
.49612  .4722  m
.49604  .47146  L
s
P
p
.004  w
.2841  .23828  m
.28439  .23813  L
s
P
p
.004  w
.2844  .23807  m
.28469  .23791  L
s
P
p
.004  w
.25094  .20795  m
.25178  .20766  L
s
P
p
.004  w
.28439  .23813  m
.28468  .23797  L
s
P
p
.004  w
.49604  .47146  m
.49595  .47073  L
s
P
p
.004  w
.28469  .23791  m
.28498  .23776  L
s
P
p
.004  w
.28468  .23797  m
.28497  .23782  L
s
P
p
.004  w
.49595  .47073  m
.49587  .47  L
s
P
p
.004  w
.28498  .23776  m
.28527  .2376  L
s
P
p
.004  w
.28497  .23782  m
.28526  .23766  L
s
P
p
.004  w
.49587  .47  m
.4958  .46927  L
s
P
p
.004  w
.25178  .20766  m
.25264  .20737  L
s
P
p
.004  w
.28527  .2376  m
.28556  .23745  L
s
P
p
.004  w
.28526  .23766  m
.28556  .2375  L
s
P
p
.004  w
.4958  .46927  m
.49572  .46855  L
s
P
p
.004  w
.28556  .23745  m
.28586  .23729  L
s
P
p
.004  w
.28556  .2375  m
.28585  .23735  L
s
P
p
.004  w
.49572  .46855  m
.49564  .46783  L
s
P
p
.004  w
.28586  .23729  m
.28616  .23714  L
s
P
p
.004  w
.28585  .23735  m
.28615  .23719  L
s
P
p
.004  w
.25264  .20737  m
.25351  .20708  L
s
P
p
.004  w
.28616  .23714  m
.28645  .23698  L
s
P
p
.004  w
.49564  .46783  m
.49557  .46711  L
s
P
p
.004  w
.28615  .23719  m
.28645  .23704  L
s
P
p
.004  w
.28645  .23698  m
.28675  .23683  L
s
P
p
.004  w
.49557  .46711  m
.4955  .46639  L
s
P
p
.004  w
.28645  .23704  m
.28675  .23688  L
s
P
p
.004  w
.28675  .23683  m
.28705  .23667  L
s
P
p
.004  w
.25351  .20708  m
.2544  .20678  L
s
P
p
.004  w
.4955  .46639  m
.49543  .46568  L
s
P
p
.004  w
.28675  .23688  m
.28705  .23672  L
s
P
p
.004  w
.28705  .23667  m
.28735  .23651  L
s
P
p
.004  w
.49543  .46568  m
.49536  .46497  L
s
P
p
.004  w
.28705  .23672  m
.28735  .23657  L
s
P
p
.004  w
.28735  .23651  m
.28766  .23636  L
s
P
p
.004  w
.28735  .23657  m
.28765  .23641  L
s
P
p
.004  w
.49536  .46497  m
.49529  .46427  L
s
P
p
.004  w
.2544  .20678  m
.25529  .20648  L
s
P
p
.004  w
.28766  .23636  m
.28796  .2362  L
s
P
p
.004  w
.28765  .23641  m
.28796  .23625  L
s
P
p
.004  w
.49529  .46427  m
.49522  .46357  L
s
P
p
.004  w
.28796  .2362  m
.28827  .23604  L
s
P
p
.004  w
.28796  .23625  m
.28826  .23609  L
s
P
p
.004  w
.49522  .46357  m
.49515  .46287  L
s
P
p
.004  w
.28827  .23604  m
.28858  .23588  L
s
P
p
.004  w
.25529  .20648  m
.25619  .20617  L
s
P
p
.004  w
.28826  .23609  m
.28857  .23594  L
s
P
p
.004  w
.49515  .46287  m
.49509  .46217  L
s
P
p
.004  w
.28858  .23588  m
.28889  .23573  L
s
P
p
.004  w
.28857  .23594  m
.28888  .23578  L
s
P
p
.004  w
.49509  .46217  m
.49503  .46147  L
s
P
p
.004  w
.28889  .23573  m
.2892  .23557  L
s
P
p
.004  w
.28888  .23578  m
.28919  .23562  L
s
P
p
.004  w
.49503  .46147  m
.49497  .46078  L
s
P
p
.004  w
.25619  .20617  m
.25711  .20586  L
s
P
p
.004  w
.2892  .23557  m
.28951  .23541  L
s
P
p
.004  w
.28919  .23562  m
.2895  .23546  L
s
P
p
.004  w
.49497  .46078  m
.49491  .46009  L
s
P
p
.004  w
.28951  .23541  m
.28982  .23525  L
s
P
p
.004  w
.2895  .23546  m
.28982  .2353  L
s
P
p
.004  w
.49491  .46009  m
.49485  .45941  L
s
P
p
.004  w
.28982  .23525  m
.29014  .23509  L
s
P
p
.004  w
.28982  .2353  m
.29013  .23514  L
s
P
p
.004  w
.25711  .20586  m
.25804  .20555  L
s
P
p
.004  w
.49485  .45941  m
.49479  .45872  L
s
P
p
.004  w
.29014  .23509  m
.29045  .23493  L
s
P
p
.004  w
.29013  .23514  m
.29045  .23498  L
s
P
p
.004  w
.49479  .45872  m
.49474  .45804  L
s
P
p
.004  w
.29045  .23493  m
.29077  .23477  L
s
P
p
.004  w
.29045  .23498  m
.29077  .23482  L
s
P
p
.004  w
.49474  .45804  m
.49468  .45737  L
s
P
p
.004  w
.29077  .23477  m
.29109  .23461  L
s
P
p
.004  w
.25804  .20555  m
.25898  .20523  L
s
P
p
.004  w
.29077  .23482  m
.29109  .23466  L
s
P
p
.004  w
.49468  .45737  m
.49463  .45669  L
s
P
p
.004  w
.29109  .23461  m
.29141  .23445  L
s
P
p
.004  w
.29109  .23466  m
.29141  .2345  L
s
P
p
.004  w
.49463  .45669  m
.49458  .45602  L
s
P
p
.004  w
.29141  .23445  m
.29174  .23429  L
s
P
p
.004  w
.29141  .2345  m
.29173  .23434  L
s
P
p
.004  w
.25898  .20523  m
.25994  .20491  L
s
P
p
.004  w
.29174  .23429  m
.29206  .23413  L
s
P
p
.004  w
.49458  .45602  m
.49453  .45535  L
s
P
p
.004  w
.29173  .23434  m
.29206  .23418  L
s
P
p
.004  w
.29206  .23413  m
.29239  .23397  L
s
P
p
.004  w
.49453  .45535  m
.49448  .45468  L
s
P
p
.004  w
.29206  .23418  m
.29238  .23402  L
s
P
p
.004  w
.29239  .23397  m
.29271  .23381  L
s
P
p
.004  w
.49448  .45468  m
.49443  .45402  L
s
P
p
.004  w
.29238  .23402  m
.29271  .23386  L
s
P
p
.004  w
.25994  .20491  m
.2609  .20458  L
s
P
p
.004  w
.29271  .23381  m
.29304  .23365  L
s
P
p
.004  w
.49443  .45402  m
.49438  .45335  L
s
P
p
.004  w
.29271  .23386  m
.29304  .2337  L
s
P
p
.004  w
.29304  .23365  m
.29337  .23348  L
s
P
p
.004  w
.49438  .45335  m
.49434  .45269  L
s
P
p
.004  w
.29304  .2337  m
.29337  .23353  L
s
P
p
.004  w
.29337  .23348  m
.29371  .23332  L
s
P
p
.004  w
.49434  .45269  m
.49429  .45204  L
s
P
p
.004  w
.29337  .23353  m
.2937  .23337  L
s
P
p
.004  w
.2609  .20458  m
.26188  .20425  L
s
P
p
.004  w
.29371  .23332  m
.29404  .23316  L
s
P
p
.004  w
.49429  .45204  m
.49425  .45138  L
s
P
p
.004  w
.2937  .23337  m
.29404  .23321  L
s
P
p
.004  w
.29404  .23316  m
.29438  .233  L
s
P
p
.004  w
.49425  .45138  m
.49421  .45073  L
s
P
p
.004  w
.29404  .23321  m
.29437  .23304  L
s
P
p
.004  w
.49421  .45073  m
.49417  .45008  L
s
P
p
.004  w
.29438  .233  m
.29471  .23283  L
s
P
p
.004  w
.26188  .20425  m
.26288  .20392  L
s
P
p
.004  w
.29437  .23304  m
.29471  .23288  L
s
P
p
.004  w
.49417  .45008  m
.49413  .44943  L
s
P
p
.004  w
.29471  .23283  m
.29505  .23267  L
s
P
p
.004  w
.29471  .23288  m
.29505  .23272  L
s
P
p
.004  w
.49413  .44943  m
.4941  .44879  L
s
P
p
.004  w
.29505  .23267  m
.29539  .2325  L
s
P
p
.004  w
.29505  .23272  m
.29539  .23255  L
s
P
p
.004  w
.26288  .20392  m
.26388  .20358  L
s
P
p
.004  w
.4941  .44879  m
.49406  .44815  L
s
P
p
.004  w
.29539  .2325  m
.29573  .23234  L
s
P
p
.004  w
.29539  .23255  m
.29573  .23239  L
s
P
p
.004  w
.49406  .44815  m
.49403  .44751  L
s
P
p
.004  w
.29573  .23234  m
.29608  .23217  L
s
P
p
.004  w
.29573  .23239  m
.29607  .23222  L
s
P
p
.004  w
.49403  .44751  m
.49399  .44687  L
s
P
p
.004  w
.29608  .23217  m
.29642  .23201  L
s
P
p
.004  w
.29607  .23222  m
.29642  .23206  L
s
P
p
.004  w
.26388  .20358  m
.26491  .20323  L
s
P
p
.004  w
.49399  .44687  m
.49396  .44624  L
s
P
p
.004  w
.29642  .23201  m
.29677  .23184  L
s
P
p
.004  w
.29642  .23206  m
.29677  .23189  L
s
P
p
.004  w
.49396  .44624  m
.49393  .4456  L
s
P
p
.004  w
.29677  .23184  m
.29712  .23168  L
s
P
p
.004  w
.29677  .23189  m
.29712  .23172  L
s
P
p
.004  w
.49393  .4456  m
.4939  .44497  L
s
P
p
.004  w
.29712  .23168  m
.29747  .23151  L
s
P
p
.004  w
.26491  .20323  m
.26594  .20288  L
s
P
p
.004  w
.29712  .23172  m
.29747  .23156  L
s
P
p
.004  w
.4939  .44497  m
.49387  .44435  L
s
P
p
.004  w
.29747  .23151  m
.29782  .23134  L
s
P
p
.004  w
.29747  .23156  m
.29782  .23139  L
s
P
p
.004  w
.49387  .44435  m
.49385  .44372  L
s
P
p
.004  w
.29782  .23134  m
.29818  .23118  L
s
P
p
.004  w
.29782  .23139  m
.29817  .23122  L
s
P
p
.004  w
.49385  .44372  m
.49382  .4431  L
s
P
p
.004  w
.26594  .20288  m
.26699  .20253  L
s
P
p
.004  w
.29818  .23118  m
.29853  .23101  L
s
P
p
.004  w
.29817  .23122  m
.29853  .23106  L
s
P
p
.004  w
.49382  .4431  m
.49379  .44248  L
s
P
p
.004  w
.29853  .23101  m
.29889  .23084  L
s
P
p
.004  w
.29853  .23106  m
.29889  .23089  L
s
P
p
.004  w
.49379  .44248  m
.49377  .44186  L
s
P
p
.004  w
.29889  .23084  m
.29925  .23067  L
s
P
p
.004  w
.29889  .23089  m
.29925  .23072  L
s
P
p
.004  w
.49377  .44186  m
.49375  .44124  L
s
P
p
.004  w
.26699  .20253  m
.26806  .20217  L
s
P
p
.004  w
.29925  .23067  m
.29961  .23051  L
s
P
p
.004  w
.49375  .44124  m
.49373  .44063  L
s
P
p
.004  w
.29925  .23072  m
.29961  .23055  L
s
P
p
.004  w
.29961  .23051  m
.29997  .23034  L
s
P
p
.004  w
.49373  .44063  m
.49371  .44002  L
s
P
p
.004  w
.29961  .23055  m
.29997  .23038  L
s
P
p
.004  w
.49371  .44002  m
.49369  .43941  L
s
P
p
.004  w
.29997  .23034  m
.30034  .23017  L
s
P
p
.004  w
.29997  .23038  m
.30034  .23021  L
s
P
p
.004  w
.26806  .20217  m
.26914  .20181  L
s
P
p
.004  w
.49369  .43941  m
.49367  .4388  L
s
P
p
.004  w
.30034  .23017  m
.30071  .23  L
s
P
p
.004  w
.30034  .23021  m
.3007  .23004  L
s
P
p
.004  w
.49367  .4388  m
.49366  .4382  L
s
P
p
.004  w
.30071  .23  m
.30107  .22983  L
s
P
p
.004  w
.3007  .23004  m
.30107  .22987  L
s
P
p
.004  w
.49366  .4382  m
.49364  .43759  L
s
P
p
.004  w
.30107  .22983  m
.30145  .22966  L
s
P
p
.004  w
.26914  .20181  m
.27024  .20144  L
s
P
p
.004  w
.30107  .22987  m
.30144  .2297  L
s
P
p
.004  w
.49364  .43759  m
.49363  .43699  L
s
P
p
.004  w
.30145  .22966  m
.30182  .22949  L
s
P
p
.004  w
.30144  .2297  m
.30181  .22953  L
s
P
p
.004  w
.49363  .43699  m
.49362  .43639  L
s
P
p
.004  w
.30182  .22949  m
.30219  .22931  L
s
P
p
.004  w
.30181  .22953  m
.30219  .22936  L
s
P
p
.004  w
.49362  .43639  m
.49361  .4358  L
s
P
p
.004  w
.27024  .20144  m
.27135  .20106  L
s
P
p
.004  w
.30219  .22931  m
.30257  .22914  L
s
P
p
.004  w
.30219  .22936  m
.30256  .22919  L
s
P
p
.004  w
.49361  .4358  m
.4936  .4352  L
s
P
p
.004  w
.30257  .22914  m
.30295  .22897  L
s
P
p
.004  w
.4936  .4352  m
.49359  .43461  L
s
P
p
.004  w
.30256  .22919  m
.30294  .22901  L
s
P
p
.004  w
.49359  .43461  m
.49358  .43402  L
s
P
p
.004  w
.30295  .22897  m
.30333  .2288  L
s
P
p
.004  w
.30294  .22901  m
.30332  .22884  L
s
P
p
.004  w
.27135  .20106  m
.27248  .20069  L
s
P
p
.004  w
.49358  .43402  m
.49357  .43343  L
s
P
p
.004  w
.30333  .2288  m
.30371  .22862  L
s
P
p
.004  w
.30332  .22884  m
.3037  .22867  L
s
P
p
.004  w
.49357  .43343  m
.49357  .43285  L
s
P
p
.004  w
.30371  .22862  m
.30409  .22845  L
s
P
p
.004  w
.3037  .22867  m
.30409  .22849  L
s
P
p
.004  w
.49357  .43285  m
.49356  .43226  L
s
P
p
.004  w
.30409  .22845  m
.30448  .22828  L
s
P
p
.004  w
.30409  .22849  m
.30447  .22832  L
s
P
p
.004  w
.49356  .43226  m
.49356  .43168  L
s
P
p
.004  w
.27248  .20069  m
.27362  .2003  L
s
P
p
.004  w
.30448  .22828  m
.30486  .2281  L
s
P
p
.004  w
.30447  .22832  m
.30486  .22814  L
s
P
p
.004  w
.49356  .43168  m
.49356  .4311  L
s
P
p
.004  w
.30486  .2281  m
.30525  .22793  L
s
P
p
.004  w
.49356  .4311  m
.49356  .43052  L
s
P
p
.004  w
.30486  .22814  m
.30525  .22797  L
s
P
p
.004  w
.30525  .22793  m
.30565  .22775  L
s
P
p
.004  w
.49356  .43052  m
.49356  .42995  L
s
P
p
.004  w
.30525  .22797  m
.30564  .22779  L
s
P
p
.004  w
.27362  .2003  m
.27478  .19991  L
s
P
p
.004  w
.49356  .42995  m
.49356  .42937  L
s
P
p
.004  w
.30565  .22775  m
.30604  .22757  L
s
P
p
.004  w
.30564  .22779  m
.30603  .22762  L
s
P
p
.004  w
.49356  .42937  m
.49356  .4288  L
s
P
p
.004  w
.30604  .22757  m
.30643  .2274  L
s
P
p
.004  w
.30603  .22762  m
.30643  .22744  L
s
P
p
.004  w
.49356  .4288  m
.49357  .42823  L
s
P
p
.004  w
.30643  .2274  m
.30683  .22722  L
s
P
p
.004  w
.27478  .19991  m
.27596  .19951  L
s
P
p
.004  w
.30643  .22744  m
.30683  .22726  L
s
P
p
.004  w
.49357  .42823  m
.49357  .42766  L
s
P
p
.004  w
.30683  .22722  m
.30723  .22704  L
s
P
p
.004  w
.49357  .42766  m
.49358  .4271  L
s
P
p
.004  w
.30683  .22726  m
.30723  .22708  L
s
P
p
.004  w
.30723  .22704  m
.30763  .22687  L
s
P
p
.004  w
.49358  .4271  m
.49358  .42653  L
s
P
p
.004  w
.30723  .22708  m
.30763  .22691  L
s
P
p
.004  w
.49358  .42653  m
.49359  .42597  L
s
P
p
.004  w
.27596  .19951  m
.27716  .19911  L
s
P
p
.004  w
.30763  .22687  m
.30804  .22669  L
s
P
p
.004  w
.30763  .22691  m
.30803  .22673  L
s
P
p
.004  w
.49359  .42597  m
.4936  .42541  L
s
P
p
.004  w
.30804  .22669  m
.30844  .22651  L
s
P
p
.004  w
.30803  .22673  m
.30844  .22655  L
s
P
p
.004  w
.4936  .42541  m
.49361  .42485  L
s
P
p
.004  w
.30844  .22651  m
.30885  .22633  L
s
P
p
.004  w
.30844  .22655  m
.30885  .22637  L
s
P
p
.004  w
.49361  .42485  m
.49362  .4243  L
s
P
p
.004  w
.27716  .19911  m
.27838  .1987  L
s
P
p
.004  w
.30885  .22633  m
.30926  .22615  L
s
P
p
.004  w
.49362  .4243  m
.49364  .42374  L
s
P
p
.004  w
.30885  .22637  m
.30926  .22619  L
s
P
p
.004  w
.49364  .42374  m
.49365  .42319  L
s
P
p
.004  w
.30926  .22615  m
.30967  .22597  L
s
P
p
.004  w
.30926  .22619  m
.30967  .22601  L
s
P
p
.004  w
.49365  .42319  m
.49367  .42264  L
s
P
p
.004  w
.30967  .22597  m
.31009  .22579  L
s
P
p
.004  w
.30967  .22601  m
.31008  .22583  L
s
P
p
.004  w
.27838  .1987  m
.27961  .19828  L
s
P
p
.004  w
.49367  .42264  m
.49368  .42209  L
s
P
p
.004  w
.31009  .22579  m
.3105  .22561  L
s
P
p
.004  w
.31008  .22583  m
.3105  .22564  L
s
P
p
.004  w
.49368  .42209  m
.4937  .42154  L
s
P
p
.004  w
.3105  .22561  m
.31092  .22542  L
s
P
p
.004  w
.4937  .42154  m
.49372  .42099  L
s
P
p
.004  w
.3105  .22564  m
.31092  .22546  L
s
P
p
.004  w
.49372  .42099  m
.49374  .42045  L
s
P
p
.004  w
.31092  .22542  m
.31134  .22524  L
s
P
p
.004  w
.31092  .22546  m
.31134  .22528  L
s
P
p
.004  w
.27961  .19828  m
.28087  .19786  L
s
P
p
.004  w
.49374  .42045  m
.49376  .41991  L
s
P
p
.004  w
.31134  .22524  m
.31177  .22506  L
s
P
p
.004  w
.31134  .22528  m
.31176  .2251  L
s
P
p
.004  w
.49376  .41991  m
.49378  .41937  L
s
P
p
.004  w
.31177  .22506  m
.31219  .22487  L
s
P
p
.004  w
.31176  .2251  m
.31219  .22491  L
s
P
p
.004  w
.49378  .41937  m
.4938  .41883  L
s
P
p
.004  w
.31219  .22487  m
.31262  .22469  L
s
P
p
.004  w
.4938  .41883  m
.49383  .41829  L
s
P
p
.004  w
.28087  .19786  m
.28214  .19743  L
s
P
p
.004  w
.31219  .22491  m
.31262  .22473  L
s
P
p
.004  w
.49383  .41829  m
.49385  .41776  L
s
P
p
.004  w
.31262  .22469  m
.31305  .2245  L
s
P
p
.004  w
.31262  .22473  m
.31305  .22454  L
s
P
p
.004  w
.49385  .41776  m
.49388  .41723  L
s
P
p
.004  w
.31305  .2245  m
.31348  .22432  L
s
P
p
.004  w
.31305  .22454  m
.31348  .22436  L
s
P
p
.004  w
.49388  .41723  m
.4939  .41669  L
s
P
p
.004  w
.28214  .19743  m
.28343  .197  L
s
P
p
.004  w
.31348  .22432  m
.31391  .22413  L
s
P
p
.004  w
.4939  .41669  m
.49393  .41616  L
s
P
p
.004  w
.31348  .22436  m
.31391  .22417  L
s
P
p
.004  w
.49393  .41616  m
.49396  .41564  L
s
P
p
.004  w
.31391  .22413  m
.31435  .22395  L
s
P
p
.004  w
.31391  .22417  m
.31435  .22398  L
s
P
p
.004  w
.49396  .41564  m
.49399  .41511  L
s
P
p
.004  w
.31435  .22395  m
.31479  .22376  L
s
P
p
.004  w
.31435  .22398  m
.31479  .2238  L
s
P
p
.004  w
.49399  .41511  m
.49402  .41458  L
s
P
p
.004  w
.28343  .197  m
.28475  .19656  L
s
P
p
.004  w
.31479  .22376  m
.31523  .22357  L
s
P
p
.004  w
.49402  .41458  m
.49405  .41406  L
s
P
p
.004  w
.31479  .2238  m
.31523  .22361  L
s
P
p
.004  w
.49405  .41406  m
.49409  .41354  L
s
P
p
.004  w
.31523  .22357  m
.31567  .22338  L
s
P
p
.004  w
.31523  .22361  m
.31567  .22342  L
s
P
p
.004  w
.49409  .41354  m
.49412  .41302  L
s
P
p
.004  w
.31567  .22338  m
.31612  .22319  L
s
P
p
.004  w
.31567  .22342  m
.31612  .22323  L
s
P
p
.004  w
.49412  .41302  m
.49416  .4125  L
s
P
p
.004  w
.28475  .19656  m
.28608  .19611  L
s
P
p
.004  w
.31612  .22319  m
.31657  .223  L
s
P
p
.004  w
.49416  .4125  m
.49419  .41199  L
s
P
p
.004  w
.31612  .22323  m
.31657  .22304  L
s
P
p
.004  w
.49419  .41199  m
.49423  .41147  L
s
P
p
.004  w
.31657  .223  m
.31702  .22281  L
s
P
p
.004  w
.31657  .22304  m
.31702  .22285  L
s
P
p
.004  w
.49423  .41147  m
.49427  .41096  L
s
P
p
.004  w
.31702  .22281  m
.31747  .22262  L
s
P
p
.004  w
.31702  .22285  m
.31747  .22266  L
s
P
p
.004  w
.49427  .41096  m
.49431  .41045  L
s
P
p
.004  w
.28608  .19611  m
.28744  .19565  L
s
P
p
.004  w
.31747  .22262  m
.31793  .22243  L
s
P
p
.004  w
.49431  .41045  m
.49435  .40994  L
s
P
p
.004  w
.31747  .22266  m
.31793  .22247  L
s
P
p
.004  w
.49435  .40994  m
.49439  .40943  L
s
P
p
.004  w
.31793  .22243  m
.31839  .22224  L
s
P
p
.004  w
.31793  .22247  m
.31838  .22227  L
s
P
p
.004  w
.49439  .40943  m
.49443  .40892  L
s
P
p
.004  w
.31839  .22224  m
.31885  .22205  L
s
P
p
.004  w
.31838  .22227  m
.31884  .22208  L
s
P
p
.004  w
.49443  .40892  m
.49447  .40841  L
s
P
p
.004  w
.28744  .19565  m
.28882  .19519  L
s
P
p
.004  w
.31885  .22205  m
.31931  .22185  L
s
P
p
.004  w
.49447  .40841  m
.49452  .40791  L
s
P
p
.004  w
.31884  .22208  m
.31931  .22189  L
s
P
p
.004  w
.49452  .40791  m
.49456  .40741  L
s
P
p
.004  w
.31931  .22185  m
.31978  .22166  L
s
P
p
.004  w
.31931  .22189  m
.31977  .22169  L
s
P
p
.004  w
.49456  .40741  m
.49461  .40691  L
s
P
p
.004  w
.31978  .22166  m
.32024  .22146  L
s
P
p
.004  w
.49461  .40691  m
.49466  .40641  L
s
P
p
.004  w
.31977  .22169  m
.32024  .2215  L
s
P
p
.004  w
.28882  .19519  m
.29022  .19472  L
s
P
p
.004  w
.49466  .40641  m
.49471  .40591  L
s
P
p
.004  w
.32024  .22146  m
.32071  .22127  L
s
P
p
.004  w
.32024  .2215  m
.32071  .2213  L
s
P
p
.004  w
.49471  .40591  m
.49476  .40541  L
s
P
p
.004  w
.32071  .22127  m
.32119  .22107  L
s
P
p
.004  w
.32071  .2213  m
.32118  .22111  L
s
P
p
.004  w
.49476  .40541  m
.49481  .40492  L
s
P
p
.004  w
.49481  .40492  m
.49486  .40442  L
s
P
p
.004  w
.32119  .22107  m
.32166  .22088  L
s
P
p
.004  w
.29022  .19472  m
.29164  .19424  L
s
P
p
.004  w
.32118  .22111  m
.32166  .22091  L
s
P
p
.004  w
.49486  .40442  m
.49491  .40393  L
s
P
p
.004  w
.32166  .22088  m
.32214  .22068  L
s
P
p
.004  w
.32166  .22091  m
.32214  .22071  L
s
P
p
.004  w
.49491  .40393  m
.49496  .40344  L
s
P
p
.004  w
.32214  .22068  m
.32262  .22048  L
s
P
p
.004  w
.49496  .40344  m
.49502  .40295  L
s
P
p
.004  w
.32214  .22071  m
.32262  .22051  L
s
P
p
.004  w
.49502  .40295  m
.49507  .40247  L
s
P
p
.004  w
.29164  .19424  m
.29309  .19376  L
s
P
p
.004  w
.32262  .22048  m
.32311  .22028  L
s
P
p
.004  w
.32262  .22051  m
.3231  .22032  L
s
P
p
.004  w
.49507  .40247  m
.49513  .40198  L
s
P
p
.004  w
.32311  .22028  m
.32359  .22008  L
s
P
p
.004  w
.3231  .22032  m
.32359  .22012  L
s
P
p
.004  w
.49513  .40198  m
.49519  .40149  L
s
P
p
.004  w
.49519  .40149  m
.49524  .40101  L
s
P
p
.004  w
.32359  .22008  m
.32408  .21988  L
s
P
p
.004  w
.32359  .22012  m
.32408  .21992  L
s
P
p
.004  w
.49524  .40101  m
.4953  .40053  L
s
P
p
.004  w
.29309  .19376  m
.29456  .19326  L
s
P
p
.004  w
.32408  .21988  m
.32457  .21968  L
s
P
p
.004  w
.32408  .21992  m
.32457  .21971  L
s
P
p
.004  w
.4953  .40053  m
.49536  .40005  L
s
P
p
.004  w
.49536  .40005  m
.49542  .39957  L
s
P
p
.004  w
.32457  .21968  m
.32507  .21948  L
s
P
p
.004  w
.32457  .21971  m
.32506  .21951  L
s
P
p
.004  w
.49542  .39957  m
.49549  .39909  L
s
P
p
.004  w
.32507  .21948  m
.32556  .21928  L
s
P
p
.004  w
.32506  .21951  m
.32556  .21931  L
s
P
p
.004  w
.49549  .39909  m
.49555  .39862  L
s
P
p
.004  w
.29456  .19326  m
.29606  .19276  L
s
P
p
.004  w
.49555  .39862  m
.49561  .39814  L
s
P
p
.004  w
.32556  .21928  m
.32606  .21907  L
s
P
p
.004  w
.32556  .21931  m
.32606  .21911  L
s
P
p
.004  w
.49561  .39814  m
.49568  .39767  L
s
P
p
.004  w
.32606  .21907  m
.32657  .21887  L
s
P
p
.004  w
.32606  .21911  m
.32656  .2189  L
s
P
p
.004  w
.49568  .39767  m
.49575  .39719  L
s
P
p
.004  w
.49575  .39719  m
.49581  .39672  L
s
P
p
.004  w
.32657  .21887  m
.32707  .21867  L
s
P
p
.004  w
.32656  .2189  m
.32707  .2187  L
s
P
p
.004  w
.49581  .39672  m
.49588  .39625  L
s
P
p
.004  w
.29606  .19276  m
.29758  .19225  L
s
P
p
.004  w
.32707  .21867  m
.32758  .21846  L
s
P
p
.004  w
.32707  .2187  m
.32758  .21849  L
s
P
p
.004  w
.49588  .39625  m
.49595  .39579  L
s
P
p
.004  w
.49595  .39579  m
.49602  .39532  L
s
P
p
.004  w
.32758  .21846  m
.32809  .21825  L
s
P
p
.004  w
.32758  .21849  m
.32809  .21829  L
s
P
p
.004  w
.49602  .39532  m
.49609  .39485  L
s
P
p
.004  w
.32809  .21825  m
.32861  .21805  L
s
P
p
.004  w
.32809  .21829  m
.3286  .21808  L
s
P
p
.004  w
.49609  .39485  m
.49616  .39439  L
s
P
p
.004  w
.29758  .19225  m
.29912  .19173  L
s
P
p
.004  w
.49616  .39439  m
.49623  .39393  L
s
P
p
.004  w
.32861  .21805  m
.32912  .21784  L
s
P
p
.004  w
.3286  .21808  m
.32912  .21787  L
s
P
p
.004  w
.49623  .39393  m
.49631  .39346  L
s
P
p
.004  w
.32912  .21784  m
.32964  .21763  L
s
P
p
.004  w
.32912  .21787  m
.32964  .21766  L
s
P
p
.004  w
.49631  .39346  m
.49638  .393  L
s
P
p
.004  w
.49638  .393  m
.49646  .39254  L
s
P
p
.004  w
.32964  .21763  m
.33016  .21742  L
s
P
p
.004  w
.32964  .21766  m
.33016  .21745  L
s
P
p
.004  w
.49646  .39254  m
.49653  .39209  L
s
P
p
.004  w
.29912  .19173  m
.3007  .1912  L
s
P
p
.004  w
.33016  .21742  m
.33069  .21721  L
s
P
p
.004  w
.49653  .39209  m
.49661  .39163  L
s
P
p
.004  w
.33016  .21745  m
.33069  .21724  L
s
P
p
.004  w
.49661  .39163  m
.49669  .39117  L
s
P
p
.004  w
.33069  .21721  m
.33122  .217  L
s
P
p
.004  w
.33069  .21724  m
.33122  .21703  L
s
P
p
.004  w
.49669  .39117  m
.49677  .39072  L
s
P
p
.004  w
.49677  .39072  m
.49685  .39027  L
s
P
p
.004  w
.33122  .217  m
.33175  .21679  L
s
P
p
.004  w
.33122  .21703  m
.33175  .21682  L
s
P
p
.004  w
.3007  .1912  m
.3023  .19066  L
s
P
p
.004  w
.49685  .39027  m
.49693  .38981  L
s
P
p
.004  w
.33175  .21679  m
.33229  .21657  L
s
P
p
.004  w
.33175  .21682  m
.33228  .21661  L
s
P
p
.004  w
.49693  .38981  m
.49701  .38936  L
s
P
p
.004  w
.49701  .38936  m
.49709  .38891  L
s
P
p
.004  w
.33229  .21657  m
.33282  .21636  L
s
P
p
.004  w
.33228  .21661  m
.33282  .21639  L
s
P
p
.004  w
.49709  .38891  m
.49718  .38847  L
s
P
p
.004  w
.33282  .21636  m
.33336  .21615  L
s
P
p
.004  w
.33282  .21639  m
.33336  .21618  L
s
P
p
.004  w
.49718  .38847  m
.49726  .38802  L
s
P
p
.004  w
.3023  .19066  m
.30393  .19011  L
s
P
p
.004  w
.49726  .38802  m
.49735  .38757  L
s
P
p
.004  w
.33336  .21615  m
.33391  .21593  L
s
P
p
.004  w
.33336  .21618  m
.33391  .21596  L
s
P
p
.004  w
.49735  .38757  m
.49744  .38713  L
s
P
p
.004  w
.49744  .38713  m
.49752  .38668  L
s
P
p
.004  w
.33391  .21593  m
.33446  .21572  L
s
P
p
.004  w
.33391  .21596  m
.33445  .21575  L
s
P
p
.004  w
.49752  .38668  m
.49761  .38624  L
s
P
p
.004  w
.33446  .21572  m
.33501  .2155  L
s
P
p
.004  w
.33445  .21575  m
.335  .21553  L
s
P
p
.004  w
.49761  .38624  m
.4977  .3858  L
s
P
p
.004  w
.30393  .19011  m
.30559  .18955  L
s
P
p
.004  w
.4977  .3858  m
.49779  .38536  L
s
P
p
.004  w
.33501  .2155  m
.33556  .21528  L
s
P
p
.004  w
.335  .21553  m
.33556  .21531  L
s
P
p
.004  w
.49779  .38536  m
.49788  .38492  L
s
P
p
.004  w
.33556  .21528  m
.33612  .21506  L
s
P
p
.004  w
.49788  .38492  m
.49797  .38448  L
s
P
p
.004  w
.33556  .21531  m
.33611  .21509  L
s
P
p
.004  w
.49797  .38448  m
.49807  .38405  L
s
P
p
.004  w
.33612  .21506  m
.33668  .21484  L
s
P
p
.004  w
.33611  .21509  m
.33667  .21487  L
s
P
p
.004  w
.30559  .18955  m
.30728  .18899  L
s
P
p
.004  w
.49807  .38405  m
.49816  .38361  L
s
P
p
.004  w
.49816  .38361  m
.49826  .38318  L
s
P
p
.004  w
.33668  .21484  m
.33724  .21462  L
s
P
p
.004  w
.33667  .21487  m
.33724  .21465  L
s
P
p
.004  w
.49826  .38318  m
.49835  .38274  L
s
P
p
.004  w
.33724  .21462  m
.33781  .2144  L
s
P
p
.004  w
.49835  .38274  m
.49845  .38231  L
s
P
p
.004  w
.33724  .21465  m
.3378  .21443  L
s
P
p
.004  w
.49845  .38231  m
.49855  .38188  L
s
P
p
.004  w
.33781  .2144  m
.33838  .21418  L
s
P
p
.004  w
.3378  .21443  m
.33837  .21421  L
s
P
p
.004  w
.30728  .18899  m
.309  .18841  L
s
P
p
.004  w
.49855  .38188  m
.49864  .38145  L
s
P
p
.004  w
.49864  .38145  m
.49874  .38102  L
s
P
p
.004  w
.33838  .21418  m
.33895  .21395  L
s
P
p
.004  w
.33837  .21421  m
.33895  .21398  L
s
P
p
.004  w
.49874  .38102  m
.49884  .38059  L
s
P
p
.004  w
.33895  .21395  m
.33952  .21373  L
s
P
p
.004  w
.49884  .38059  m
.49894  .38017  L
s
P
p
.004  w
.33895  .21398  m
.33952  .21376  L
s
P
p
.004  w
.49894  .38017  m
.49905  .37974  L
s
P
p
.004  w
.33952  .21373  m
.3401  .2135  L
s
P
p
.004  w
.309  .18841  m
.31075  .18782  L
s
P
p
.004  w
.33952  .21376  m
.3401  .21353  L
s
P
p
.004  w
.49905  .37974  m
.49915  .37932  L
s
P
p
.004  w
.49915  .37932  m
.49925  .37889  L
s
P
p
.004  w
.3401  .2135  m
.34069  .21328  L
s
P
p
.004  w
.3401  .21353  m
.34069  .21331  L
s
P
p
.004  w
.49925  .37889  m
.49936  .37847  L
s
P
p
.004  w
.49936  .37847  m
.49946  .37805  L
s
P
p
.004  w
.34069  .21328  m
.34128  .21305  L
s
P
p
.004  w
.34069  .21331  m
.34127  .21308  L
s
P
p
.004  w
.49946  .37805  m
.49957  .37763  L
s
P
p
.004  w
.34128  .21305  m
.34187  .21282  L
s
P
p
.004  w
.31075  .18782  m
.31253  .18722  L
s
P
p
.004  w
.34127  .21308  m
.34186  .21285  L
s
P
p
.004  w
.49957  .37763  m
.49968  .37721  L
s
P
p
.004  w
.49968  .37721  m
.49979  .37679  L
s
P
p
.004  w
.34187  .21282  m
.34246  .21259  L
s
P
p
.004  w
.34186  .21285  m
.34246  .21262  L
s
P
p
.004  w
.49979  .37679  m
.49989  .37637  L
s
P
p
.004  w
.49989  .37637  m
.5  .37596  L
s
P
p
.004  w
.34246  .21259  m
.34306  .21236  L
s
P
p
.004  w
.34246  .21262  m
.34305  .21239  L
s
P
p
.004  w
.5  .37596  m
.50012  .37554  L
s
P
p
.004  w
.50012  .37554  m
.50023  .37513  L
s
P
p
.004  w
.31253  .18722  m
.31435  .18661  L
s
P
p
.004  w
.34306  .21236  m
.34366  .21213  L
s
P
p
.004  w
.34305  .21239  m
.34366  .21216  L
s
P
p
.004  w
.50023  .37513  m
.50034  .37472  L
s
P
p
.004  w
.34366  .21213  m
.34426  .2119  L
s
P
p
.004  w
.34366  .21216  m
.34426  .21193  L
s
P
p
.004  w
.50034  .37472  m
.50045  .3743  L
s
P
p
.004  w
.50045  .3743  m
.50057  .37389  L
s
P
p
.004  w
.34426  .2119  m
.34487  .21167  L
s
P
p
.004  w
.34426  .21193  m
.34487  .21169  L
s
P
p
.004  w
.50057  .37389  m
.50068  .37348  L
s
P
p
.004  w
.50068  .37348  m
.5008  .37307  L
s
P
p
.004  w
.31435  .18661  m
.3162  .18599  L
s
P
p
.004  w
.34487  .21167  m
.34548  .21143  L
s
P
p
.004  w
.34487  .21169  m
.34548  .21146  L
s
P
p
.004  w
.5008  .37307  m
.50092  .37266  L
s
P
p
.004  w
.50092  .37266  m
.50103  .37226  L
s
P
p
.004  w
.34548  .21143  m
.3461  .2112  L
s
P
p
.004  w
.34548  .21146  m
.3461  .21122  L
s
P
p
.004  w
.50103  .37226  m
.50115  .37185  L
s
P
p
.004  w
.3461  .2112  m
.34672  .21096  L
s
P
p
.004  w
.50115  .37185  m
.50127  .37144  L
s
P
p
.004  w
.3461  .21122  m
.34672  .21099  L
s
P
p
.004  w
.50127  .37144  m
.50139  .37104  L
s
P
p
.004  w
.3162  .18599  m
.31809  .18535  L
s
P
p
.004  w
.34672  .21096  m
.34734  .21072  L
s
P
p
.004  w
.34672  .21099  m
.34734  .21075  L
s
P
p
.004  w
.50139  .37104  m
.50151  .37064  L
s
P
p
.004  w
.50151  .37064  m
.50164  .37023  L
s
P
p
.004  w
.34734  .21072  m
.34797  .21048  L
s
P
p
.004  w
.34734  .21075  m
.34797  .21051  L
s
P
p
.004  w
.50164  .37023  m
.50176  .36983  L
s
P
p
.004  w
.50176  .36983  m
.50188  .36943  L
s
P
p
.004  w
.34797  .21048  m
.3486  .21024  L
s
P
p
.004  w
.34797  .21051  m
.3486  .21027  L
s
P
p
.004  w
.50188  .36943  m
.50201  .36903  L
s
P
p
.004  w
.50201  .36903  m
.50213  .36863  L
s
P
p
.004  w
.31809  .18535  m
.32001  .18471  L
s
P
p
.004  w
.3486  .21024  m
.34923  .21  L
s
P
p
.004  w
.3486  .21027  m
.34923  .21003  L
s
P
p
.004  w
.50213  .36863  m
.50226  .36823  L
s
P
p
.004  w
.50226  .36823  m
.50239  .36784  L
s
P
p
.004  w
.34923  .21  m
.34987  .20976  L
s
P
p
.004  w
.34923  .21003  m
.34987  .20979  L
s
P
p
.004  w
.50239  .36784  m
.50252  .36744  L
s
P
p
.004  w
.34987  .20976  m
.35051  .20952  L
s
P
p
.004  w
.50252  .36744  m
.50265  .36704  L
s
P
p
.004  w
.34987  .20979  m
.35051  .20954  L
s
P
p
.004  w
.50265  .36704  m
.50278  .36665  L
s
P
p
.004  w
.32001  .18471  m
.32197  .18405  L
s
P
p
.004  w
.35051  .20952  m
.35116  .20927  L
s
P
p
.004  w
.35051  .20954  m
.35116  .2093  L
s
P
p
.004  w
.50278  .36665  m
.50291  .36626  L
s
P
p
.004  w
.50291  .36626  m
.50304  .36586  L
s
P
p
.004  w
.35116  .20927  m
.35181  .20903  L
s
P
p
.004  w
.35116  .2093  m
.35181  .20905  L
s
P
p
.004  w
.50304  .36586  m
.50317  .36547  L
s
P
p
.004  w
.50317  .36547  m
.5033  .36508  L
s
P
p
.004  w
.35181  .20903  m
.35247  .20878  L
s
P
p
.004  w
.35181  .20905  m
.35246  .20881  L
s
P
p
.004  w
.5033  .36508  m
.50344  .36469  L
s
P
p
.004  w
.50344  .36469  m
.50357  .3643  L
s
P
p
.004  w
.32197  .18405  m
.32396  .18338  L
s
P
p
.004  w
.35247  .20878  m
.35312  .20853  L
s
P
p
.004  w
.35246  .20881  m
.35312  .20856  L
s
P
p
.004  w
.50357  .3643  m
.50371  .36391  L
s
P
p
.004  w
.50371  .36391  m
.50385  .36352  L
s
P
p
.004  w
.35312  .20853  m
.35379  .20828  L
s
P
p
.004  w
.35312  .20856  m
.35378  .20831  L
s
P
p
.004  w
.50385  .36352  m
.50398  .36314  L
s
P
p
.004  w
.50398  .36314  m
.50412  .36275  L
s
P
p
.004  w
.35379  .20828  m
.35445  .20803  L
s
P
p
.004  w
.35378  .20831  m
.35445  .20806  L
s
P
p
.004  w
.50412  .36275  m
.50426  .36237  L
s
P
p
.004  w
.32396  .18338  m
.326  .18269  L
s
P
p
.004  w
.50426  .36237  m
.5044  .36198  L
s
P
p
.004  w
.35445  .20803  m
.35512  .20778  L
s
P
p
.004  w
.35445  .20806  m
.35512  .20781  L
s
P
p
.004  w
.5044  .36198  m
.50454  .3616  L
s
P
p
.004  w
.50454  .3616  m
.50469  .36121  L
s
P
p
.004  w
.35512  .20778  m
.3558  .20753  L
s
P
p
.004  w
.35512  .20781  m
.3558  .20755  L
s
P
p
.004  w
.50469  .36121  m
.50483  .36083  L
s
P
p
.004  w
.50483  .36083  m
.50497  .36045  L
s
P
p
.004  w
.3558  .20753  m
.35648  .20727  L
s
P
p
.004  w
.3558  .20755  m
.35648  .2073  L
s
P
p
.004  w
.50497  .36045  m
.50512  .36007  L
s
P
p
.004  w
.326  .18269  m
.32808  .18199  L
s
P
p
.004  w
.50512  .36007  m
.50526  .35969  L
s
P
p
.004  w
.35648  .20727  m
.35716  .20702  L
s
P
p
.004  w
.35648  .2073  m
.35716  .20704  L
s
P
p
.004  w
.50526  .35969  m
.50541  .35931  L
s
P
p
.004  w
.35716  .20702  m
.35785  .20676  L
s
P
p
.004  w
.50541  .35931  m
.50556  .35893  L
s
P
p
.004  w
.35716  .20704  m
.35785  .20679  L
s
P
p
.004  w
.50556  .35893  m
.5057  .35856  L
s
P
p
.004  w
.35785  .20676  m
.35854  .20651  L
s
P
p
.004  w
.5057  .35856  m
.50585  .35818  L
s
P
p
.004  w
.35785  .20679  m
.35854  .20653  L
s
P
p
.004  w
.50585  .35818  m
.506  .35781  L
s
P
p
.004  w
.32808  .18199  m
.3302  .18128  L
s
P
p
.004  w
.35854  .20651  m
.35924  .20625  L
s
P
p
.004  w
.506  .35781  m
.50615  .35743  L
s
P
p
.004  w
.35854  .20653  m
.35924  .20627  L
s
P
p
.004  w
.50615  .35743  m
.5063  .35706  L
s
P
p
.004  w
.35924  .20625  m
.35994  .20599  L
s
P
p
.004  w
.5063  .35706  m
.50646  .35668  L
s
P
p
.004  w
.35924  .20627  m
.35994  .20601  L
s
P
p
.004  w
.50646  .35668  m
.50661  .35631  L
s
P
p
.004  w
.35994  .20599  m
.36065  .20572  L
s
P
p
.004  w
.50661  .35631  m
.50676  .35594  L
s
P
p
.004  w
.35994  .20601  m
.36065  .20575  L
s
P
p
.004  w
.50676  .35594  m
.50692  .35557  L
s
P
p
.004  w
.3302  .18128  m
.33236  .18055  L
s
P
p
.004  w
.36065  .20572  m
.36136  .20546  L
s
P
p
.004  w
.50692  .35557  m
.50707  .3552  L
s
P
p
.004  w
.36065  .20575  m
.36136  .20549  L
s
P
p
.004  w
.50707  .3552  m
.50723  .35483  L
s
P
p
.004  w
.36136  .20546  m
.36207  .2052  L
s
P
p
.004  w
.50723  .35483  m
.50739  .35446  L
s
P
p
.004  w
.36136  .20549  m
.36207  .20522  L
s
P
p
.004  w
.50739  .35446  m
.50755  .35409  L
s
P
p
.004  w
.36207  .2052  m
.36279  .20493  L
s
P
p
.004  w
.50755  .35409  m
.5077  .35372  L
s
P
p
.004  w
.36207  .20522  m
.36279  .20495  L
s
P
p
.004  w
.5077  .35372  m
.50786  .35336  L
s
P
p
.004  w
.33236  .18055  m
.33456  .17981  L
s
P
p
.004  w
.50786  .35336  m
.50803  .35299  L
s
P
p
.004  w
.36279  .20493  m
.36352  .20466  L
s
P
p
.004  w
.36279  .20495  m
.36351  .20469  L
s
P
p
.004  w
.50803  .35299  m
.50819  .35262  L
s
P
p
.004  w
.50819  .35262  m
.50835  .35226  L
s
P
p
.004  w
.36352  .20466  m
.36425  .20439  L
s
P
p
.004  w
.36351  .20469  m
.36424  .20442  L
s
P
p
.004  w
.50835  .35226  m
.50851  .3519  L
s
P
p
.004  w
.50851  .3519  m
.50868  .35153  L
s
P
p
.004  w
.36425  .20439  m
.36498  .20412  L
s
P
p
.004  w
.36424  .20442  m
.36498  .20415  L
s
P
p
.004  w
.50868  .35153  m
.50884  .35117  L
s
P
p
.004  w
.50884  .35117  m
.50901  .35081  L
s
P
p
.004  w
.33456  .17981  m
.33682  .17905  L
s
P
p
.004  w
.36498  .20412  m
.36572  .20385  L
s
P
p
.004  w
.36498  .20415  m
.36572  .20388  L
s
P
p
.004  w
.50901  .35081  m
.50917  .35045  L
s
P
p
.004  w
.50917  .35045  m
.50934  .35009  L
s
P
p
.004  w
.36572  .20385  m
.36646  .20358  L
s
P
p
.004  w
.36572  .20388  m
.36646  .2036  L
s
P
p
.004  w
.50934  .35009  m
.50951  .34973  L
s
P
p
.004  w
.50951  .34973  m
.50968  .34937  L
s
P
p
.004  w
.36646  .20358  m
.36721  .20331  L
s
P
p
.004  w
.36646  .2036  m
.36721  .20333  L
s
P
p
.004  w
.50968  .34937  m
.50985  .34901  L
s
P
p
.004  w
.50985  .34901  m
.51002  .34865  L
s
P
p
.004  w
.33682  .17905  m
.33911  .17828  L
s
P
p
.004  w
.36721  .20331  m
.36796  .20303  L
s
P
p
.004  w
.36721  .20333  m
.36796  .20305  L
s
P
p
.004  w
.51002  .34865  m
.51019  .34829  L
s
P
p
.004  w
.51019  .34829  m
.51036  .34794  L
s
P
p
.004  w
.36796  .20303  m
.36872  .20275  L
s
P
p
.004  w
.36796  .20305  m
.36872  .20278  L
s
P
p
.004  w
.51036  .34794  m
.51054  .34758  L
s
P
p
.004  w
.51054  .34758  m
.51071  .34723  L
s
P
p
.004  w
.36872  .20275  m
.36948  .20247  L
s
P
p
.004  w
.36872  .20278  m
.36948  .2025  L
s
P
p
.004  w
.51071  .34723  m
.51089  .34687  L
s
P
p
.004  w
.51089  .34687  m
.51106  .34652  L
s
P
p
.004  w
.33911  .17828  m
.34146  .17749  L
s
P
p
.004  w
.36948  .20247  m
.37025  .20219  L
s
P
p
.004  w
.36948  .2025  m
.37025  .20222  L
s
P
p
.004  w
.51106  .34652  m
.51124  .34617  L
s
P
p
.004  w
.51124  .34617  m
.51142  .34581  L
s
P
p
.004  w
.37025  .20219  m
.37103  .20191  L
s
P
p
.004  w
.51142  .34581  m
.5116  .34546  L
s
P
p
.004  w
.37025  .20222  m
.37102  .20193  L
s
P
p
.004  w
.5116  .34546  m
.51178  .34511  L
s
P
p
.004  w
.51178  .34511  m
.51196  .34476  L
s
P
p
.004  w
.37103  .20191  m
.3718  .20163  L
s
P
p
.004  w
.37102  .20193  m
.3718  .20165  L
s
P
p
.004  w
.51196  .34476  m
.51214  .34441  L
s
P
p
.004  w
.51214  .34441  m
.51232  .34406  L
s
P
p
.004  w
.3718  .20163  m
.37259  .20134  L
s
P
p
.004  w
.34146  .17749  m
.34386  .17668  L
s
P
p
.004  w
.3718  .20165  m
.37259  .20137  L
s
P
p
.004  w
.51232  .34406  m
.5125  .34371  L
s
P
p
.004  w
.5125  .34371  m
.51268  .34336  L
s
P
p
.004  w
.37259  .20134  m
.37338  .20106  L
s
P
p
.004  w
.37259  .20137  m
.37337  .20108  L
s
P
p
.004  w
.51268  .34336  m
.51287  .34301  L
s
P
p
.004  w
.51287  .34301  m
.51305  .34267  L
s
P
p
.004  w
.37338  .20106  m
.37417  .20077  L
s
P
p
.004  w
.37337  .20108  m
.37417  .20079  L
s
P
p
.004  w
.51305  .34267  m
.51324  .34232  L
s
P
p
.004  w
.51324  .34232  m
.51343  .34197  L
s
P
p
.004  w
.37417  .20077  m
.37497  .20048  L
s
P
p
.004  w
.34386  .17668  m
.34631  .17586  L
s
P
p
.004  w
.37417  .20079  m
.37497  .2005  L
s
P
p
.004  w
.51343  .34197  m
.51362  .34163  L
s
P
p
.004  w
.51362  .34163  m
.5138  .34128  L
s
P
p
.004  w
.5138  .34128  m
.51399  .34094  L
s
P
p
.004  w
.37497  .20048  m
.37578  .20019  L
s
P
p
.004  w
.37497  .2005  m
.37577  .20021  L
s
P
p
.004  w
.51399  .34094  m
.51418  .3406  L
s
P
p
.004  w
.51418  .3406  m
.51438  .34025  L
s
P
p
.004  w
.37578  .20019  m
.37659  .19989  L
s
P
p
.004  w
.37577  .20021  m
.37659  .19992  L
s
P
p
.004  w
.51438  .34025  m
.51457  .33991  L
s
P
p
.004  w
.51457  .33991  m
.51476  .33957  L
s
P
p
.004  w
.37659  .19989  m
.3774  .1996  L
s
P
p
.004  w
.37659  .19992  m
.3774  .19962  L
s
P
p
.004  w
.34631  .17586  m
.34881  .17501  L
s
P
p
.004  w
.51476  .33957  m
.51495  .33923  L
s
P
p
.004  w
.51495  .33923  m
.51515  .33889  L
s
P
p
.004  w
.3774  .1996  m
.37823  .1993  L
s
P
p
.004  w
.3774  .19962  m
.37822  .19932  L
s
P
p
.004  w
.51515  .33889  m
.51534  .33855  L
s
P
p
.004  w
.51534  .33855  m
.51554  .33821  L
s
P
p
.004  w
.37823  .1993  m
.37905  .19901  L
s
P
p
.004  w
.51554  .33821  m
.51574  .33787  L
s
P
p
.004  w
.37822  .19932  m
.37905  .19903  L
s
P
p
.004  w
.51574  .33787  m
.51594  .33753  L
s
P
p
.004  w
.51594  .33753  m
.51613  .33719  L
s
P
p
.004  w
.37905  .19901  m
.37989  .19871  L
s
P
p
.004  w
.37905  .19903  m
.37988  .19873  L
s
P
p
.004  w
.34881  .17501  m
.35137  .17415  L
s
P
p
.004  w
.51613  .33719  m
.51633  .33685  L
s
P
p
.004  w
.51633  .33685  m
.51653  .33652  L
s
P
p
.004  w
.37989  .19871  m
.38073  .1984  L
s
P
p
.004  w
.37988  .19873  m
.38072  .19842  L
s
P
p
.004  w
.51653  .33652  m
.51674  .33618  L
s
P
p
.004  w
.51674  .33618  m
.51694  .33585  L
s
P
p
.004  w
.38073  .1984  m
.38157  .1981  L
s
P
p
.004  w
.38072  .19842  m
.38157  .19812  L
s
P
p
.004  w
.51694  .33585  m
.51714  .33551  L
s
P
p
.004  w
.51714  .33551  m
.51735  .33518  L
s
P
p
.004  w
.51735  .33518  m
.51755  .33484  L
s
P
p
.004  w
.38157  .1981  m
.38242  .19779  L
s
P
p
.004  w
.38157  .19812  m
.38242  .19782  L
s
P
p
.004  w
.35137  .17415  m
.35398  .17327  L
s
P
p
.004  w
.51755  .33484  m
.51776  .33451  L
s
P
p
.004  w
.51776  .33451  m
.51796  .33417  L
s
P
p
.004  w
.38242  .19779  m
.38328  .19749  L
s
P
p
.004  w
.38242  .19782  m
.38328  .19751  L
s
P
p
.004  w
.51796  .33417  m
.51817  .33384  L
s
P
p
.004  w
.51817  .33384  m
.51838  .33351  L
s
P
p
.004  w
.38328  .19749  m
.38414  .19718  L
s
P
p
.004  w
.38328  .19751  m
.38414  .1972  L
s
P
p
.004  w
.51838  .33351  m
.51859  .33318  L
s
P
p
.004  w
.51859  .33318  m
.5188  .33285  L
s
P
p
.004  w
.5188  .33285  m
.51901  .33252  L
s
P
p
.004  w
.38414  .19718  m
.38501  .19687  L
s
P
p
.004  w
.38414  .1972  m
.38501  .19689  L
s
P
p
.004  w
.35398  .17327  m
.35666  .17237  L
s
P
p
.004  w
.51901  .33252  m
.51922  .33218  L
s
P
p
.004  w
.51922  .33218  m
.51943  .33186  L
s
P
p
.004  w
.38501  .19687  m
.38589  .19656  L
s
P
p
.004  w
.38501  .19689  m
.38588  .19658  L
s
P
p
.004  w
.51943  .33186  m
.51965  .33153  L
s
P
p
.004  w
.51965  .33153  m
.51986  .3312  L
s
P
p
.004  w
.38589  .19656  m
.38677  .19624  L
s
P
p
.004  w
.38588  .19658  m
.38676  .19626  L
s
P
p
.004  w
.51986  .3312  m
.52008  .33087  L
s
P
p
.004  w
.52008  .33087  m
.52029  .33054  L
s
P
p
.004  w
.52029  .33054  m
.52051  .33021  L
s
P
p
.004  w
.38677  .19624  m
.38765  .19592  L
s
P
p
.004  w
.38676  .19626  m
.38765  .19595  L
s
P
p
.004  w
.35666  .17237  m
.35939  .17145  L
s
P
p
.004  w
.52051  .33021  m
.52073  .32989  L
s
P
p
.004  w
.52073  .32989  m
.52094  .32956  L
s
P
p
.004  w
.38765  .19592  m
.38855  .19561  L
s
P
p
.004  w
.38765  .19595  m
.38855  .19563  L
s
P
p
.004  w
.52094  .32956  m
.52116  .32923  L
s
P
p
.004  w
.52116  .32923  m
.52138  .32891  L
s
P
p
.004  w
.38855  .19561  m
.38945  .19529  L
s
P
p
.004  w
.38855  .19563  m
.38945  .19531  L
s
P
p
.004  w
.52138  .32891  m
.52161  .32858  L
s
P
p
.004  w
.52161  .32858  m
.52183  .32826  L
s
P
p
.004  w
.52183  .32826  m
.52205  .32793  L
s
P
p
.004  w
.38945  .19529  m
.39036  .19496  L
s
P
p
.004  w
.38945  .19531  m
.39035  .19498  L
s
P
p
.004  w
.52205  .32793  m
.52227  .32761  L
s
P
p
.004  w
.35939  .17145  m
.36219  .1705  L
s
P
p
.004  w
.52227  .32761  m
.5225  .32729  L
s
P
p
.004  w
.39036  .19496  m
.39127  .19464  L
s
P
p
.004  w
.39035  .19498  m
.39127  .19466  L
s
P
p
.004  w
.5225  .32729  m
.52272  .32696  L
s
P
p
.004  w
.52272  .32696  m
.52295  .32664  L
s
P
p
.004  w
.39127  .19464  m
.39219  .19431  L
s
P
p
.004  w
.52295  .32664  m
.52318  .32632  L
s
P
p
.004  w
.39127  .19466  m
.39219  .19433  L
s
P
p
.004  w
.52318  .32632  m
.52341  .326  L
s
P
p
.004  w
.52341  .326  m
.52364  .32568  L
s
P
p
.004  w
.39219  .19431  m
.39312  .19398  L
s
P
p
.004  w
.39219  .19433  m
.39311  .194  L
s
P
p
.004  w
.52364  .32568  m
.52386  .32536  L
s
P
p
.004  w
.36219  .1705  m
.36505  .16954  L
s
P
p
.004  w
.52386  .32536  m
.5241  .32504  L
s
P
p
.004  w
.39312  .19398  m
.39405  .19365  L
s
P
p
.004  w
.39311  .194  m
.39405  .19367  L
s
P
p
.004  w
.5241  .32504  m
.52433  .32472  L
s
P
p
.004  w
.52433  .32472  m
.52456  .3244  L
s
P
p
.004  w
.52456  .3244  m
.52479  .32408  L
s
P
p
.004  w
.39405  .19365  m
.39499  .19332  L
s
P
p
.004  w
.39405  .19367  m
.39499  .19334  L
s
P
p
.004  w
.52479  .32408  m
.52503  .32376  L
s
P
p
.004  w
.52503  .32376  m
.52526  .32344  L
s
P
p
.004  w
.39499  .19332  m
.39594  .19299  L
s
P
p
.004  w
.39499  .19334  m
.39593  .19301  L
s
P
p
.004  w
.52526  .32344  m
.5255  .32312  L
s
P
p
.004  w
.5255  .32312  m
.52574  .32281  L
s
P
p
.004  w
.36505  .16954  m
.36799  .16855  L
s
P
p
.004  w
.52574  .32281  m
.52597  .32249  L
s
P
p
.004  w
.39594  .19299  m
.39689  .19265  L
s
P
p
.004  w
.39593  .19301  m
.39689  .19267  L
s
P
p
.004  w
.52597  .32249  m
.52621  .32217  L
s
P
p
.004  w
.52621  .32217  m
.52645  .32186  L
s
P
p
.004  w
.39689  .19265  m
.39785  .19231  L
s
P
p
.004  w
.39689  .19267  m
.39785  .19233  L
s
P
p
.004  w
.52645  .32186  m
.52669  .32154  L
s
P
p
.004  w
.52669  .32154  m
.52693  .32123  L
s
P
p
.004  w
.52693  .32123  m
.52718  .32091  L
s
P
p
.004  w
.39785  .19231  m
.39882  .19197  L
s
P
p
.004  w
.39785  .19233  m
.39882  .19199  L
s
P
p
.004  w
.52718  .32091  m
.52742  .3206  L
s
P
p
.004  w
.36799  .16855  m
.37099  .16754  L
s
P
p
.004  w
.52742  .3206  m
.52766  .32028  L
s
P
p
.004  w
.39882  .19197  m
.3998  .19163  L
s
P
p
.004  w
.39882  .19199  m
.39979  .19165  L
s
P
p
.004  w
.52766  .32028  m
.52791  .31997  L
s
P
p
.004  w
.52791  .31997  m
.52815  .31965  L
s
P
p
.004  w
.52815  .31965  m
.5284  .31934  L
s
P
p
.004  w
.3998  .19163  m
.40078  .19128  L
s
P
p
.004  w
.39979  .19165  m
.40078  .1913  L
s
P
p
.004  w
.5284  .31934  m
.52865  .31903  L
s
P
p
.004  w
.52865  .31903  m
.5289  .31872  L
s
P
p
.004  w
.40078  .19128  m
.40177  .19093  L
s
P
p
.004  w
.40078  .1913  m
.40177  .19095  L
s
P
p
.004  w
.5289  .31872  m
.52915  .3184  L
s
P
p
.004  w
.52915  .3184  m
.5294  .31809  L
s
P
p
.004  w
.37099  .16754  m
.37406  .1665  L
s
P
p
.004  w
.5294  .31809  m
.52965  .31778  L
s
P
p
.004  w
.40177  .19093  m
.40277  .19058  L
s
P
p
.004  w
.40177  .19095  m
.40276  .1906  L
s
P
p
.004  w
.52965  .31778  m
.5299  .31747  L
s
P
p
.004  w
.5299  .31747  m
.53015  .31716  L
s
P
p
.004  w
.40277  .19058  m
.40377  .19023  L
s
P
p
.004  w
.40276  .1906  m
.40377  .19025  L
s
P
p
.004  w
.53015  .31716  m
.53041  .31685  L
s
P
p
.004  w
.53041  .31685  m
.53066  .31654  L
s
P
p
.004  w
.53066  .31654  m
.53092  .31623  L
s
P
p
.004  w
.40377  .19023  m
.40478  .18988  L
s
P
p
.004  w
.40377  .19025  m
.40478  .18989  L
s
P
p
.004  w
.53092  .31623  m
.53117  .31592  L
s
P
p
.004  w
.53117  .31592  m
.53143  .31561  L
s
P
p
.004  w
.37406  .1665  m
.37721  .16544  L
s
P
p
.004  w
.40478  .18988  m
.4058  .18952  L
s
P
p
.004  w
.40478  .18989  m
.4058  .18954  L
s
P
p
.004  w
.53143  .31561  m
.53169  .3153  L
s
P
p
.004  w
.53169  .3153  m
.53195  .31499  L
s
P
p
.004  w
.53195  .31499  m
.53221  .31469  L
s
P
p
.004  w
.4058  .18952  m
.40683  .18916  L
s
P
p
.004  w
.4058  .18954  m
.40683  .18918  L
s
P
p
.004  w
.53221  .31469  m
.53247  .31438  L
s
P
p
.004  w
.53247  .31438  m
.53273  .31407  L
s
P
p
.004  w
.53273  .31407  m
.533  .31376  L
s
P
p
.004  w
.40683  .18916  m
.40787  .1888  L
s
P
p
.004  w
.40683  .18918  m
.40787  .18882  L
s
P
p
.004  w
.533  .31376  m
.53326  .31346  L
s
P
p
.004  w
.53326  .31346  m
.53352  .31315  L
s
P
p
.004  w
.37721  .16544  m
.38044  .16435  L
s
P
p
.004  w
.40787  .1888  m
.40891  .18843  L
s
P
p
.004  w
.40787  .18882  m
.40891  .18845  L
s
P
p
.004  w
.53352  .31315  m
.53379  .31285  L
s
P
p
.004  w
.53379  .31285  m
.53406  .31254  L
s
P
p
.004  w
.53406  .31254  m
.53432  .31223  L
s
P
p
.004  w
.40891  .18843  m
.40996  .18807  L
s
P
p
.004  w
.40891  .18845  m
.40996  .18808  L
s
P
p
.004  w
.53432  .31223  m
.53459  .31193  L
s
P
p
.004  w
.53459  .31193  m
.53486  .31162  L
s
P
p
.004  w
.40996  .18807  m
.41102  .1877  L
s
P
p
.004  w
.40996  .18808  m
.41102  .18771  L
s
P
p
.004  w
.53486  .31162  m
.53513  .31132  L
s
P
p
.004  w
.53513  .31132  m
.5354  .31102  L
s
P
p
.004  w
.5354  .31102  m
.53568  .31071  L
s
P
p
.004  w
.41102  .1877  m
.41209  .18732  L
s
P
p
.004  w
.41102  .18771  m
.41209  .18734  L
s
P
p
.004  w
.38044  .16435  m
.38375  .16323  L
s
P
p
.004  w
.53568  .31071  m
.53595  .31041  L
s
P
p
.004  w
.53595  .31041  m
.53622  .31011  L
s
P
p
.004  w
.53622  .31011  m
.5365  .3098  L
s
P
p
.004  w
.41209  .18732  m
.41317  .18695  L
s
P
p
.004  w
.41209  .18734  m
.41317  .18697  L
s
P
p
.004  w
.5365  .3098  m
.53677  .3095  L
s
P
p
.004  w
.53677  .3095  m
.53705  .3092  L
s
P
p
.004  w
.41317  .18695  m
.41425  .18657  L
s
P
p
.004  w
.41317  .18697  m
.41425  .18659  L
s
P
p
.004  w
.53705  .3092  m
.53733  .3089  L
s
P
p
.004  w
.53733  .3089  m
.53761  .30859  L
s
P
p
.004  w
.53761  .30859  m
.53789  .30829  L
s
P
p
.004  w
.41425  .18657  m
.41535  .18619  L
s
P
p
.004  w
.41425  .18659  m
.41535  .18621  L
s
P
p
.004  w
.38375  .16323  m
.38714  .16208  L
s
P
p
.004  w
.53789  .30829  m
.53817  .30799  L
s
P
p
.004  w
.53817  .30799  m
.53845  .30769  L
s
P
p
.004  w
.53845  .30769  m
.53873  .30739  L
s
P
p
.004  w
.41535  .18619  m
.41645  .18581  L
s
P
p
.004  w
.41535  .18621  m
.41645  .18583  L
s
P
p
.004  w
.53873  .30739  m
.53901  .30709  L
s
P
p
.004  w
.53901  .30709  m
.5393  .30679  L
s
P
p
.004  w
.41645  .18581  m
.41756  .18542  L
s
P
p
.004  w
.41645  .18583  m
.41756  .18544  L
s
P
p
.004  w
.5393  .30679  m
.53958  .30649  L
s
P
p
.004  w
.53958  .30649  m
.53987  .30619  L
s
P
p
.004  w
.53987  .30619  m
.54016  .30589  L
s
P
p
.004  w
.41756  .18542  m
.41868  .18504  L
s
P
p
.004  w
.41756  .18544  m
.41868  .18505  L
s
P
p
.004  w
.54016  .30589  m
.54045  .30559  L
s
P
p
.004  w
.38714  .16208  m
.39063  .16091  L
s
P
p
.004  w
.54045  .30559  m
.54073  .30529  L
s
P
p
.004  w
.54073  .30529  m
.54103  .30499  L
s
P
p
.004  w
.41868  .18504  m
.41981  .18464  L
s
P
p
.004  w
.41868  .18505  m
.41981  .18466  L
s
P
p
.004  w
.54103  .30499  m
.54132  .30469  L
s
P
p
.004  w
.54132  .30469  m
.54161  .3044  L
s
P
p
.004  w
.41981  .18464  m
.42095  .18425  L
s
P
p
.004  w
.41981  .18466  m
.42094  .18427  L
s
P
p
.004  w
.54161  .3044  m
.5419  .3041  L
s
P
p
.004  w
.5419  .3041  m
.5422  .3038  L
s
P
p
.004  w
.5422  .3038  m
.54249  .3035  L
s
P
p
.004  w
.42095  .18425  m
.42209  .18385  L
s
P
p
.004  w
.42094  .18427  m
.42209  .18387  L
s
P
p
.004  w
.54249  .3035  m
.54279  .3032  L
s
P
p
.004  w
.39063  .16091  m
.3942  .1597  L
s
P
p
.004  w
.54279  .3032  m
.54308  .30291  L
s
P
p
.004  w
.54308  .30291  m
.54338  .30261  L
s
P
p
.004  w
.42209  .18385  m
.42325  .18345  L
s
P
p
.004  w
.42209  .18387  m
.42325  .18347  L
s
P
p
.004  w
.54338  .30261  m
.54368  .30231  L
s
P
p
.004  w
.54368  .30231  m
.54398  .30202  L
s
P
p
.004  w
.54398  .30202  m
.54428  .30172  L
s
P
p
.004  w
.42325  .18345  m
.42441  .18305  L
s
P
p
.004  w
.42325  .18347  m
.42441  .18307  L
s
P
p
.004  w
.54428  .30172  m
.54458  .30143  L
s
P
p
.004  w
.54458  .30143  m
.54488  .30113  L
s
P
p
.004  w
.42441  .18305  m
.42559  .18265  L
s
P
p
.004  w
.42441  .18307  m
.42559  .18266  L
s
P
p
.004  w
.54488  .30113  m
.54519  .30083  L
s
P
p
.004  w
.54519  .30083  m
.54549  .30054  L
s
P
p
.004  w
.3942  .1597  m
.39786  .15846  L
s
P
p
.004  w
.54549  .30054  m
.5458  .30024  L
s
P
p
.004  w
.42559  .18265  m
.42677  .18224  L
s
P
p
.004  w
.42559  .18266  m
.42677  .18226  L
s
P
p
.004  w
.5458  .30024  m
.5461  .29995  L
s
P
p
.004  w
.5461  .29995  m
.54641  .29966  L
s
P
p
.004  w
.54641  .29966  m
.54672  .29936  L
s
P
p
.004  w
.42677  .18224  m
.42797  .18183  L
s
P
p
.004  w
.42677  .18226  m
.42796  .18184  L
s
P
p
.004  w
.54672  .29936  m
.54703  .29907  L
s
P
p
.004  w
.54703  .29907  m
.54734  .29877  L
s
P
p
.004  w
.54734  .29877  m
.54765  .29848  L
s
P
p
.004  w
.42797  .18183  m
.42917  .18141  L
s
P
p
.004  w
.42796  .18184  m
.42917  .18143  L
s
P
p
.004  w
.54765  .29848  m
.54797  .29819  L
s
P
p
.004  w
.39786  .15846  m
.40163  .15719  L
s
P
p
.004  w
.54797  .29819  m
.54828  .29789  L
s
P
p
.004  w
.42917  .18141  m
.43038  .181  L
s
P
p
.004  w
.54828  .29789  m
.54859  .2976  L
s
P
p
.004  w
.42917  .18143  m
.43038  .18101  L
s
P
p
.004  w
.54859  .2976  m
.54891  .29731  L
s
P
p
.004  w
.54891  .29731  m
.54923  .29701  L
s
P
p
.004  w
.43038  .181  m
.43161  .18057  L
s
P
p
.004  w
.43038  .18101  m
.4316  .18059  L
s
P
p
.004  w
.54923  .29701  m
.54954  .29672  L
s
P
p
.004  w
.54954  .29672  m
.54986  .29643  L
s
P
p
.004  w
.54986  .29643  m
.55018  .29613  L
s
P
p
.004  w
.43161  .18057  m
.43284  .18015  L
s
P
p
.004  w
.4316  .18059  m
.43284  .18017  L
s
P
p
.004  w
.55018  .29613  m
.5505  .29584  L
s
P
p
.004  w
.5505  .29584  m
.55082  .29555  L
s
P
p
.004  w
.40163  .15719  m
.4055  .15588  L
s
P
p
.004  w
.55082  .29555  m
.55115  .29526  L
s
P
p
.004  w
.43284  .18015  m
.43408  .17972  L
s
P
p
.004  w
.43284  .18017  m
.43408  .17974  L
s
P
p
.004  w
.55115  .29526  m
.55147  .29497  L
s
P
p
.004  w
.55147  .29497  m
.5518  .29468  L
s
P
p
.004  w
.5518  .29468  m
.55212  .29438  L
s
P
p
.004  w
.43408  .17972  m
.43534  .17929  L
s
P
p
.004  w
.43408  .17974  m
.43534  .17931  L
s
P
p
.004  w
.55212  .29438  m
.55245  .29409  L
s
P
p
.004  w
.55245  .29409  m
.55278  .2938  L
s
P
p
.004  w
.55278  .2938  m
.5531  .29351  L
s
P
p
.004  w
.43534  .17929  m
.4366  .17886  L
s
P
p
.004  w
.43534  .17931  m
.4366  .17888  L
s
P
p
.004  w
.5531  .29351  m
.55343  .29322  L
s
P
p
.004  w
.55343  .29322  m
.55377  .29293  L
s
P
p
.004  w
.4055  .15588  m
.40947  .15453  L
s
P
p
.004  w
.55377  .29293  m
.5541  .29264  L
s
P
p
.004  w
.4366  .17886  m
.43788  .17842  L
s
P
p
.004  w
.4366  .17888  m
.43788  .17844  L
s
P
p
.004  w
.5541  .29264  m
.55443  .29235  L
s
P
p
.004  w
.55443  .29235  m
.55476  .29206  L
s
P
p
.004  w
.43788  .17842  m
.43917  .17798  L
s
P
p
.004  w
.43788  .17844  m
.43916  .178  L
s
P
p
.004  w
.55476  .29206  m
.5551  .29177  L
s
P
p
.004  w
.5551  .29177  m
.55544  .29148  L
s
P
p
.004  w
.55544  .29148  m
.55577  .29119  L
s
P
p
.004  w
.43917  .17798  m
.44046  .17754  L
s
P
p
.004  w
.43916  .178  m
.44046  .17755  L
s
P
p
.004  w
.55577  .29119  m
.55611  .2909  L
s
P
p
.004  w
.55611  .2909  m
.55645  .29061  L
s
P
p
.004  w
.55645  .29061  m
.55679  .29032  L
s
P
p
.004  w
.44046  .17754  m
.44177  .17709  L
s
P
p
.004  w
.44046  .17755  m
.44177  .17711  L
s
P
p
.004  w
.40947  .15453  m
.41356  .15315  L
s
P
p
.004  w
.55679  .29032  m
.55713  .29003  L
s
P
p
.004  w
.55713  .29003  m
.55747  .28974  L
s
P
p
.004  w
.55747  .28974  m
.55782  .28946  L
s
P
p
.004  w
.44177  .17709  m
.44309  .17664  L
s
P
p
.004  w
.44177  .17711  m
.44309  .17666  L
s
P
p
.004  w
.55782  .28946  m
.55816  .28917  L
s
P
p
.004  w
.55816  .28917  m
.55851  .28888  L
s
P
p
.004  w
.55851  .28888  m
.55886  .28859  L
s
P
p
.004  w
.44309  .17664  m
.44442  .17619  L
s
P
p
.004  w
.44309  .17666  m
.44442  .1762  L
s
P
p
.004  w
.55886  .28859  m
.5592  .2883  L
s
P
p
.004  w
.5592  .2883  m
.55955  .28801  L
s
P
p
.004  w
.55955  .28801  m
.5599  .28772  L
s
P
p
.004  w
.44442  .17619  m
.44577  .17573  L
s
P
p
.004  w
.44442  .1762  m
.44576  .17574  L
s
P
p
.004  w
.5599  .28772  m
.56025  .28744  L
s
P
p
.004  w
.41356  .15315  m
.41776  .15173  L
s
P
p
.004  w
.56025  .28744  m
.56061  .28715  L
s
P
p
.004  w
.56061  .28715  m
.56096  .28686  L
s
P
p
.004  w
.44577  .17573  m
.44712  .17527  L
s
P
p
.004  w
.44576  .17574  m
.44712  .17528  L
s
P
p
.004  w
.56096  .28686  m
.56131  .28657  L
s
P
p
.004  w
.56131  .28657  m
.56167  .28629  L
s
P
p
.004  w
.56167  .28629  m
.56202  .286  L
s
P
p
.004  w
.44712  .17527  m
.44849  .1748  L
s
P
p
.004  w
.44712  .17528  m
.44848  .17482  L
s
P
p
.004  w
.56202  .286  m
.56238  .28571  L
s
P
p
.004  w
.56238  .28571  m
.56274  .28542  L
s
P
p
.004  w
.56274  .28542  m
.5631  .28514  L
s
P
p
.004  w
.44849  .1748  m
.44986  .17433  L
s
P
p
.004  w
.44848  .17482  m
.44986  .17435  L
s
P
p
.004  w
.5631  .28514  m
.56346  .28485  L
s
P
p
.004  w
.41776  .15173  m
.42208  .15026  L
s
P
p
.004  w
.56346  .28485  m
.56382  .28456  L
s
P
p
.004  w
.56382  .28456  m
.56419  .28427  L
s
P
p
.004  w
.44986  .17433  m
.45125  .17386  L
s
P
p
.004  w
.44986  .17435  m
.45125  .17387  L
s
P
p
.004  w
.56419  .28427  m
.56455  .28399  L
s
P
p
.004  w
.56455  .28399  m
.56492  .2837  L
s
P
p
.004  w
.56492  .2837  m
.56528  .28341  L
s
P
p
.004  w
.45125  .17386  m
.45266  .17338  L
s
P
p
.004  w
.45125  .17387  m
.45266  .1734  L
s
P
p
.004  w
.56528  .28341  m
.56565  .28313  L
s
P
p
.004  w
.56565  .28313  m
.56602  .28284  L
s
P
p
.004  w
.56602  .28284  m
.56639  .28255  L
s
P
p
.004  w
.45266  .17338  m
.45407  .1729  L
s
P
p
.004  w
.45266  .1734  m
.45407  .17291  L
s
P
p
.004  w
.56639  .28255  m
.56676  .28227  L
s
P
p
.004  w
.42208  .15026  m
.42653  .14876  L
s
P
p
.004  w
.56676  .28227  m
.56713  .28198  L
s
P
p
.004  w
.56713  .28198  m
.56751  .28169  L
s
P
p
.004  w
.45407  .1729  m
.4555  .17241  L
s
P
p
.004  w
.45407  .17291  m
.4555  .17243  L
s
P
p
.004  w
.56751  .28169  m
.56788  .28141  L
s
P
p
.004  w
.56788  .28141  m
.56826  .28112  L
s
P
p
.004  w
.56826  .28112  m
.56863  .28084  L
s
P
p
.004  w
.4555  .17241  m
.45694  .17192  L
s
P
p
.004  w
.4555  .17243  m
.45694  .17194  L
s
P
p
.004  w
.56863  .28084  m
.56901  .28055  L
s
P
p
.004  w
.56901  .28055  m
.56939  .28026  L
s
P
p
.004  w
.56939  .28026  m
.56977  .27998  L
s
P
p
.004  w
.45694  .17192  m
.45839  .17143  L
s
P
p
.004  w
.45694  .17194  m
.45839  .17145  L
s
P
p
.004  w
.56977  .27998  m
.57015  .27969  L
s
P
p
.004  w
.57015  .27969  m
.57053  .27941  L
s
P
p
.004  w
.42653  .14876  m
.43111  .1472  L
s
P
p
.004  w
.57053  .27941  m
.57092  .27912  L
s
P
p
.004  w
.45839  .17143  m
.45986  .17093  L
s
P
p
.004  w
.45839  .17145  m
.45986  .17095  L
s
P
p
.004  w
.57092  .27912  m
.5713  .27883  L
s
P
p
.004  w
.5713  .27883  m
.57169  .27855  L
s
P
p
.004  w
.57169  .27855  m
.57207  .27826  L
s
P
p
.004  w
.45986  .17093  m
.46134  .17043  L
s
P
p
.004  w
.45986  .17095  m
.46134  .17045  L
s
P
p
.004  w
.57207  .27826  m
.57246  .27798  L
s
P
p
.004  w
.57246  .27798  m
.57285  .27769  L
s
P
p
.004  w
.57285  .27769  m
.57324  .27741  L
s
P
p
.004  w
.46134  .17043  m
.46283  .16993  L
s
P
p
.004  w
.46134  .17045  m
.46283  .16994  L
s
P
p
.004  w
.57324  .27741  m
.57363  .27712  L
s
P
p
.004  w
.57363  .27712  m
.57403  .27684  L
s
P
p
.004  w
.43111  .1472  m
.43582  .1456  L
s
P
p
.004  w
.57403  .27684  m
.57442  .27655  L
s
P
p
.004  w
.46283  .16993  m
.46434  .16942  L
s
P
p
.004  w
.46283  .16994  m
.46434  .16943  L
s
P
p
.004  w
.57442  .27655  m
.57482  .27626  L
s
P
p
.004  w
.57482  .27626  m
.57521  .27598  L
s
P
p
.004  w
.57521  .27598  m
.57561  .27569  L
s
P
p
.004  w
.46434  .16942  m
.46586  .1689  L
s
P
p
.004  w
.46434  .16943  m
.46586  .16892  L
s
P
p
.004  w
.57561  .27569  m
.57601  .27541  L
s
P
p
.004  w
.57601  .27541  m
.57641  .27512  L
s
P
p
.004  w
.57641  .27512  m
.57681  .27484  L
s
P
p
.004  w
.46586  .1689  m
.46739  .16838  L
s
P
p
.004  w
.46586  .16892  m
.46739  .1684  L
s
P
p
.004  w
.57681  .27484  m
.57722  .27455  L
s
P
p
.004  w
.57722  .27455  m
.57762  .27427  L
s
P
p
.004  w
.57762  .27427  m
.57802  .27398  L
s
P
p
.004  w
.43582  .1456  m
.44069  .14396  L
s
P
p
.004  w
.46739  .16838  m
.46894  .16786  L
s
P
p
.004  w
.46739  .1684  m
.46894  .16787  L
s
P
p
.004  w
.57802  .27398  m
.57843  .2737  L
s
P
p
.004  w
.57843  .2737  m
.57884  .27341  L
s
P
p
.004  w
.57884  .27341  m
.57925  .27313  L
s
P
p
.004  w
.46894  .16786  m
.47051  .16733  L
s
P
p
.004  w
.46894  .16787  m
.47051  .16734  L
s
P
p
.004  w
.57925  .27313  m
.57966  .27284  L
s
P
p
.004  w
.57966  .27284  m
.58007  .27255  L
s
P
p
.004  w
.58007  .27255  m
.58048  .27227  L
s
P
p
.004  w
.58048  .27227  m
.58089  .27198  L
s
P
p
.004  w
.47051  .16733  m
.47209  .1668  L
s
P
p
.004  w
.47051  .16734  m
.47208  .16681  L
s
P
p
.004  w
.58089  .27198  m
.58131  .2717  L
s
P
p
.004  w
.58131  .2717  m
.58173  .27141  L
s
P
p
.004  w
.58173  .27141  m
.58214  .27113  L
s
P
p
.004  w
.47209  .1668  m
.47368  .16626  L
s
P
p
.004  w
.47208  .16681  m
.47368  .16627  L
s
P
p
.004  w
.44069  .14396  m
.4457  .14225  L
s
P
p
.004  w
.58214  .27113  m
.58256  .27084  L
s
P
p
.004  w
.58256  .27084  m
.58298  .27056  L
s
P
p
.004  w
.58298  .27056  m
.5834  .27027  L
s
P
p
.004  w
.47368  .16626  m
.47529  .16572  L
s
P
p
.004  w
.47368  .16627  m
.47528  .16573  L
s
P
p
.004  w
.5834  .27027  m
.58383  .26999  L
s
P
p
.004  w
.58383  .26999  m
.58425  .2697  L
s
P
p
.004  w
.58425  .2697  m
.58467  .26941  L
s
P
p
.004  w
.47529  .16572  m
.47691  .16517  L
s
P
p
.004  w
.47528  .16573  m
.47691  .16518  L
s
P
p
.004  w
.58467  .26941  m
.5851  .26913  L
s
P
p
.004  w
.5851  .26913  m
.58553  .26884  L
s
P
p
.004  w
.58553  .26884  m
.58596  .26856  L
s
P
p
.004  w
.47691  .16517  m
.47855  .16462  L
s
P
p
.004  w
.47691  .16518  m
.47855  .16463  L
s
P
p
.004  w
.58596  .26856  m
.58639  .26827  L
s
P
p
.004  w
.4457  .14225  m
.45087  .1405  L
s
P
p
.004  w
.58639  .26827  m
.58682  .26799  L
s
P
p
.004  w
.58682  .26799  m
.58725  .2677  L
s
P
p
.004  w
.47855  .16462  m
.4802  .16406  L
s
P
p
.004  w
.47855  .16463  m
.4802  .16407  L
s
P
p
.004  w
.58725  .2677  m
.58769  .26741  L
s
P
p
.004  w
.58769  .26741  m
.58812  .26713  L
s
P
p
.004  w
.58812  .26713  m
.58856  .26684  L
s
P
p
.004  w
.58856  .26684  m
.589  .26656  L
s
P
p
.004  w
.4802  .16406  m
.48187  .1635  L
s
P
p
.004  w
.4802  .16407  m
.48187  .16351  L
s
P
p
.004  w
.589  .26656  m
.58944  .26627  L
s
P
p
.004  w
.58944  .26627  m
.58988  .26598  L
s
P
p
.004  w
.58988  .26598  m
.59032  .2657  L
s
P
p
.004  w
.48187  .1635  m
.48356  .16293  L
s
P
p
.004  w
.48187  .16351  m
.48356  .16294  L
s
P
p
.004  w
.59032  .2657  m
.59076  .26541  L
s
P
p
.004  w
.45087  .1405  m
.4562  .13869  L
s
P
p
.004  w
.59076  .26541  m
.59121  .26513  L
s
P
p
.004  w
.59121  .26513  m
.59165  .26484  L
s
P
p
.004  w
.48356  .16293  m
.48526  .16236  L
s
P
p
.004  w
.48356  .16294  m
.48526  .16237  L
s
P
p
.004  w
.59165  .26484  m
.5921  .26455  L
s
P
p
.004  w
.5921  .26455  m
.59255  .26427  L
s
P
p
.004  w
.59255  .26427  m
.593  .26398  L
s
P
p
.004  w
.48526  .16236  m
.48698  .16178  L
s
P
p
.004  w
.48526  .16237  m
.48698  .16179  L
s
P
p
.004  w
.593  .26398  m
.59345  .26369  L
s
P
p
.004  w
.59345  .26369  m
.5939  .26341  L
s
P
p
.004  w
.5939  .26341  m
.59436  .26312  L
s
P
p
.004  w
.48698  .16178  m
.48872  .1612  L
s
P
p
.004  w
.48698  .16179  m
.48871  .16121  L
s
P
p
.004  w
.59436  .26312  m
.59481  .26283  L
s
P
p
.004  w
.59481  .26283  m
.59527  .26255  L
s
P
p
.004  w
.59527  .26255  m
.59573  .26226  L
s
P
p
.004  w
.4562  .13869  m
.46171  .13682  L
s
P
p
.004  w
.59573  .26226  m
.59619  .26197  L
s
P
p
.004  w
.48872  .1612  m
.49047  .16061  L
s
P
p
.004  w
.48871  .16121  m
.49047  .16062  L
s
P
p
.004  w
.59619  .26197  m
.59665  .26169  L
s
P
p
.004  w
.59665  .26169  m
.59711  .2614  L
s
P
p
.004  w
.59711  .2614  m
.59757  .26111  L
s
P
p
.004  w
.49047  .16061  m
.49224  .16001  L
s
P
p
.004  w
.49047  .16062  m
.49224  .16003  L
s
P
p
.004  w
.59757  .26111  m
.59804  .26082  L
s
P
p
.004  w
.59804  .26082  m
.59851  .26054  L
s
P
p
.004  w
.59851  .26054  m
.59897  .26025  L
s
P
p
.004  w
.49224  .16001  m
.49403  .15941  L
s
P
p
.004  w
.49224  .16003  m
.49402  .15943  L
s
P
p
.004  w
.59897  .26025  m
.59944  .25996  L
s
P
p
.004  w
.59944  .25996  m
.59991  .25967  L
s
P
p
.004  w
.59991  .25967  m
.60039  .25938  L
s
P
p
.004  w
.46171  .13682  m
.4674  .13488  L
s
P
p
.004  w
.49403  .15941  m
.49583  .15881  L
s
P
p
.004  w
.49402  .15943  m
.49583  .15882  L
s
P
p
.004  w
.60039  .25938  m
.60086  .2591  L
s
P
p
.004  w
.60086  .2591  m
.60133  .25881  L
s
P
p
.004  w
.60133  .25881  m
.60181  .25852  L
s
P
p
.004  w
.60181  .25852  m
.60229  .25823  L
s
P
p
.004  w
.49583  .15881  m
.49766  .15819  L
s
P
p
.004  w
.49583  .15882  m
.49765  .15821  L
s
P
p
.004  w
.60229  .25823  m
.60277  .25794  L
s
P
p
.004  w
.60277  .25794  m
.60325  .25765  L
s
P
p
.004  w
.60325  .25765  m
.60373  .25737  L
s
P
p
.004  w
.49766  .15819  m
.4995  .15758  L
s
P
p
.004  w
.49765  .15821  m
.4995  .15759  L
s
P
p
.004  w
.60373  .25737  m
.60421  .25708  L
s
P
p
.004  w
.60421  .25708  m
.6047  .25679  L
s
P
p
.004  w
.6047  .25679  m
.60519  .2565  L
s
P
p
.004  w
.4995  .15758  m
.50136  .15695  L
s
P
p
.004  w
.4995  .15759  m
.50136  .15697  L
s
P
p
.004  w
.4674  .13488  m
.47329  .13288  L
s
P
p
.004  w
.60519  .2565  m
.60567  .25621  L
s
P
p
.004  w
.60567  .25621  m
.60616  .25592  L
s
P
p
.004  w
.60616  .25592  m
.60666  .25563  L
s
P
p
.004  w
.50136  .15695  m
.50324  .15632  L
s
P
p
.004  w
.60666  .25563  m
.60715  .25534  L
s
P
p
.004  w
.50136  .15697  m
.50324  .15634  L
s
P
p
.004  w
.60715  .25534  m
.60764  .25505  L
s
P
p
.004  w
.60764  .25505  m
.60814  .25476  L
s
P
p
.004  w
.60814  .25476  m
.60863  .25447  L
s
P
p
.004  w
.50324  .15632  m
.50514  .15569  L
s
P
p
.004  w
.50324  .15634  m
.50514  .1557  L
s
P
p
.004  w
.60863  .25447  m
.60913  .25418  L
s
P
p
.004  w
.60913  .25418  m
.60963  .25389  L
s
P
p
.004  w
.60963  .25389  m
.61013  .2536  L
s
P
p
.004  w
.50514  .15569  m
.50706  .15505  L
s
P
p
.004  w
.50514  .1557  m
.50706  .15506  L
s
P
p
.004  w
.61013  .2536  m
.61064  .25331  L
s
P
p
.004  w
.47329  .13288  m
.47937  .13081  L
s
P
p
.004  w
.61064  .25331  m
.61114  .25302  L
s
P
p
.004  w
.61114  .25302  m
.61165  .25273  L
s
P
p
.004  w
.50706  .15505  m
.509  .1544  L
s
P
p
.004  w
.50706  .15506  m
.50899  .15441  L
s
P
p
.004  w
.61165  .25273  m
.61216  .25243  L
s
P
p
.004  w
.61216  .25243  m
.61267  .25214  L
s
P
p
.004  w
.61267  .25214  m
.61318  .25185  L
s
P
p
.004  w
.61318  .25185  m
.61369  .25156  L
s
P
p
.004  w
.509  .1544  m
.51095  .15374  L
s
P
p
.004  w
.50899  .15441  m
.51095  .15375  L
s
P
p
.004  w
.61369  .25156  m
.6142  .25127  L
s
P
p
.004  w
.6142  .25127  m
.61472  .25098  L
s
P
p
.004  w
.61472  .25098  m
.61523  .25068  L
s
P
p
.004  w
.51095  .15374  m
.51293  .15308  L
s
P
p
.004  w
.51095  .15375  m
.51293  .15309  L
s
P
p
.004  w
.61523  .25068  m
.61575  .25039  L
s
P
p
.004  w
.61575  .25039  m
.61627  .2501  L
s
P
p
.004  w
.47937  .13081  m
.48567  .12867  L
s
P
p
.004  w
.61627  .2501  m
.61679  .24981  L
s
P
p
.004  w
.51293  .15308  m
.51493  .15241  L
s
P
p
.004  w
.61679  .24981  m
.61732  .24951  L
s
P
p
.004  w
.51293  .15309  m
.51493  .15242  L
s
P
p
.004  w
.61732  .24951  m
.61784  .24922  L
s
P
p
.004  w
.61784  .24922  m
.61837  .24893  L
s
P
p
.004  w
.61837  .24893  m
.6189  .24863  L
s
P
p
.004  w
.51493  .15241  m
.51695  .15174  L
s
P
p
.004  w
.51493  .15242  m
.51695  .15175  L
s
P
p
.004  w
.6189  .24863  m
.61943  .24834  L
s
P
p
.004  w
.61943  .24834  m
.61996  .24804  L
s
P
p
.004  w
.61996  .24804  m
.62049  .24775  L
s
P
p
.004  w
.51695  .15174  m
.519  .15105  L
s
P
p
.004  w
.51695  .15175  m
.519  .15107  L
s
P
p
.004  w
.62049  .24775  m
.62103  .24746  L
s
P
p
.004  w
.62103  .24746  m
.62156  .24716  L
s
P
p
.004  w
.48567  .12867  m
.49219  .12645  L
s
P
p
.004  w
.62156  .24716  m
.6221  .24687  L
s
P
p
.004  w
.6221  .24687  m
.62264  .24657  L
s
P
p
.004  w
.519  .15105  m
.52106  .15037  L
s
P
p
.004  w
.519  .15107  m
.52106  .15038  L
s
P
p
.004  w
.62264  .24657  m
.62318  .24628  L
s
P
p
.004  w
.62318  .24628  m
.62372  .24598  L
s
P
p
.004  w
.62372  .24598  m
.62427  .24568  L
s
P
p
.004  w
.52106  .15037  m
.52315  .14967  L
s
P
p
.004  w
.52106  .15038  m
.52315  .14968  L
s
P
p
.004  w
.62427  .24568  m
.62481  .24539  L
s
P
p
.004  w
.62481  .24539  m
.62536  .24509  L
s
P
p
.004  w
.62536  .24509  m
.62591  .2448  L
s
P
p
.004  w
.52315  .14967  m
.52526  .14897  L
s
P
p
.004  w
.52315  .14968  m
.52525  .14898  L
s
P
p
.004  w
.62591  .2448  m
.62646  .2445  L
s
P
p
.004  w
.62646  .2445  m
.62701  .2442  L
s
P
p
.004  w
.62701  .2442  m
.62757  .24391  L
s
P
p
.004  w
.49219  .12645  m
.49894  .12415  L
s
P
p
.004  w
.62757  .24391  m
.62813  .24361  L
s
P
p
.004  w
.52526  .14897  m
.52739  .14826  L
s
P
p
.004  w
.52525  .14898  m
.52739  .14827  L
s
P
p
.004  w
.62813  .24361  m
.62868  .24331  L
s
P
p
.004  w
.62868  .24331  m
.62924  .24301  L
s
P
p
.004  w
.62924  .24301  m
.6298  .24271  L
s
P
p
.004  w
.52739  .14826  m
.52954  .14754  L
s
P
p
.004  w
.52739  .14827  m
.52954  .14755  L
s
P
p
.004  w
.6298  .24271  m
.63037  .24242  L
s
P
p
.004  w
.63037  .24242  m
.63093  .24212  L
s
P
p
.004  w
.63093  .24212  m
.6315  .24182  L
s
P
p
.004  w
.6315  .24182  m
.63207  .24152  L
s
P
p
.004  w
.52954  .14754  m
.53172  .14681  L
s
P
p
.004  w
.52954  .14755  m
.53172  .14682  L
s
P
p
.004  w
.63207  .24152  m
.63264  .24122  L
s
P
p
.004  w
.63264  .24122  m
.63321  .24092  L
s
P
p
.004  w
.63321  .24092  m
.63378  .24062  L
s
P
p
.004  w
.53172  .14681  m
.53393  .14608  L
s
P
p
.004  w
.53172  .14682  m
.53392  .14609  L
s
P
p
.004  w
.49894  .12415  m
.50594  .12176  L
s
P
p
.004  w
.63378  .24062  m
.63436  .24032  L
s
P
p
.004  w
.63436  .24032  m
.63493  .24002  L
s
P
p
.004  w
.63493  .24002  m
.63551  .23972  L
s
P
p
.004  w
.63551  .23972  m
.63609  .23942  L
s
P
p
.004  w
.53393  .14608  m
.53615  .14534  L
s
P
p
.004  w
.53392  .14609  m
.53615  .14535  L
s
P
p
.004  w
.63609  .23942  m
.63668  .23912  L
s
P
p
.004  w
.63668  .23912  m
.63726  .23882  L
s
P
p
.004  w
.63726  .23882  m
.63785  .23851  L
s
P
p
.004  w
.53615  .14534  m
.5384  .14459  L
s
P
p
.004  w
.53615  .14535  m
.5384  .1446  L
s
P
p
.004  w
.63785  .23851  m
.63843  .23821  L
s
P
p
.004  w
.63843  .23821  m
.63902  .23791  L
s
P
p
.004  w
.63902  .23791  m
.63962  .23761  L
s
P
p
.004  w
.63962  .23761  m
.64021  .2373  L
s
P
p
.004  w
.5384  .14459  m
.54068  .14383  L
s
P
p
.004  w
.5384  .1446  m
.54068  .14384  L
s
P
p
.004  w
.64021  .2373  m
.6408  .237  L
s
P
p
.004  w
.50594  .12176  m
.5132  .11929  L
s
P
p
.004  w
.6408  .237  m
.6414  .2367  L
s
P
p
.004  w
.6414  .2367  m
.642  .23639  L
s
P
p
.004  w
.54068  .14383  m
.54298  .14306  L
s
P
p
.004  w
.54068  .14384  m
.54298  .14307  L
s
P
p
.004  w
.642  .23639  m
.6426  .23609  L
s
P
p
.004  w
.6426  .23609  m
.6432  .23578  L
s
P
p
.004  w
.6432  .23578  m
.64381  .23548  L
s
P
p
.004  w
.64381  .23548  m
.64441  .23517  L
s
P
p
.004  w
.54298  .14306  m
.54531  .14229  L
s
P
p
.004  w
.54298  .14307  m
.54531  .1423  L
s
P
p
.004  w
.64441  .23517  m
.64502  .23487  L
s
P
p
.004  w
.64502  .23487  m
.64563  .23456  L
s
P
p
.004  w
.64563  .23456  m
.64625  .23426  L
s
P
p
.004  w
.54531  .14229  m
.54767  .1415  L
s
P
p
.004  w
.54531  .1423  m
.54767  .14152  L
s
P
p
.004  w
.64625  .23426  m
.64686  .23395  L
s
P
p
.004  w
.64686  .23395  m
.64748  .23364  L
s
P
p
.004  w
.5132  .11929  m
.52074  .11672  L
s
P
p
.004  w
.64748  .23364  m
.64809  .23334  L
s
P
p
.004  w
.64809  .23334  m
.64871  .23303  L
s
P
p
.004  w
.54767  .1415  m
.55005  .14071  L
s
P
p
.004  w
.54767  .14152  m
.55005  .14072  L
s
P
p
.004  w
.64871  .23303  m
.64934  .23272  L
s
P
p
.004  w
.64934  .23272  m
.64996  .23241  L
s
P
p
.004  w
.64996  .23241  m
.65058  .2321  L
s
P
p
.004  w
.55005  .14071  m
.55246  .13991  L
s
P
p
.004  w
.55005  .14072  m
.55246  .13992  L
s
P
p
.004  w
.65058  .2321  m
.65121  .23179  L
s
P
p
.004  w
.65121  .23179  m
.65184  .23149  L
s
P
p
.004  w
.65184  .23149  m
.65247  .23118  L
s
P
p
.004  w
.65247  .23118  m
.65311  .23087  L
s
P
p
.004  w
.55246  .13991  m
.5549  .1391  L
s
P
p
.004  w
.55246  .13992  m
.5549  .13911  L
s
P
p
.004  w
.65311  .23087  m
.65374  .23056  L
s
P
p
.004  w
.65374  .23056  m
.65438  .23025  L
s
P
p
.004  w
.52074  .11672  m
.52858  .11404  L
s
P
p
.004  w
.65438  .23025  m
.65502  .22993  L
s
P
p
.004  w
.5549  .1391  m
.55736  .13828  L
s
P
p
.004  w
.5549  .13911  m
.55736  .13829  L
s
P
p
.004  w
.65502  .22993  m
.65566  .22962  L
s
P
p
.004  w
.65566  .22962  m
.65631  .22931  L
s
P
p
.004  w
.65631  .22931  m
.65695  .229  L
s
P
p
.004  w
.65695  .229  m
.6576  .22869  L
s
P
p
.004  w
.55736  .13828  m
.55986  .13745  L
s
P
p
.004  w
.55736  .13829  m
.55986  .13747  L
s
P
p
.004  w
.6576  .22869  m
.65825  .22837  L
s
P
p
.004  w
.65825  .22837  m
.6589  .22806  L
s
P
p
.004  w
.6589  .22806  m
.65956  .22775  L
s
P
p
.004  w
.55986  .13745  m
.56238  .13662  L
s
P
p
.004  w
.55986  .13747  m
.56238  .13663  L
s
P
p
.004  w
.65956  .22775  m
.66021  .22743  L
s
P
p
.004  w
.66021  .22743  m
.66087  .22712  L
s
P
p
.004  w
.66087  .22712  m
.66153  .2268  L
s
P
p
.004  w
.66153  .2268  m
.66219  .22649  L
s
P
p
.004  w
.52858  .11404  m
.53672  .11126  L
s
P
p
.004  w
.56238  .13662  m
.56494  .13577  L
s
P
p
.004  w
.56238  .13663  m
.56493  .13578  L
s
P
p
.004  w
.66219  .22649  m
.66286  .22617  L
s
P
p
.004  w
.66286  .22617  m
.66352  .22586  L
s
P
p
.004  w
.66352  .22586  m
.66419  .22554  L
s
P
p
.004  w
.56494  .13577  m
.56752  .13491  L
s
P
p
.004  w
.56493  .13578  m
.56752  .13492  L
s
P
p
.004  w
.66419  .22554  m
.66486  .22522  L
s
P
p
.004  w
.66486  .22522  m
.66554  .22491  L
s
P
p
.004  w
.66554  .22491  m
.66621  .22459  L
s
P
p
.004  w
.66621  .22459  m
.66689  .22427  L
s
P
p
.004  w
.56752  .13491  m
.57013  .13404  L
s
P
p
.004  w
.56752  .13492  m
.57013  .13406  L
s
P
p
.004  w
.66689  .22427  m
.66757  .22395  L
s
P
p
.004  w
.66757  .22395  m
.66825  .22363  L
s
P
p
.004  w
.66825  .22363  m
.66893  .22331  L
s
P
p
.004  w
.57013  .13404  m
.57278  .13317  L
s
P
p
.004  w
.57013  .13406  m
.57278  .13318  L
s
P
p
.004  w
.66893  .22331  m
.66962  .22299  L
s
P
p
.004  w
.53672  .11126  m
.5452  .10837  L
s
P
p
.004  w
.66962  .22299  m
.67031  .22267  L
s
P
p
.004  w
.67031  .22267  m
.671  .22235  L
s
P
p
.004  w
.671  .22235  m
.67169  .22203  L
s
P
p
.004  w
.57278  .13317  m
.57546  .13228  L
s
P
p
.004  w
.57278  .13318  m
.57546  .13229  L
s
P
p
.004  w
.67169  .22203  m
.67239  .22171  L
s
P
p
.004  w
.67239  .22171  m
.67308  .22139  L
s
P
p
.004  w
.67308  .22139  m
.67378  .22106  L
s
P
p
.004  w
.67378  .22106  m
.67448  .22074  L
s
P
p
.004  w
.57546  .13228  m
.57817  .13138  L
s
P
p
.004  w
.57546  .13229  m
.57817  .13139  L
s
P
p
.004  w
.67448  .22074  m
.67519  .22042  L
s
P
p
.004  w
.67519  .22042  m
.67589  .22009  L
s
P
p
.004  w
.67589  .22009  m
.6766  .21977  L
s
P
p
.004  w
.57817  .13138  m
.58092  .13047  L
s
P
p
.004  w
.57817  .13139  m
.58091  .13048  L
s
P
p
.004  w
.6766  .21977  m
.67731  .21945  L
s
P
p
.004  w
.67731  .21945  m
.67803  .21912  L
s
P
p
.004  w
.5452  .10837  m
.55402  .10535  L
s
P
p
.004  w
.67803  .21912  m
.67874  .21879  L
s
P
p
.004  w
.67874  .21879  m
.67946  .21847  L
s
P
p
.004  w
.58092  .13047  m
.5837  .12955  L
s
P
p
.004  w
.58091  .13048  m
.58369  .12956  L
s
P
p
.004  w
.67946  .21847  m
.68018  .21814  L
s
P
p
.004  w
.68018  .21814  m
.6809  .21781  L
s
P
p
.004  w
.6809  .21781  m
.68163  .21749  L
s
P
p
.004  w
.68163  .21749  m
.68236  .21716  L
s
P
p
.004  w
.5837  .12955  m
.58651  .12862  L
s
P
p
.004  w
.58369  .12956  m
.58651  .12863  L
s
P
p
.004  w
.68236  .21716  m
.68309  .21683  L
s
P
p
.004  w
.68309  .21683  m
.68382  .2165  L
s
P
p
.004  w
.68382  .2165  m
.68455  .21617  L
s
P
p
.004  w
.58651  .12862  m
.58936  .12767  L
s
P
p
.004  w
.58651  .12863  m
.58936  .12768  L
s
P
p
.004  w
.68455  .21617  m
.68529  .21584  L
s
P
p
.004  w
.68529  .21584  m
.68603  .21551  L
s
P
p
.004  w
.55402  .10535  m
.56321  .10221  L
s
P
p
.004  w
.68603  .21551  m
.68677  .21518  L
s
P
p
.004  w
.68677  .21518  m
.68751  .21484  L
s
P
p
.004  w
.58936  .12767  m
.59224  .12672  L
s
P
p
.004  w
.58936  .12768  m
.59224  .12673  L
s
P
p
.004  w
.68751  .21484  m
.68826  .21451  L
s
P
p
.004  w
.68826  .21451  m
.68901  .21418  L
s
P
p
.004  w
.68901  .21418  m
.68976  .21385  L
s
P
p
.004  w
.59224  .12672  m
.59516  .12575  L
s
P
p
.004  w
.59224  .12673  m
.59516  .12576  L
s
P
p
.004  w
.68976  .21385  m
.69052  .21351  L
s
P
p
.004  w
.69052  .21351  m
.69127  .21318  L
s
P
p
.004  w
.69127  .21318  m
.69203  .21284  L
s
P
p
.004  w
.69203  .21284  m
.69279  .21251  L
s
P
p
.004  w
.59516  .12575  m
.59812  .12477  L
s
P
p
.004  w
.59516  .12576  m
.59812  .12478  L
s
P
p
.004  w
.69279  .21251  m
.69356  .21217  L
s
P
p
.004  w
.69356  .21217  m
.69432  .21183  L
s
P
p
.004  w
.69432  .21183  m
.69509  .2115  L
s
P
p
.004  w
.56321  .10221  m
.57281  .09893  L
s
P
p
.004  w
.69509  .2115  m
.69586  .21116  L
s
P
p
.004  w
.59812  .12477  m
.60112  .12378  L
s
P
p
.004  w
.59812  .12478  m
.60111  .12379  L
s
P
p
.004  w
.69586  .21116  m
.69664  .21082  L
s
P
p
.004  w
.69664  .21082  m
.69742  .21048  L
s
P
p
.004  w
.69742  .21048  m
.6982  .21014  L
s
P
p
.004  w
.60112  .12378  m
.60415  .12278  L
s
P
p
.004  w
.60111  .12379  m
.60415  .12279  L
s
P
p
.004  w
.6982  .21014  m
.69898  .2098  L
s
P
p
.004  w
.69898  .2098  m
.69976  .20946  L
s
P
p
.004  w
.69976  .20946  m
.70055  .20912  L
s
P
p
.004  w
.70055  .20912  m
.70134  .20878  L
s
P
p
.004  w
.60415  .12278  m
.60723  .12176  L
s
P
p
.004  w
.60415  .12279  m
.60722  .12177  L
s
P
p
.004  w
.70134  .20878  m
.70213  .20843  L
s
P
p
.004  w
.70213  .20843  m
.70293  .20809  L
s
P
p
.004  w
.70293  .20809  m
.70373  .20775  L
s
P
p
.004  w
.70373  .20775  m
.70453  .2074  L
s
P
p
.004  w
.60723  .12176  m
.61034  .12073  L
s
P
p
.004  w
.60722  .12177  m
.61034  .12074  L
s
P
p
.004  w
.57281  .09893  m
.58282  .0955  L
s
P
p
.004  w
.70453  .2074  m
.70533  .20706  L
s
P
p
.004  w
.70533  .20706  m
.70614  .20671  L
s
P
p
.004  w
.70614  .20671  m
.70695  .20636  L
s
P
p
.004  w
.61034  .12073  m
.6135  .11968  L
s
P
p
.004  w
.70695  .20636  m
.70776  .20602  L
s
P
p
.004  w
.61034  .12074  m
.61349  .1197  L
s
P
p
.004  w
.70776  .20602  m
.70857  .20567  L
s
P
p
.004  w
.70857  .20567  m
.70939  .20532  L
s
P
p
.004  w
.70939  .20532  m
.71021  .20497  L
s
P
p
.004  w
.6135  .11968  m
.61669  .11863  L
s
P
p
.004  w
.61349  .1197  m
.61669  .11864  L
s
P
p
.004  w
.71021  .20497  m
.71103  .20462  L
s
P
p
.004  w
.71103  .20462  m
.71186  .20427  L
s
P
p
.004  w
.71186  .20427  m
.71269  .20392  L
s
P
p
.004  w
.71269  .20392  m
.71352  .20357  L
s
P
p
.004  w
.61669  .11863  m
.61993  .11756  L
s
P
p
.004  w
.61669  .11864  m
.61993  .11757  L
s
P
p
.004  w
.71352  .20357  m
.71435  .20322  L
s
P
p
.004  w
.58282  .0955  m
.59328  .09191  L
s
P
p
.004  w
.71435  .20322  m
.71519  .20287  L
s
P
p
.004  w
.71519  .20287  m
.71603  .20251  L
s
P
p
.004  w
.71603  .20251  m
.71687  .20216  L
s
P
p
.004  w
.61993  .11756  m
.62322  .11647  L
s
P
p
.004  w
.61993  .11757  m
.62321  .11648  L
s
P
p
.004  w
.71687  .20216  m
.71772  .2018  L
s
P
p
.004  w
.71772  .2018  m
.71856  .20145  L
s
P
p
.004  w
.71856  .20145  m
.71942  .20109  L
s
P
p
.004  w
.62322  .11647  m
.62654  .11537  L
s
P
p
.004  w
.62321  .11648  m
.62654  .11538  L
s
P
p
.004  w
.71942  .20109  m
.72027  .20073  L
s
P
p
.004  w
.72027  .20073  m
.72113  .20038  L
s
P
p
.004  w
.72113  .20038  m
.72199  .20002  L
s
P
p
.004  w
.72199  .20002  m
.72285  .19966  L
s
P
p
.004  w
.62654  .11537  m
.62992  .11426  L
s
P
p
.004  w
.62654  .11538  m
.62991  .11427  L
s
P
p
.004  w
.72285  .19966  m
.72372  .1993  L
s
P
p
.004  w
.72372  .1993  m
.72459  .19894  L
s
P
p
.004  w
.59328  .09191  m
.60423  .08816  L
s
P
p
.004  w
.72459  .19894  m
.72546  .19858  L
s
P
p
.004  w
.72546  .19858  m
.72633  .19822  L
s
P
p
.004  w
.62992  .11426  m
.63333  .11313  L
s
P
p
.004  w
.62991  .11427  m
.63333  .11314  L
s
P
p
.004  w
.72633  .19822  m
.72721  .19785  L
s
P
p
.004  w
.72721  .19785  m
.72809  .19749  L
s
P
p
.004  w
.72809  .19749  m
.72898  .19713  L
s
P
p
.004  w
.72898  .19713  m
.72987  .19676  L
s
P
p
.004  w
.63333  .11313  m
.6368  .11198  L
s
P
p
.004  w
.63333  .11314  m
.6368  .11199  L
s
P
p
.004  w
.72987  .19676  m
.73076  .1964  L
s
P
p
.004  w
.73076  .1964  m
.73165  .19603  L
s
P
p
.004  w
.73165  .19603  m
.73255  .19566  L
s
P
p
.004  w
.6368  .11198  m
.64032  .11082  L
s
P
p
.004  w
.6368  .11199  m
.64031  .11083  L
s
P
p
.004  w
.73255  .19566  m
.73345  .19529  L
s
P
p
.004  w
.73345  .19529  m
.73435  .19492  L
s
P
p
.004  w
.73435  .19492  m
.73526  .19456  L
s
P
p
.004  w
.60423  .08816  m
.61569  .08423  L
s
P
p
.004  w
.64032  .11082  m
.64388  .10964  L
s
P
p
.004  w
.64031  .11083  m
.64388  .10965  L
s
P
p
.004  w
.64388  .10964  m
.64749  .10845  L
s
P
p
.004  w
.64388  .10965  m
.64749  .10846  L
s
P
p
.004  w
.64749  .10845  m
.65116  .10724  L
s
P
p
.004  w
.64749  .10846  m
.65115  .10725  L
s
P
p
.004  w
.65116  .10724  m
.65487  .10601  L
s
P
p
.004  w
.65115  .10725  m
.65487  .10602  L
s
P
p
.004  w
.61569  .08423  m
.62771  .08011  L
s
P
p
.004  w
.65487  .10601  m
.65865  .10476  L
s
P
p
.004  w
.65487  .10602  m
.65864  .10478  L
s
P
p
.004  w
.65865  .10476  m
.66247  .1035  L
s
P
p
.004  w
.65864  .10478  m
.66247  .10351  L
s
P
p
.004  w
.66247  .1035  m
.66635  .10222  L
s
P
p
.004  w
.66247  .10351  m
.66635  .10223  L
s
P
p
.004  w
.62771  .08011  m
.64032  .07578  L
s
P
p
.004  w
.66635  .10222  m
.67029  .10092  L
s
P
p
.004  w
.66635  .10223  m
.67029  .10093  L
s
P
p
.004  w
.67029  .10092  m
.67428  .0996  L
s
P
p
.004  w
.67029  .10093  m
.67428  .09961  L
s
P
p
.004  w
.67428  .0996  m
.67834  .09826  L
s
P
p
.004  w
.67428  .09961  m
.67834  .09827  L
s
P
p
.004  w
.64032  .07578  m
.65357  .07123  L
s
P
p
.004  w
.67834  .09826  m
.68246  .0969  L
s
P
p
.004  w
.67834  .09827  m
.68245  .09691  L
s
P
p
.004  w
.68246  .0969  m
.68664  .09552  L
s
P
p
.004  w
.68245  .09691  m
.68663  .09553  L
s
P
p
.004  w
.68664  .09552  m
.69088  .09412  L
s
P
p
.004  w
.68663  .09553  m
.69088  .09413  L
s
P
p
.004  w
.65357  .07123  m
.66751  .06643  L
s
P
p
.002  w
.66295  .02549  m
.90359  .38828  L
s
.90359  .38828  m
.97245  .85443  L
s
.97245  .85443  m
.69507  .53734  L
s
.69507  .53734  m
.66295  .02549  L
s
.11113  .24017  m
.02755  .72818  L
s
.02755  .72818  m
.69507  .53734  L
s
.69507  .53734  m
.66295  .02549  L
s
.66295  .02549  m
.11113  .24017  L
s
P
p
p
p
.01  w
.11113  .24017  m
.66295  .02549  L
s
P
p
.002  w
.11113  .24017  m
.11595  .24472  L
s
P
[(0)] .10149  .23107  .98066  1 Mshowa
p
.002  w
.21163  .20107  m
.21626  .20579  L
s
P
[(0.05)] .20238  .19163  .90727  1 Mshowa
p
.002  w
.31673  .16018  m
.32114  .16507  L
s
P
[(0.1)] .30791  .15039  .83388  1 Mshowa
p
.002  w
.42674  .11738  m
.43091  .12245  L
s
P
[(0.15)] .4184  .10724  .76049  1 Mshowa
p
.002  w
.54202  .07253  m
.54592  .07779  L
s
P
[(0.2)] .53422  .06203  .6871  1 Mshowa
p
.002  w
.66295  .02549  m
.66656  .03092  L
s
P
[(0.25)] .65575  .01463  .61371  1 Mshowa
p
.001  w
.13088  .23249  m
.13375  .23523  L
s
P
p
.001  w
.1508  .22473  m
.15365  .2275  L
s
P
p
.001  w
.1709  .21692  m
.17372  .21971  L
s
P
p
.001  w
.19117  .20903  m
.19398  .21184  L
s
P
p
.001  w
.23228  .19304  m
.23503  .19589  L
s
P
p
.001  w
.2531  .18493  m
.25583  .18781  L
s
P
p
.001  w
.27412  .17676  m
.27682  .17965  L
s
P
p
.001  w
.29533  .16851  m
.298  .17142  L
s
P
p
.001  w
.33833  .15178  m
.34095  .15474  L
s
P
p
.001  w
.36013  .1433  m
.36272  .14628  L
s
P
p
.001  w
.38213  .13474  m
.38469  .13774  L
s
P
p
.001  w
.40433  .1261  m
.40686  .12912  L
s
P
p
.001  w
.44936  .10858  m
.45183  .11165  L
s
P
p
.001  w
.4722  .0997  m
.47464  .10278  L
s
P
p
.001  w
.49525  .09073  m
.49766  .09384  L
s
P
p
.001  w
.51852  .08168  m
.5209  .0848  L
s
P
p
.001  w
.56574  .06331  m
.56805  .06648  L
s
P
p
.001  w
.58969  .05399  m
.59196  .05718  L
s
P
p
.001  w
.61388  .04458  m
.61611  .0478  L
s
P
p
.001  w
.6383  .03508  m
.64049  .03832  L
s
P
[( 2)(g)] .31959  .07924  .79718  1 Mshowa
P
p
p
.01  w
.11113  .24017  m
.42251  .53395  L
s
P
p
.002  w
.11113  .24017  m
.11748  .2377  L
s
P
[(0)] .09843  .24511  1 -0.42047 Mshowa
p
.002  w
.18306  .30804  m
.18946  .30568  L
s
P
[(0.1)] .17027  .31275  1 -0.3978 Mshowa
p
.002  w
.24963  .37084  m
.25607  .36859  L
s
P
[(0.2)] .23674  .37534  1 -0.37746 Mshowa
p
.002  w
.3114  .42912  m
.31788  .42697  L
s
P
[(0.3)] .29844  .43343  1 -0.3591 Mshowa
p
.002  w
.36888  .48336  m
.3754  .4813  L
s
P
[(0.4)] .35585  .48749  1 -0.34244 Mshowa
p
.002  w
.42251  .53395  m
.42905  .53197  L
s
P
[(0.5)] .40942  .53792  1 -0.32725 Mshowa
p
.001  w
.12598  .25418  m
.12979  .25271  L
s
P
p
.001  w
.14059  .26796  m
.14441  .26651  L
s
P
p
.001  w
.15497  .28153  m
.1588  .28009  L
s
P
p
.001  w
.16913  .29489  m
.17296  .29346  L
s
P
p
.001  w
.19679  .32098  m
.20063  .31958  L
s
P
p
.001  w
.2103  .33373  m
.21415  .33235  L
s
P
p
.001  w
.22361  .34629  m
.22746  .34492  L
s
P
p
.001  w
.23671  .35866  m
.24058  .3573  L
s
P
p
.001  w
.26235  .38284  m
.26622  .3815  L
s
P
p
.001  w
.27488  .39467  m
.27876  .39334  L
s
P
p
.001  w
.28723  .40632  m
.29111  .40501  L
s
P
p
.001  w
.2994  .41781  m
.30329  .4165  L
s
P
p
.001  w
.32323  .44028  m
.32712  .439  L
s
P
p
.001  w
.33488  .45128  m
.33878  .45001  L
s
P
p
.001  w
.34638  .46212  m
.35028  .46086  L
s
P
p
.001  w
.35771  .47282  m
.36161  .47157  L
s
P
p
.001  w
.3799  .49376  m
.38382  .49253  L
s
P
p
.001  w
.39077  .50401  m
.39469  .50279  L
s
P
p
.001  w
.4015  .51413  m
.40542  .51292  L
s
P
p
.001  w
.41207  .52411  m
.416  .52291  L
s
P
[( 2)(y)] .20353  .42693  1 -0.36805 Mshowa
P
p
p
.01  w
.11113  .24017  m
.02755  .72818  L
s
P
p
.002  w
.11113  .24017  m
.11748  .2377  L
s
P
[(0)] .09843  .24511  1 -0.42047 Mshowa
p
.002  w
.09298  .34612  m
.09938  .34377  L
s
P
[(1)] .08018  .35082  1 -0.39662 Mshowa
p
.002  w
.07317  .46179  m
.07963  .45957  L
s
P
[(2)] .06026  .46621  1 -0.37036 Mshowa
p
.002  w
.05146  .58858  m
.05797  .58652  L
s
P
[(3)] .03842  .5927  1 -0.3413 Mshowa
p
.002  w
.02755  .72818  m
.03413  .7263  L
s
P
[(4)] .01439  .73194  1 -0.30899 Mshowa
p
.001  w
.10762  .26064  m
.11144  .25917  L
s
P
p
.001  w
.10406  .28146  m
.10788  .28001  L
s
P
p
.001  w
.10043  .30264  m
.10426  .3012  L
s
P
p
.001  w
.09674  .32419  m
.10057  .32277  L
s
P
p
.001  w
.08916  .36843  m
.09301  .36704  L
s
P
p
.001  w
.08527  .39115  m
.08912  .38977  L
s
P
p
.001  w
.08131  .41427  m
.08517  .41291  L
s
P
p
.001  w
.07728  .43781  m
.08115  .43647  L
s
P
p
.001  w
.06899  .48621  m
.07287  .4849  L
s
P
p
.001  w
.06473  .51108  m
.06862  .50979  L
s
P
p
.001  w
.06039  .53643  m
.06428  .53515  L
s
P
p
.001  w
.05596  .56226  m
.05987  .561  L
s
P
p
.001  w
.04686  .61542  m
.05078  .6142  L
s
P
p
.001  w
.04217  .64278  m
.0461  .64158  L
s
P
p
.001  w
.03739  .67068  m
.04133  .66951  L
s
P
p
.001  w
.03252  .69914  m
.03646  .69799  L
s
P
[(Lambda)] -0.00432 .48834  1 -0.37036 Mshowa
P
P
p
P
% End of Graphics
MathPictureEnd
end
showpage

%%%fig33.ps
%!PS-Adobe-1.0
%%BoundingBox: 0 130 553 680
%%Creator: buphyk:brower (Rich Brower)
%%Title: Screen1.xwd (xwdump)
%%CreationDate: Fri Mar  4 15:41:24 1994
%%EndComments
%%Pages: 1
%%EndProlog
%%Page: 1 1

/bitdump % stk: width, height, iscale
% dump a bit image with lower left corner at current origin,
% scaling by iscale (iscale=1 means 1/300 inch per pixel)
{
	% read arguments
	/iscale exch def
	/height exch def
	/width exch def

	% scale appropriately
	width iscale mul height iscale mul scale

	% allocate space for one scanline of input
	/picstr % picstr holds one scan line
		width 7 add 8 idiv % width of image in bytes = ceiling(width/8)
		string
		def

	% read and dump the image
	width height 1 [width 0 0 height neg 0 height]
	{ currentfile picstr readhexstring pop }
	image
} def
72 300 div dup scale
121 532 translate
577 559 4 bitdump
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe07ffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffce3ffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdf3ffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3ffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3ffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe7ffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffc1f83fffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffff80e01fffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff7dffffff1c438fffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe31e3e01ffffff3f0fcfffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff20c1c03ffffff3f9fcfffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1c38fffffffff3f9fcfffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3e7cffffc00ff3f0fcfffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3e7cffffc00ff1e638fffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff01ff3e7cfffffffff80f01fffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3e7cffffc00ffc1f83fffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3e7cffffc00ffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3e7cfffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3e7cfffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3e7cfffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1c387ffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffe000000000000000000000000000000000000000000000000000000008000000000000000000000000000000000000000000000000000fffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffff003fffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffc30fffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffc387ffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffc387ffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffc387ffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffc387c43f07e303e1f0c3ffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffc38fe01c21e3cf8cf881ffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffc33fe31c71e39f8c7871ffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffc01fe3f8f8e33f1c78f1ffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffc387e3f8f8e27f1c78f1ffffffffffffffffffffffffffffffffffffffffefffffffc3ffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffc3c3e3f8f8e07f0078f1ffffffffffffffffffffffffffffffffffffffffefffffff99ffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffc3c3e3f8f8e03f1ff8f1ffffffffffffffffffffffffffffffffffffffffefffffff3cffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffc3c3e3f8f8e21f1ff8f1ffffffffffffffffffffffffffffffffffffffffefffffff3cffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffc3c3e3f8f8e30f0ff8f1ffffffffffffffffffffffffffffffffffffffffeffffffe7e7fffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffc3c7e3fc71e3878778f1ffffffffffffffffffffffffffffffffffffffffeffffffe7e7fffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffc387e3fc21e3c380f8f1ffffffffffffffffffffffffffffffffffffffffeffffffe7e7fffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffff001fc1ff07c101e1f060ffffffffffffffffffffffffffffffffffffffffeffffffe7e7fffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc44ffffffe7e7fffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff33333333333333333333333333333333333333333333ffffffffffffffffffffffffffff3333333333333333333333333333333333337fffffe7e7fffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc447fffffe7e7fffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffeffffffe7e7fffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffeffffffe7e7fffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffff3cffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffff3cffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffff99ffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffc3ffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe00000000003ffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc1ffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff83bbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe07ffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc0eeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff83fffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff03bbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0ffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3fffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8bbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe7ffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0eeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffcffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3bbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe6eeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9ffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffffffe3bbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffffffdfffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffaeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffebbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffdffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffaeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffffebbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffffdfffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff3bbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffeffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffbfffffffffffc3fffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffffffff3bbbbbbbbbbbbbbbbbbbbbbbbbbbbbfffffffffff81fffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffefffffffffffffffffffffffffffffbfffffffffff38fffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeeeeeeeeeeeeeebfffffffffff7cfffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffffffffffffbffffffffffffcfffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffff3bbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffcfffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffffffeffffffffffffffffffffffffffffffbffffffffffff9fffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffbfffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffbffffffffffff7fffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffffffdbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbfffffffffffeffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffffffbffffffffffffffffffffffffffffffbfffffffffffdf7ffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffaeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffff8c78f807ffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffffbffffffc830700fffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffffff3bbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffc70e3fffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffffff7ffffffffffffffffffffffffffffffbffffffcf9f3fffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffcf9f3fffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffffbffe03fcf9f3fffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffdbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffcf9f3fffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffdfffffffffffffffffffffffffffffffbffffffcf9f3fffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffcf9f3fffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffffffffffffffbffffffcf9f3fffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffcf9f3fffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffff7fffffffffffffffffffffffffffffffbffffff870e1fffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff6eeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffffebbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffffeffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffffbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffffbffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffaeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffff3bbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffefffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffdbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffdfffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffaeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffff3bbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffff7fffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff6eeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffebbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffdffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffbffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff6eeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffebbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffefffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffdbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffdfffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffdbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffbfffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffaeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffbfffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffaeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffff3bbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffff7fffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff6eeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffebbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffeffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffebbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffdffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffdbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffdffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffaeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffbffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffaeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffff3bbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffff7ffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff6eeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffff3bbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffefffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffebbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffefffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffdbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffdfffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffbfffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffaeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffff7fffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff6eeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffff3bbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffff7fffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff6eeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffebbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffeffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffebbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffdffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffdbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffdffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffbffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffaeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffffbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffff7ffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff6eeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffff3bbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffff7ffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff6eeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffebbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffefffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffebbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffdfffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceeec04eeeeeeeeeeeeeeeeeeeeeec6eeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfff8e1ffffffffffffffffff7fffc7fffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffdbbb1b1bbbbbbbbbbbbbbbbba3bbb83bbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffdfff1f9fffffffffffffffffc7ffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffceee0eceeeeeeeeeeeeeeeee86eeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfff07f81061870f0c387f0f00c4387f0fffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffbbbb81b838b100038820382383a0183823bbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffbfff807e3df0e1c7870e3c63c7e31c7c63ffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffaeeec02e28e0e2c68e0e28e2c6e2ec68e2eeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffff01e1bf1e3c78f1e38e3c7e3fc78f7ffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffbbbbb81b1bb1a3838b1a380383a3b838bbbbbbbbbffffffffff0fffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffbfff7e0f13f1e3c78f1e38ffc7e3fc78ffffffffbfffffffffe07ffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff6eee6e0e06e0e2c68e0e28eec6e2ec68eeeeeeeebfffffffffce3ffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff7fff3f0f87f1e3c78f1e387fc7e3fc787fffffffbfffffffffdf3ffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffff3bbb1b1b83b1a3838b1a383b82a3b8383bbbbbbbbfffffffffff3ffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffff7fff061fcff1e3c78f1e3c07c1e3fc7c07ffffffbfffffffffff3ffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff6eee406ecee0c082060c0e0ee2c0e82e0eeeeeeebffffffffffe7ffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff7fffffffcfffffffffffffffffffffffffffffffbffffffffffefffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffff3bbbbbb89bbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffdffffffffffe0fc1ffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffff7ffffff89fffffffffffffffffffffffffffffffbffffffffffbffffffffffc0700ffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff6eeeeee82eeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffff7dfffffffff8e21c7fff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff7ffffffc7fffffffffffffffffffffffffffffffbffffe31e3e01fffffffff9f87e7fff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffebbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbfffff20c1c03fffffffff9fcfe7fff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffeffffffffffffffffffffffffffffffffffffffffbfffff1c38ffffffffffff9fcfe7fff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebfffff3e7cffffc00fffff9f87e7fff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffbfffff3e7cffffc00fffff8f31c7fff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffebbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbf80ff3e7cfffffffff01fc0780ffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1ffffffffeffffffffffffffffffffffffffffffffffffffffbfffff3e7cffffc00fffffe0fc1ffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffff5ffffffffeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebfffff3e7cffffc00ffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffff5ffffffffeffffffffffffffffffffffffffffffffffffffffbfffff3e7cfffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffebbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbfffff3e7cfffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1ffffffffdffffffffffffffffffffffffffffffffffffffffbfffff3e7cfffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffff5ffffffffceeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffe1c387ffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffff5ffffffffdffffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffdbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1ffffffffdffffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffff5ffffffffceeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffff5ffffffffdffffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffdbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1ffffffffdffffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffff5ffffffffaeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeeebffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffff5ffffffffbffffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1ffffffffbffffffffffffffffffffffffffffffffffffffffbffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffff5ffffffff800000000000000000000000000000000000000003ffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffe000000000000000000000000000000000000000000000000000000000040000000000000000000000000000000000000000000000000fffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe07fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffce3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffdf3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffc1ffffffffffffffffffffffffffffffffffffffffffffffffffe7fe7fffffe7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff98ffffffffffffffffffffffffffffffffffffffffffffffffffc7fe7fffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff3c7fffffff87ffffffffffffffffffffffffffffffffffffffff87fe7fffffdffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff3e7fffffff33ffffffffffffffffffffffffffffffffffffffffe7fcffffffbffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff3e7ffffffe79ffffffffffffffffffffffffffffffffffffffffe7fcffffff7dffffffffffffffffffffffffffffe0fffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff3c7ffffffe79ffffffffffffffffffffffffffffffffffffffffe7fcf80ffe01ffffffffffffffffffffffffffffcc7ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff3cfffffffcfcffffffffffffffffffffffffffffffffffffffffe7f9f33ffc03ffffffffffffffffffffffffffff9e3ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff31fffffffcfcffffffffffffffffffffffffffffffffffffffffe7f9e79fffffffffffffffffffffffffffffffff9f3ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff30fffffffcfcffffffffffffffffffffffffffffffffffffffffe7f3e79fffffffffffffffffffffffffffffffff9f3fffffff07e0fffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff3c7ffffffcfcffffffffffffffffffffffffffffffffffffffffe7f3e79fffffffffffffffffffffffffffffffff9e3ffffffe03807ffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff3e7fe007fcfcffffffffffffffffffffffffffffffffffffffffe7f3e79fffffffffffffffffffffffffffffffff9e7ffffffc710e3ffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff3e3fe007fcfcffffffffffffffffffffffffffffffffffffffffe7e7f33fffffffffffffffffffffffffffffffff98fffffffcfc3f3ffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff3f3ffffffcfcffffffffffffffffffffffffffffffffffffffffe7e7f07fffffffffffffffffffffffffffffffff987ffffffcfe7f3ffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff3f3fe007fcfcffffffffffffffffffffffffffffffffffffffffe7e7f3ffffffffffffffffffffffffffffffffff9e3ffffffcfe7f3ffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff3f3fe007fcfcffffffffffffffffffffffffffffffffffffffffe7cfe7ff07ffffffffffffffffffffffffffffff9f3ff003fcfc3f3ffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff3e3ffffffe79ffffffffffffffffffffffffffffffffffffffffe7cfe03e73ffffffffffffffffffffffffffffff9f1ff003fc798e3ffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff1e7ffffffe79ffffffffffffffffffffffffffffffffffffffff81cff00cf3ffffffffffffffffffffffffffffff9f9ffffffe03c07ffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff0c7fffffff33ffffffffffffffffffffffffffffffffffffffffffffe7e4ffffffffffffffffffffffffffffffff9f9ff003ff07e0fffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff20ffffffff87ffffffffffffffffffffffffffffffffffffffffffffcff4ffffffffffffffffffffffffffffffff9f9ff003fffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff3fffffffffffffffffffffffffffffffffffffffffffffffffffffffcfe4ffffffffffffffffffffffffffffffff9f1ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff3fffffffffffffffffffffffffffffffffffffffffffffffffffffffc38c7bffffffffffffffffffffffffffffff8f3ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff3ffffffffffffffffffffffffffffffffffffffffffffffffffffffff03e77ffffffffffffffffffffffffffffff863ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffff907ffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9ffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9ffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9ffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9ffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9ffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffff03ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffe71ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffef9ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff83ffffffffffffffff9ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff31ffffffffffffffff9ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe78ffffffff9ff9ffff3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe7cffffffff1ff9ffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe7cfffffffe1ff9fffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe78ffffffff9ff3fffdfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe79ffffffff9ff3fffbeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe63ffffffff9ff3e0300ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe61ffffffff9fe7cce01ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe78ffffffff9fe79e7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe7cffc00fff9fcf9e7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe7c7fc00fff9fcf9e7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe7e7fffffff9fcf9e7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe7e7fc00fff9f9fccfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe7e7fc00fff9f9fc1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe7c7fffffff9f9fcffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe3cffffffff9f3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe18ffffffff9f3f80fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe41fffffffe073fc03ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe7fffffffffffff9f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe7fffffffffffff3fdffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe7fffffffffffff3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe7fffffffffffff0e3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe7fffffffffffffc0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80

showpage
%%Trailer
